A Survey on Time-Series Pre-Trained Models

Time-Series Mining (TSM) is an important research area since it shows great potential in practical applications. Deep learning models that rely on massive labeled data have been utilized for TSM successfully. However, constructing a large-scale well-labeled dataset is difficult due to data annotation costs. Recently, pre-trained models have gradually attracted attention in the time series domain due to their remarkable performance in computer vision and natural language processing. In this survey, we provide a comprehensive review of Time-Series Pre-Trained Models (TS-PTMs), aiming to guide the understanding, applying, and studying TS-PTMs. Specifically, we first briefly introduce the typical deep learning models employed in TSM. Then, we give an overview of TS-PTMs according to the pre-training techniques. The main categories we explore include supervised, unsupervised, and self-supervised TS-PTMs. Further, extensive experiments involving 27 methods, 434 datasets, and 679 transfer learning scenarios are conducted to analyze the advantages and disadvantages of transfer learning strategies, Transformer-based models, and representative TS-PTMs. Finally, we point out some potential directions of TS-PTMs for future work.

==> (inline-0) <==
\begin{tabular}{@{}c|ccccccccc|c|ccccccccc@{}}
\toprule
UCR ID & SPOT & DSPOT & LSTM-VAE & DONUT & AT & TS2Vec & TimesNet & GPT4TS & DCdetector & UCR ID & SPOT & DSPOT & LSTM-VAE & DONUT & AT & TS2Vec & TimesNet & GPT4TS & DCdetector \\ \midrule
1 & 0.0000 & 0.0000 & 0.7456 & 0.7529 & 0.6978 & 0.8569 & 0.7588 & 0.7652 & \textbf{0.8593} & 126 & 0.0000 & 0.0000 & 0.0000 & 0.4717 & 0.4776 & 0.6024 & 0.0000 & 0.4989 & \textbf{0.6849} \\
2 & 0.0000 & 0.0000 & 0.5725 & 0.5769 & 0.4893 & 0.0000 & 0.0001 & 0.0287 & \textbf{0.7472} & 127 & 0.0000 & 0.0000 & \textbf{0.5535} & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
3 & 0.0000 & 0.0000 & 0.5720 & 0.5720 & 0.4979 & 0.7444 & 0.6083 & 0.5613 & \textbf{0.7500} & 128 & 0.0000 & 0.0000 & 0.8537 & 0.8623 & 0.7007 & 0.0000 & 0.6403 & 0.7744 & \textbf{0.9301} \\
4 & 0.0000 & 0.0000 & 0.0000 & 0.8247 & 0.6839 & \textbf{0.9732} & 0.7758 & 0.7050 & 0.9091 & 129 & 0.0000 & 0.0000 & 0.0000 & 0.6164 & 0.3481 & 0.0000 & 0.1485 & 0.3658 & \textbf{0.7500} \\
5 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0009} & 0.0000 & 130 & 0.0000 & 0.0000 & 0.0000 & 0.7638 & 0.4980 & 0.0000 & 0.3415 & 0.6202 & \textbf{0.8645} \\
6 & 0.0000 & 0.0000 & \textbf{0.5106} & 0.4898 & 0.0000 & 0.0000 & 0.0000 & 0.0320 & 0.0000 & 131 & 0.0000 & 0.0000 & 0.0000 & 0.7376 & 0.5053 & 0.0000 & 0.0961 & 0.5880 & \textbf{0.8851} \\
7 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.4486} & 0.0950 & 0.0000 & 0.0883 & 0.0279 & 0.0000 & 132 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.2782 & 0.0000 & 0.0000 & 0.0508 & \textbf{0.8333} \\
8 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.1509 & \textbf{0.8889} & 0.8404 & 0.2863 & 0.0000 & 133 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0106 & 0.0000 & 0.1089 & \textbf{0.2439} & 0.0000 \\
9 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.1043 & 0.0000 & 0.0811 & 0.0585 & \textbf{0.8727} & 134 & 0.0000 & 0.0000 & 0.0000 & 0.8564 & 0.7219 & 0.0000 & 0.5851 & 0.5383 & \textbf{0.9315} \\
10 & 0.0000 & 0.0000 & 0.6857 & 0.6857 & 0.0195 & 0.0000 & 0.7533 & 0.2832 & \textbf{0.8205} & 135 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.1509} & 0.0000 & 0.0222 & 0.0047 & 0.0000 \\
11 & 0.0000 & 0.0000 & 0.7435 & 0.7722 & 0.7588 & 0.7371 & 0.7940 & 0.7922 & \textbf{0.8785} & 136 & 0.0000 & 0.0000 & 0.8162 & 0.7929 & 0.5522 & 0.0000 & 0.3084 & 0.5533 & \textbf{0.9024} \\
12 & 0.0000 & 0.0000 & 0.6192 & 0.5797 & 0.6146 & 0.5698 & 0.5721 & 0.5713 & \textbf{0.7663} & 137 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.5001 & 0.0000 & 0.1292 & 0.4974 & \textbf{0.9148} \\
13 & 0.0000 & 0.0000 & 0.6079 & 0.6289 & 0.3653 & 0.0000 & 0.0000 & 0.1146 & \textbf{0.7435} & 138 & 0.0000 & 0.0000 & 0.3448 & 0.0000 & 0.0431 & 0.0000 & 0.0242 & 0.1963 & \textbf{0.5263} \\
14 & 0.0000 & 0.0000 & 0.5495 & 0.4695 & 0.3681 & 0.6024 & 0.0000 & 0.0867 & \textbf{0.6944} & 139 & 0.0000 & 0.0000 & 0.8767 & 0.8743 & 0.7295 & 0.0000 & 0.6521 & 0.6143 & \textbf{0.9384} \\
15 & 0.0000 & 0.0000 & 0.2379 & 0.2353 & 0.2960 & 0.0000 & \textbf{0.3624} & 0.3308 & 0.0000 & 140 & 0.0000 & \textbf{1.0000} & 0.9409 & 0.9144 & 0.8563 & 0.0000 & 0.8260 & 0.8366 & 0.9585 \\
16 & 0.0000 & 0.0000 & 0.6154 & 0.6070 & 0.6569 & \textbf{0.7273} & 0.5646 & 0.5682 & 0.0000 & 141 & 0.0000 & 0.0000 & 0.0000 & 0.9392 & 0.8233 & 0.0000 & 0.6668 & 0.8347 & \textbf{0.9687} \\
17 & 0.0000 & 0.0000 & 0.4762 & 0.4505 & 0.5004 & 0.5747 & 0.4917 & 0.4979 & \textbf{0.6024} & 142 & 0.0000 & 0.0000 & 0.8732 & 0.8447 & 0.6600 & 0.0000 & 0.5211 & 0.4788 & \textbf{0.9038} \\
18 & 0.0000 & 0.0000 & 0.5155 & 0.4640 & 0.0898 & 0.6024 & 0.0000 & 0.4933 & \textbf{0.7246} & 143 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.8583} & 0.6620 & 0.0000 & 0.1082 & 0.0023 & 0.0000 \\
19 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.5789} & 0.0504 & 0.0000 & 0.0951 & 0.0000 & 0.0000 & 144 & 0.0000 & 0.0000 & \textbf{0.8241} & 0.0000 & 0.6405 & 0.0000 & 0.0460 & 0.0483 & 0.0000 \\
20 & 0.0000 & 0.0000 & 0.8730 & 0.8537 & 0.7498 & 0.0000 & 0.6414 & 0.7714 & \textbf{0.9404} & 145 & 0.0000 & 0.0000 & 0.2841 & 0.2618 & 0.4257 & \textbf{0.5319} & 0.4406 & 0.4556 & 0.0000 \\
21 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.1588 & 0.0000 & 0.1166 & 0.2925 & \textbf{0.7317} & 146 & 0.0000 & 0.0000 & 0.3211 & \textbf{0.3675} & 0.2434 & 0.0000 & 0.0723 & 0.2214 & 0.0000 \\
22 & 0.0000 & 0.0000 & 0.7738 & 0.7638 & 0.6309 & 0.0000 & 0.4399 & 0.5946 & \textbf{0.8676} & 147 & \textbf{0.8108} & 0.0000 & 0.0000 & 0.1863 & 0.1508 & 0.4959 & 0.3324 & 0.1846 & 0.0000 \\
23 & 0.0000 & 0.0000 & 0.7536 & 0.7619 & 0.5075 & 0.0000 & 0.1773 & 0.5986 & \textbf{0.8927} & 148 & 0.0000 & 0.0000 & 0.5108 & 0.0000 & 0.3665 & 0.0000 & 0.2688 & 0.3378 & \textbf{0.7008} \\
24 & 0.0000 & 0.0000 & \textbf{0.5607} & 0.0000 & 0.4818 & 0.0000 & 0.0000 & 0.0378 & 0.0000 & 149 & 0.0000 & 0.0000 & 0.0000 & 0.5579 & 0.3525 & 0.0000 & 0.5346 & 0.5922 & \textbf{0.6952} \\
25 & 0.0000 & 0.0000 & \textbf{0.5567} & 0.0000 & 0.0000 & 0.0000 & 0.1625 & 0.2112 & 0.0000 & 150 & 0.0000 & 0.0000 & \textbf{0.6845} & 0.6755 & 0.6346 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
26 & 0.0000 & 0.0000 & \textbf{0.8786} & 0.8718 & 0.6602 & 0.0000 & 0.5900 & 0.5358 & 0.0000 & 151 & 0.0000 & 0.0000 & 0.6375 & 0.6867 & 0.7257 & 0.7843 & 0.7395 & 0.7322 & \textbf{0.8101} \\
27 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0046 & 0.0000 & 0.0000 & \textbf{0.0157} & 0.0000 & 152 & 0.0000 & 0.0000 & 0.7619 & 0.7483 & 0.7372 & 0.0000 & \textbf{0.7706} & 0.0000 & 0.0000 \\
28 & 0.0000 & 0.0000 & 0.8102 & 0.8284 & 0.7250 & \textbf{1.0000} & 0.3538 & 0.6034 & 0.9098 & 153 & 0.0000 & 0.0000 & 0.7991 & 0.8362 & 0.8001 & 0.0000 & 0.8364 & 0.7698 & \textbf{0.9195} \\
29 & 0.0000 & 0.0000 & 0.8160 & 0.8193 & 0.5050 & 0.0000 & 0.1390 & 0.4585 & \textbf{0.9027} & 154 & 0.0000 & 0.0000 & \textbf{0.5035} & 0.0000 & 0.3436 & 0.0000 & 0.1618 & 0.0959 & 0.0000 \\
30 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0019 & 0.0000 & 0.0759 & 0.1809 & \textbf{0.4651} & 155 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.6895 & 0.0000 & 0.7458 & 0.2196 & \textbf{0.8372} \\
31 & 0.0000 & 0.0000 & 0.8767 & 0.0000 & 0.7598 & 0.0000 & 0.5731 & 0.6020 & \textbf{0.9412} & 156 & 0.0000 & 0.0000 & 0.6736 & 0.0000 & 0.4725 & 0.0000 & 0.1380 & 0.1162 & \textbf{0.8584} \\
32 & 0.0000 & 0.8742 & 0.9227 & 0.9509 & 0.8405 & 0.0000 & 0.8603 & 0.8372 & \textbf{0.9676} & 157 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0348} & 0.0000 \\
33 & 0.0000 & 0.0000 & 0.9264 & 0.9115 & 0.8248 & 0.0000 & 0.5808 & 0.8145 & \textbf{0.9366} & 158 & 0.0000 & 0.0000 & 0.7376 & \textbf{0.7405} & 0.4486 & 0.0000 & 0.0965 & 0.2654 & 0.0000 \\
34 & 0.0000 & 0.0000 & 0.8659 & 0.0000 & 0.5402 & 0.0000 & 0.4893 & 0.4874 & \textbf{0.8934} & 159 & 0.0000 & 0.0000 & 0.1739 & 0.0000 & \textbf{0.3262} & 0.0000 & 0.3093 & 0.1331 & 0.0000 \\
35 & 0.0000 & 0.0000 & 0.8015 & 0.8104 & 0.7265 & 0.0000 & 0.2676 & 0.0032 & \textbf{0.8862} & 160 & 0.0000 & 0.0000 & 0.7481 & 0.6975 & 0.4098 & 0.0000 & 0.6050 & 0.3196 & \textbf{0.8596} \\
36 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.8410} & 0.5289 & 0.0000 & 0.0418 & 0.0481 & 0.0000 & 161 & 0.0000 & 0.0000 & 0.8701 & 0.9041 & 0.8043 & \textbf{0.9296} & 0.6797 & 0.6948 & 0.0000 \\
37 & 0.0000 & 0.0000 & 0.2941 & 0.2646 & 0.4192 & \textbf{0.6250} & 0.4427 & 0.4548 & 0.4444 & 162 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.1008 & \textbf{0.7516} & 0.7389 & 0.5610 & 0.0000 \\
38 & 0.0000 & 0.0000 & 0.3406 & 0.0000 & 0.3740 & \textbf{0.4590} & 0.0294 & 0.1573 & 0.0000 & 163 & 0.0000 & 0.0000 & 0.5300 & 0.5329 & 0.5164 & \textbf{0.5607} & 0.5019 & 0.5132 & 0.0000 \\
39 & 0.0000 & 0.0000 & 0.1911 & 0.0000 & 0.2113 & 0.0000 & \textbf{0.3354} & 0.1849 & 0.0000 & 164 & 0.0000 & 0.0000 & 0.3992 & 0.0000 & 0.2654 & 0.0000 & 0.0000 & 0.0323 & \textbf{0.5195} \\
40 & 0.0000 & 0.0000 & 0.5159 & 0.5019 & 0.5143 & 0.0000 & 0.2748 & 0.3284 & \textbf{0.7008} & 165 & 0.0000 & 0.0000 & \textbf{0.4082} & 0.0000 & 0.1065 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
41 & 0.0000 & 0.0000 & 0.5263 & 0.5579 & 0.3112 & 0.0000 & 0.5099 & 0.5931 & \textbf{0.6650} & 166 & 0.0000 & 0.0000 & 0.3350 & 0.0000 & 0.1883 & 0.3588 & 0.0065 & 0.4320 & \textbf{0.4964} \\
42 & 0.0000 & 0.0000 & 0.0000 & 0.6775 & 0.6419 & 0.0000 & 0.0000 & 0.5604 & \textbf{0.8056} & 167 & 0.0000 & 0.0000 & 0.5650 & 0.6154 & 0.6844 & 0.0000 & 0.5665 & 0.6281 & \textbf{0.7634} \\
43 & 0.0000 & 0.0000 & 0.7064 & 0.6838 & 0.6541 & 0.7692 & 0.7360 & 0.7280 & \textbf{0.8000} & 168 & 0.0000 & 0.0000 & 0.5906 & 0.6186 & 0.6558 & \textbf{0.8108} & 0.5758 & 0.6152 & 0.7326 \\
44 & 0.0000 & 0.0000 & 0.7568 & \textbf{0.7878} & 0.7286 & 0.0000 & 0.7731 & 0.7038 & 0.0000 & 169 & 0.0000 & 0.0000 & 0.7500 & 0.7747 & 0.8197 & \textbf{0.8863} & 0.7802 & 0.7923 & 0.8596 \\
45 & 0.0000 & 0.0000 & 0.8304 & 0.8401 & 0.7812 & 0.0000 & 0.8180 & 0.7784 & \textbf{0.9102} & 170 & 0.0000 & 0.0000 & 0.3338 & 0.3577 & 0.1599 & \textbf{0.8594} & 0.0774 & 0.2617 & 0.0000 \\
46 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.5692} & 0.2705 & 0.0000 & 0.1330 & 0.0890 & 0.0000 & 171 & 0.0000 & 0.0000 & 0.7733 & 0.7593 & 0.7823 & \textbf{0.9946} & 0.7741 & 0.7832 & 0.8547 \\
47 & 0.0000 & 0.0000 & 0.5783 & 0.5830 & 0.6930 & 0.0000 & \textbf{0.7295} & 0.2206 & 0.0000 & 172 & 0.0000 & 0.0000 & 0.7996 & 0.8260 & 0.8694 & \textbf{1.0000} & 0.8319 & 0.8637 & 0.8934 \\
48 & 0.0000 & 0.0000 & 0.6855 & 0.0000 & 0.6376 & 0.0000 & 0.1308 & 0.1388 & \textbf{0.8398} & 173 & 0.0000 & 0.0000 & 0.0000 & 0.5455 & 0.0694 & 0.0000 & 0.0269 & 0.0544 & \textbf{0.6122} \\
49 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0347} & 0.0000 & 174 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.5756 & 0.0000 & 0.5942 & 0.0031 & \textbf{0.6024} \\
50 & 0.0000 & 0.0000 & 0.7185 & 0.0000 & 0.0885 & 0.0000 & 0.0942 & 0.1738 & \textbf{0.8509} & 175 & 0.0000 & 0.0000 & 0.0000 & 0.6803 & 0.4948 & \textbf{0.9524} & 0.2471 & 0.1906 & 0.0000 \\
51 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.3296} & 0.0000 & 0.2685 & 0.1358 & 0.0000 & 176 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.2882 & 0.0000 & 0.0374 & 0.0159 & \textbf{0.7246} \\
52 & 0.0000 & 0.0000 & 0.7313 & 0.6735 & 0.4174 & 0.0000 & 0.5080 & 0.2750 & \textbf{0.8376} & 177 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0019} & 0.0000 & 0.0000 \\
53 & 0.0000 & 0.0000 & 0.0000 & 0.8540 & 0.7347 & 0.9203 & 0.0001 & 0.6932 & \textbf{0.9371} & 178 & 0.0000 & 0.0000 & 0.5450 & 0.5682 & 0.5543 & \textbf{0.7092} & 0.5975 & 0.6070 & 0.0000 \\
54 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.3106 & \textbf{0.7815} & 0.7471 & 0.5743 & 0.0000 & 179 & 0.0000 & 0.0000 & 0.5706 & 0.5935 & 0.6359 & \textbf{0.7463} & 0.6712 & 0.6601 & 0.0000 \\
55 & 0.0000 & 0.0000 & 0.5181 & 0.0000 & 0.3871 & \textbf{0.5445} & 0.5025 & 0.5098 & 0.0000 & 180 & 0.0000 & 0.0000 & 0.5413 & 0.0000 & \textbf{0.5954} & 0.0000 & 0.0000 & 0.4281 & 0.0000 \\
56 & 0.0000 & 0.0000 & 0.3704 & 0.4202 & 0.1255 & 0.0000 & 0.0000 & 0.0323 & \textbf{0.5333} & 181 & 0.0000 & 0.0000 & 0.7106 & 0.7034 & 0.7125 & 0.0000 & 0.6666 & 0.7003 & \textbf{0.8384} \\
57 & 0.0000 & 0.0000 & \textbf{0.3906} & 0.3663 & 0.1576 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 182 & 0.0000 & 0.0000 & 0.7214 & 0.7729 & 0.7619 & \textbf{0.8290} & 0.6945 & 0.7008 & 0.8230 \\
58 & 0.0000 & 0.0000 & 0.3523 & 0.0000 & 0.4413 & 0.3309 & 0.0000 & 0.4296 & \textbf{0.4892} & 183 & 0.0000 & 0.0000 & 0.8122 & 0.7790 & 0.7647 & 0.8574 & 0.7526 & 0.7446 & \textbf{0.8658} \\
59 & 0.0000 & 0.0000 & 0.5797 & 0.6141 & 0.6060 & \textbf{0.8811} & 0.5588 & 0.6224 & 0.0000 & 184 & 0.0000 & 0.0000 & 0.6184 & 0.6193 & 0.7484 & \textbf{0.9966} & 0.7493 & 0.7462 & 0.7867 \\
60 & 0.0000 & 0.0000 & 0.5952 & 0.6231 & 0.6537 & \textbf{0.9063} & 0.5835 & 0.6152 & 0.7782 & 185 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0004 & 0.0000 & \textbf{0.0030} & 0.0005 & 0.0000 \\
61 & 0.0000 & 0.0000 & 0.7547 & 0.7737 & 0.8057 & \textbf{0.9554} & 0.7804 & 0.7932 & 0.8639 & 186 & 0.0000 & 0.0000 & 0.2340 & 0.0000 & 0.2755 & 0.0000 & 0.0037 & 0.0006 & \textbf{0.4270} \\
62 & 0.0000 & 0.0000 & 0.3226 & 0.3543 & 0.2169 & \textbf{0.8730} & 0.0775 & 0.2428 & 0.0000 & 187 & 0.0000 & 0.0000 & 0.0000 & \textbf{2.0000} & 0.0000 & \textbf{2.0000} & 0.0000 & 0.0000 & 0.0000 \\
63 & 0.0000 & 0.0000 & 0.7391 & 0.7598 & 0.8087 & 0.0000 & 0.7745 & 0.7910 & \textbf{0.8707} & 188 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
64 & 0.0000 & 0.9406 & 0.7756 & 0.8138 & 0.8466 & \textbf{0.9804} & 0.8295 & 0.8542 & 0.8984 & 189 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0000} & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
65 & 0.0000 & 0.0000 & \textbf{0.4918} & 0.0000 & 0.0385 & 0.0000 & 0.0356 & 0.0658 & 0.0000 & 190 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
66 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.4327 & 0.0000 & 0.4686 & 0.0000 & \textbf{0.6944} & 191 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.1309 & \textbf{0.9615} & 0.2052 & 0.2032 & 0.2220 \\
67 & 0.0000 & 0.0000 & 0.6494 & 0.0000 & \textbf{0.7438} & 0.0000 & 0.3618 & 0.1765 & 0.0000 & 192 & 0.0000 & 0.0000 & 0.5181 & 0.4598 & 0.4528 & 0.4435 & 0.5406 & \textbf{0.5785} & 0.5510 \\
68 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.3287} & 0.0000 & 0.0319 & 0.0159 & 0.0000 & 193 & 0.0000 & 0.0000 & 0.4386 & 0.4444 & 0.5175 & \textbf{0.5602} & 0.4526 & 0.4735 & 0.0000 \\
69 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0020} & 0.0000 & 0.0000 & 194 & 0.0000 & 0.0000 & 0.4682 & 0.4209 & 0.4627 & \textbf{0.9542} & 0.5375 & 0.5318 & 0.0000 \\
70 & 0.0000 & 0.0000 & 0.5006 & 0.5435 & 0.5250 & \textbf{0.7080} & 0.5942 & 0.6084 & 0.6826 & 195 & 0.0000 & 0.0000 & 0.6740 & 0.6396 & 0.6580 & 0.6981 & 0.7027 & 0.6821 & \textbf{0.7543} \\
71 & 0.0000 & 0.0000 & 0.5540 & 0.5450 & 0.6246 & \textbf{0.7463} & 0.6695 & 0.6602 & 0.0000 & 196 & 0.0000 & 0.0000 & 0.6903 & 0.6631 & 0.7344 & \textbf{0.7923} & 0.6787 & 0.6886 & 0.0000 \\
72 & 0.0000 & 0.0000 & 0.5420 & \textbf{0.5533} & 0.5144 & 0.0000 & 0.0000 & 0.4273 & 0.0000 & 197 & 0.0000 & 0.0000 & \textbf{0.3004} & 0.0000 & 0.1341 & 0.0000 & 0.2739 & 0.1417 & 0.0000 \\
73 & 0.0000 & 0.0000 & 0.6956 & 0.7256 & 0.6940 & \textbf{0.9163} & 0.6770 & 0.7050 & 0.8679 & 198 & 0.0000 & 0.0000 & 0.6906 & 0.6921 & 0.7673 & 0.0000 & 0.7581 & 0.7606 & \textbf{0.7942} \\
74 & 0.0000 & 0.0000 & 0.7401 & 0.7456 & 0.7724 & \textbf{0.8316} & 0.6948 & 0.7004 & 0.0000 & 199 & 0.0000 & 0.0000 & 0.4660 & 0.5055 & \textbf{0.5344} & 0.0000 & 0.0107 & 0.4833 & 0.0000 \\
75 & 0.0000 & 0.0000 & 0.7944 & 0.8032 & 0.7999 & 0.8574 & 0.7493 & 0.7424 & \textbf{0.8639} & 200 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0038} & 0.0005 & 0.0000 \\
76 & 0.0000 & 0.0000 & 0.6152 & 0.6194 & 0.7369 & \textbf{0.9899} & 0.7453 & 0.7406 & 0.7593 & 201 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.1486} & 0.0042 & 0.0000 \\
77 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0006 & 0.0000 & \textbf{0.0027} & 0.0005 & 0.0000 & 202 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0256 & 0.0000 & \textbf{0.0946} & 0.0271 & 0.0000 \\
78 & 0.0000 & 0.0000 & 0.2338 & 0.2434 & 0.2853 & 0.0000 & 0.0015 & 0.0011 & \textbf{0.4252} & 203 & 0.0000 & 0.0000 & 0.0000 & \textbf{3.0000} & 0.0000 & \textbf{3.0000} & 0.0000 & 0.0000 & 0.0000 \\
79 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 204 & 0.0000 & 0.0000 & 0.0000 & 0.3509 & 0.1232 & 0.0000 & \textbf{0.4953} & 0.1319 & 0.0000 \\
80 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0000} & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 205 & 0.0000 & 0.0000 & 0.0000 & 0.4444 & 0.1420 & 0.0000 & 0.0234 & 0.1079 & \textbf{0.4569} \\
81 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 206 & 0.0000 & 0.0000 & 0.0000 & 0.4167 & 0.1963 & 0.0000 & \textbf{0.6011} & 0.0956 & 0.5854 \\
82 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 207 & 0.0000 & 0.0000 & 0.0000 & 0.2277 & 0.1889 & \textbf{0.4444} & 0.2947 & 0.0520 & 0.3810 \\
83 & 0.0000 & 0.0000 & 0.1130 & 0.0000 & 0.0785 & 0.0000 & \textbf{0.2053} & 0.2030 & 0.0000 & 208 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.2703 & 0.1487 & 0.2148 & 0.0769 & \textbf{0.2797} \\
84 & 0.0000 & 0.0000 & 0.4505 & 0.4484 & 0.2430 & 0.4425 & 0.5432 & 0.5790 & \textbf{0.5988} & 209 & 0.0000 & 0.0000 & 0.4914 & 0.4918 & 0.5874 & \textbf{0.6857} & 0.6293 & 0.6381 & 0.0000 \\
85 & 0.0000 & 0.0000 & 0.4202 & 0.3984 & 0.4701 & \textbf{0.7042} & 0.4415 & 0.4744 & 0.0000 & 210 & 0.0000 & 0.0000 & 0.0000 & 0.1994 & 0.0621 & 0.0000 & 0.0390 & 0.1177 & \textbf{0.3221} \\
86 & 0.0000 & 0.0000 & 0.0000 & 0.4405 & 0.4798 & \textbf{0.8711} & 0.5290 & 0.5315 & 0.0000 & 211 & 0.0000 & 0.0000 & 0.0000 & 0.2051 & 0.1436 & \textbf{0.8101} & 0.0534 & 0.1104 & 0.0000 \\
87 & 0.0000 & 0.0000 & 0.6514 & 0.6379 & 0.6548 & 0.6981 & 0.7030 & 0.6754 & \textbf{0.7490} & 212 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.2069} & 0.0159 & 0.0000 & 0.0043 & 0.0082 & 0.0000 \\
88 & 0.0000 & 0.0000 & 0.6942 & 0.6789 & 0.6971 & \textbf{0.7914} & 0.6786 & 0.6915 & 0.0000 & 213 & 0.0000 & 0.0000 & 0.2574 & 0.2563 & 0.3505 & \textbf{0.4749} & 0.3674 & 0.3651 & 0.4100 \\
89 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.2952} & 0.1374 & 0.0000 & 0.2790 & 0.1256 & 0.0000 & 214 & 0.0000 & 0.0000 & 0.3400 & 0.3629 & 0.4373 & \textbf{0.6112} & 0.4443 & 0.4386 & 0.5068 \\
90 & 0.0000 & 0.0000 & 0.6973 & 0.6901 & 0.7729 & 0.0000 & 0.7627 & 0.7694 & \textbf{0.8082} & 215 & 0.0000 & 0.0000 & 0.3328 & 0.3177 & 0.4458 & \textbf{0.6106} & 0.4386 & 0.4362 & 0.4930 \\
91 & 0.0000 & 0.0000 & 0.0000 & 0.4728 & \textbf{0.5329} & 0.0000 & 0.5032 & 0.4869 & 0.0000 & 216 & 0.0000 & 0.0000 & 0.3399 & 0.3239 & 0.4717 & \textbf{0.5572} & 0.4431 & 0.4393 & 0.5023 \\
92 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0003 & 0.0000 & \textbf{0.0038} & 0.0005 & 0.0000 & 217 & 0.0000 & 0.0000 & 0.3456 & 0.3661 & 0.4396 & 0.0000 & 0.4400 & 0.4409 & \textbf{0.5149} \\
93 & 0.0000 & 0.0000 & 0.7465 & 0.7439 & 0.7759 & \textbf{0.8581} & 0.7915 & 0.7652 & 0.8552 & 218 & 0.0000 & 0.0000 & 0.3453 & 0.3367 & 0.4736 & \textbf{0.5811} & 0.4433 & 0.4424 & 0.4956 \\
94 & 0.0000 & 0.0000 & 0.8386 & 0.9091 & 0.7262 & \textbf{0.9756} & 0.7770 & 0.6905 & 0.9029 & 219 & 0.0000 & 0.0000 & 0.0000 & 0.1451 & 0.2252 & \textbf{0.3231} & 0.1893 & 0.1746 & 0.0000 \\
95 & 0.0000 & 0.0000 & 0.0000 & 0.7111 & 0.0977 & \textbf{0.9897} & 0.8539 & 0.2955 & 0.8807 & 220 & 0.0000 & 0.0000 & 0.3355 & 0.3370 & 0.4812 & \textbf{0.6549} & 0.4516 & 0.4545 & 0.4799 \\
96 & 0.0000 & 0.0000 & 0.6525 & 0.6339 & 0.6908 & 0.7273 & 0.5629 & 0.5704 & \textbf{0.7634} & 221 & 0.0000 & 0.0000 & 0.4844 & 0.4868 & 0.6366 & \textbf{0.7381} & 0.6213 & 0.6201 & 0.6501 \\
97 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.5325} & 0.2940 & 0.0000 & 0.1566 & 0.3323 & 0.0000 & 222 & 0.0000 & 0.0000 & 0.4193 & 0.4290 & \textbf{0.5028} & 0.3812 & 0.4754 & 0.4743 & 0.4325 \\
98 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0682} & 0.0000 & 0.0441 & 0.0099 & 0.0000 & 223 & 0.0000 & 0.0000 & 0.5105 & 0.4897 & \textbf{0.5504} & 0.0000 & 0.4868 & 0.5111 & 0.5501 \\
99 & 0.0000 & 0.0000 & 0.8401 & 0.8031 & 0.6375 & \textbf{0.9627} & 0.5309 & 0.4880 & 0.0000 & 224 & 0.0000 & 0.0000 & 0.4733 & 0.4798 & 0.5589 & 0.4492 & 0.5251 & \textbf{0.5746} & 0.2691 \\
100 & 0.0000 & 0.0000 & 0.2833 & 0.2967 & 0.4313 & \textbf{0.5587} & 0.4401 & 0.4545 & 0.0000 & 225 & 0.0000 & 0.0000 & 0.3661 & 0.3580 & 0.4334 & 0.3183 & 0.4076 & 0.4118 & \textbf{0.4338} \\
101 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.4867} & 0.0000 & 0.2788 & 0.1350 & 0.0000 & 226 & 0.0000 & 0.0000 & 0.4515 & 0.4228 & 0.5257 & 0.3911 & 0.6263 & 0.6160 & \textbf{0.6356} \\
102 & 0.0000 & 0.0000 & 0.7048 & 0.6681 & 0.7244 & \textbf{0.7862} & 0.7359 & 0.7255 & 0.0000 & 227 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.3150} & 0.0417 & 0.0000 & 0.0077 & 0.0560 & 0.0000 \\
103 & 0.0000 & 0.0000 & \textbf{0.7000} & 0.0000 & 0.0790 & 0.0000 & 0.5889 & 0.2824 & 0.0000 & 228 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0440 & 0.0000 & 0.0000 & \textbf{0.0516} & 0.0000 \\
104 & 0.0000 & 0.0000 & 0.4107 & 0.4237 & 0.1052 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.5391} & 229 & \textbf{0.3774} & 0.0000 & 0.0000 & 0.0000 & 0.0025 & 0.0000 & 0.0004 & 0.0239 & 0.0000 \\
105 & 0.0000 & 0.0000 & 0.7757 & 0.7910 & 0.8036 & \textbf{0.9252} & 0.7739 & 0.7929 & 0.8664 & 230 & 0.0000 & 0.0000 & 0.3311 & 0.3328 & 0.2195 & \textbf{0.4132} & 0.3745 & 0.3815 & 0.0000 \\
106 & 0.0000 & 0.0000 & 0.7345 & 0.7652 & 0.7972 & \textbf{0.9129} & 0.7720 & 0.7806 & 0.8655 & 231 & 0.0000 & 0.0000 & 0.5434 & 0.5093 & 0.5732 & 0.0000 & 0.0060 & 0.4969 & \textbf{0.5963} \\
107 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.2974} & 0.0000 & 0.1053 & 0.1625 & 0.0000 & 232 & 0.0000 & 0.0000 & 0.5428 & 0.5295 & \textbf{0.5972} & 0.5646 & 0.4988 & 0.4926 & 0.0000 \\
108 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & \textbf{1.0000} & 0.0000 & 0.0000 & 0.0000 & 233 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0000 & 0.0015 & \textbf{0.0031} & 0.0000 \\
109 & 0.0000 & 0.0000 & 0.7612 & 0.7617 & 0.7771 & 0.8575 & 0.7793 & 0.7654 & \textbf{0.8653} & 234 & 0.0000 & 0.0000 & \textbf{0.0028} & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0000 \\
110 & 0.0000 & 0.0000 & 0.5814 & 0.5714 & 0.0250 & 0.0000 & 0.0000 & 0.5679 & \textbf{0.7353} & 235 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0010 & 0.0000 & \textbf{0.0051} & 0.0040 & 0.0000 \\
111 & 0.0000 & 0.0000 & 0.5780 & 0.5877 & 0.5936 & 0.7417 & 0.6776 & 0.5617 & \textbf{0.7547} & 236 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0482 & 0.0000 & 0.0039 & 0.0023 & \textbf{0.1852} \\
112 & 0.0000 & 0.0000 & 0.8264 & 0.8299 & 0.7042 & \textbf{0.9852} & 0.7750 & 0.7464 & 0.9070 & 237 & 0.0000 & 0.0000 & 0.6926 & 0.6888 & \textbf{0.7925} & 0.7053 & 0.7694 & 0.7802 & 0.7891 \\
113 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0509} & 0.0009 & 0.0000 & 238 & 0.0000 & 0.0000 & 0.2988 & 0.3523 & 0.3576 & 0.3636 & 0.4216 & 0.4438 & \textbf{0.5255} \\
114 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.2025 & 0.0319 & \textbf{0.7164} & 239 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0013 & 0.0000 & 0.0077 & \textbf{0.0164} & 0.0000 \\
115 & 0.0000 & 0.0000 & \textbf{0.5161} & 0.0000 & 0.0211 & 0.0000 & 0.0821 & 0.0279 & 0.0000 & 240 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0401} & 0.0000 & 0.0108 & 0.0090 & 0.0000 \\
116 & 0.0000 & 0.0000 & 0.6857 & 0.7385 & 0.0891 & \textbf{0.9412} & 0.8530 & 0.3251 & 0.0000 & 241 & 0.0000 & 0.0000 & 0.3534 & 0.3615 & 0.7810 & \textbf{0.7991} & 0.4872 & 0.4919 & 0.6454 \\
117 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.1245 & 0.0000 & 0.5932 & 0.0686 & \textbf{0.8727} & 242 & 0.0000 & 0.0000 & 0.2179 & 0.2194 & 0.2847 & 0.0000 & 0.2784 & 0.2774 & \textbf{0.4422} \\
118 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.6773 & 0.2900 & \textbf{0.8889} & 243 & 0.0000 & 0.0000 & 0.0564 & 0.0602 & 0.0164 & 0.0000 & 0.0243 & 0.0567 & \textbf{0.1124} \\
119 & 0.0000 & 0.0000 & 0.7528 & 0.7481 & 0.7843 & 0.7362 & 0.7884 & 0.7892 & \textbf{0.8658} & 244 & 0.0000 & 0.0000 & 0.2064 & 0.2139 & 0.2354 & 0.0000 & 0.2441 & 0.2478 & \textbf{0.3013} \\
120 & 0.0000 & 0.0000 & 0.5362 & 0.0000 & 0.5800 & 0.5556 & 0.5847 & 0.5751 & \textbf{0.7843} & 245 & 0.0000 & 0.0000 & 0.2131 & 0.2275 & 0.2810 & \textbf{0.5023} & 0.3061 & 0.3266 & 0.3010 \\
121 & 0.0000 & 0.0000 & 0.5780 & 0.6079 & 0.5983 & 0.0000 & 0.0000 & 0.1246 & \textbf{0.6757} & 246 & 0.0000 & 0.0059 & 0.2134 & 0.2206 & 0.2722 & \textbf{0.3362} & 0.2455 & 0.3044 & 0.3275 \\
122 & 0.0000 & 0.0000 & 0.4684 & 0.0000 & 0.2056 & 0.0000 & 0.0000 & 0.0869 & \textbf{0.6826} & 247 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0871 & 0.0000 & 0.0000 & 0.0502 & \textbf{0.1704} \\
123 & 0.0000 & 0.0000 & 0.2272 & 0.2593 & 0.3390 & \textbf{0.9231} & 0.3249 & 0.3497 & 0.0000 & 248 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0144} & 0.0000 & 0.0000 \\
124 & 0.0000 & 0.0000 & 0.6279 & 0.6768 & 0.6176 & 0.7273 & 0.5641 & 0.5698 & \textbf{0.7648} & 249 & 0.0000 & 0.0000 & \textbf{0.4878} & 0.0000 & 0.2953 & 0.0000 & 0.0049 & 0.0153 & 0.0000 \\
125 & 0.0000 & 0.0000 & 0.4796 & 0.4587 & 0.5999 & 0.5714 & 0.4892 & 0.4991 & \textbf{0.6135} & 250 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0168 & 0.0000 & 0.0000 & \textbf{0.0272} & 0.0000 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|ccccccccc|c|ccccccccc@{}}
\toprule
UCR ID & SPOT & DSPOT & LSTM-VAE & DONUT & AT & TS2Vec & TimesNet & GPT4TS & DCdetector & UCR ID & SPOT & DSPOT & LSTM-VAE & DONUT & AT & TS2Vec & TimesNet & GPT4TS & DCdetector \\ \midrule
1 & 0.0000 & 0.0000 & 0.5944 & 0.6037 & 0.5813 & 0.7497 & 0.6896 & 0.6949 & \textbf{0.7533} & 126 & 0.0000 & 0.0000 & 0.0000 & 0.3086 & 0.3748 & 0.4310 & 0.0000 & 0.3915 & \textbf{0.5208} \\
2 & 0.0000 & 0.0000 & 0.4011 & 0.4054 & 0.3613 & 0.0000 & 0.0001 & 0.0322 & \textbf{0.5964} & 127 & 0.0000 & 0.0000 & \textbf{0.3826} & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
3 & 0.0000 & 0.0000 & 0.4005 & 0.4005 & 0.3680 & 0.5929 & 0.4990 & 0.4719 & \textbf{0.6000} & 128 & 0.0000 & 0.0000 & 0.7448 & 0.7580 & 0.8004 & 0.0000 & 0.7743 & 0.8231 & \textbf{0.8694} \\
4 & 0.0000 & 0.0000 & 0.0000 & 0.7018 & 0.7543 & \textbf{0.9479} & 0.7952 & 0.7564 & 0.8333 & 129 & 0.0000 & 0.0000 & 0.0000 & 0.4455 & 0.3283 & 0.0000 & 0.1559 & 0.3420 & \textbf{0.6000} \\
5 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0005} & 0.0000 & 130 & 0.0000 & 0.0000 & 0.0000 & 0.6178 & 0.5789 & 0.0000 & 0.4531 & 0.6501 & \textbf{0.7613} \\
6 & 0.0000 & 0.0000 & \textbf{0.3429} & 0.3243 & 0.0000 & 0.0000 & 0.0000 & 0.0342 & 0.0000 & 131 & 0.0000 & 0.0000 & 0.0000 & 0.5843 & 0.5787 & 0.0000 & 0.1689 & 0.6287 & \textbf{0.7939} \\
7 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.2892} & 0.0995 & 0.0000 & 0.1026 & 0.0298 & 0.0000 & 132 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.2794 & 0.0000 & 0.0000 & 0.0593 & \textbf{0.7143} \\
8 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.2032 & \textbf{0.8000} & 0.7861 & 0.3599 & 0.0000 & 133 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0113 & 0.0000 & 0.1094 & \textbf{0.2335} & 0.0000 \\
9 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.1498 & 0.0000 & 0.1542 & 0.0920 & \textbf{0.7742} & 134 & 0.0000 & 0.0000 & 0.0000 & 0.7489 & 0.8022 & 0.0000 & 0.7513 & 0.7216 & \textbf{0.8718} \\
10 & 0.0000 & 0.0000 & 0.5217 & 0.5217 & 0.0304 & 0.0000 & \textbf{0.7330} & 0.3598 & \textbf{0.6957} & 135 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.1020} & 0.0000 & 0.0154 & 0.0032 & 0.0000 \\
11 & 0.0000 & 0.0000 & 0.5917 & 0.6289 & 0.7148 & 0.5837 & 0.7185 & 0.7311 & \textbf{0.7833} & 136 & 0.0000 & 0.0000 & 0.6894 & 0.6568 & 0.6510 & 0.0000 & 0.4673 & 0.6553 & \textbf{0.8222} \\
12 & 0.0000 & 0.0000 & 0.4484 & 0.4082 & 0.5293 & 0.3984 & 0.4598 & 0.4793 & \textbf{0.6211} & 137 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.6308 & 0.0000 & 0.2574 & 0.6317 & \textbf{0.8430} \\
13 & 0.0000 & 0.0000 & 0.4367 & 0.4587 & 0.3488 & 0.0000 & 0.0000 & 0.1282 & \textbf{0.5917} & 138 & 0.0000 & 0.0000 & 0.2083 & 0.0000 & 0.0311 & 0.0000 & 0.0176 & 0.1381 & \textbf{0.3571} \\
14 & 0.0000 & 0.0000 & 0.3788 & 0.3067 & 0.3007 & 0.4310 & 0.0000 & 0.0802 & \textbf{0.5319} & 139 & 0.0000 & 0.0000 & 0.7805 & 0.7767 & 0.8210 & 0.0000 & 0.7942 & 0.7804 & \textbf{0.8840} \\
15 & 0.0000 & 0.0000 & 0.1350 & 0.1333 & 0.1852 & 0.0000 & \textbf{0.2248} & 0.2062 & 0.0000 & 140 & 0.0000 & \textbf{1.0000} & 0.8883 & 0.8424 & 0.9077 & 0.0000 & 0.9035 & 0.9153 & 0.9203 \\
16 & 0.0000 & 0.0000 & 0.4444 & 0.4357 & 0.5617 & \textbf{0.5714} & 0.5117 & 0.5153 & 0.0000 & 141 & 0.0000 & 0.0000 & 0.0000 & 0.8854 & 0.8985 & 0.0000 & 0.8565 & 0.9019 & \textbf{0.9392} \\
17 & 0.0000 & 0.0000 & 0.3125 & 0.2907 & 0.3749 & 0.4032 & 0.3749 & 0.3788 & \textbf{0.4310} & 142 & 0.0000 & 0.0000 & 0.7750 & 0.7311 & 0.7550 & 0.0000 & 0.6947 & 0.6651 & \textbf{0.8245} \\
18 & 0.0000 & 0.0000 & 0.3472 & 0.3021 & 0.0815 & 0.4310 & 0.0000 & 0.3874 & \textbf{0.5682} & 143 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.7517} & 0.7423 & 0.0000 & 0.2423 & 0.0062 & 0.0000 \\
19 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.4074} & 0.0563 & 0.0000 & 0.1010 & 0.0000 & 0.0000 & 144 & 0.0000 & 0.0000 & \textbf{0.7009} & 0.0000 & \textbf{0.7510} & 0.0000 & 0.1249 & 0.1306 & 0.0000 \\
20 & 0.0000 & 0.0000 & 0.7745 & 0.7448 & 0.8137 & 0.0000 & 0.7802 & 0.8218 & \textbf{0.8875} & 145 & 0.0000 & 0.0000 & 0.1656 & 0.1506 & 0.2742 & \textbf{0.3623} & 0.2849 & 0.2971 & 0.0000 \\
21 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.1663 & 0.0000 & 0.1261 & 0.2840 & \textbf{0.5769} & 146 & 0.0000 & 0.0000 & 0.1913 & \textbf{0.2251} & 0.1778 & 0.0000 & 0.0547 & 0.1639 & 0.0000 \\
22 & 0.0000 & 0.0000 & 0.6310 & 0.6178 & 0.6564 & 0.0000 & 0.5325 & 0.6411 & \textbf{0.7662} & 147 & \textbf{0.6818} & 0.0000 & 0.0000 & 0.1027 & 0.0921 & 0.3297 & 0.1994 & 0.1125 & 0.0000 \\
23 & 0.0000 & 0.0000 & 0.6047 & 0.6154 & 0.5797 & 0.0000 & 0.2794 & 0.6386 & \textbf{0.8062} & 148 & 0.0000 & 0.0000 & 0.3430 & 0.0000 & 0.3197 & 0.0000 & 0.2445 & 0.3000 & \textbf{0.5394} \\
24 & 0.0000 & 0.0000 & \textbf{0.3896} & 0.0000 & \textbf{0.4364} & 0.0000 & 0.0000 & 0.0455 & 0.0000 & 149 & 0.0000 & 0.0000 & 0.0000 & 0.3869 & 0.3147 & 0.0000 & 0.4425 & 0.4789 & \textbf{0.5328} \\
25 & 0.0000 & 0.0000 & \textbf{0.3857} & 0.0000 & 0.0000 & 0.0000 & 0.1591 & 0.2049 & 0.0000 & 150 & 0.0000 & 0.0000 & \textbf{0.5204} & 0.5100 & \textbf{0.5813} & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
26 & 0.0000 & 0.0000 & \textbf{0.7834} & 0.7727 & 0.7765 & 0.0000 & 0.7475 & 0.7126 & 0.0000 & 151 & 0.0000 & 0.0000 & 0.4678 & 0.5229 & 0.6698 & 0.6452 & 0.6221 & 0.6118 & \textbf{0.6809} \\
27 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0032 & 0.0000 & 0.0000 & \textbf{0.0108} & 0.0000 & 152 & 0.0000 & 0.0000 & 0.6154 & 0.5979 & 0.7109 & 0.0000 & \textbf{0.7391} & 0.0000 & 0.0000 \\
28 & 0.0000 & 0.0000 & 0.6810 & 0.7070 & 0.7385 & \textbf{1.0000} & 0.4949 & 0.6786 & 0.8346 & 153 & 0.0000 & 0.0000 & 0.6654 & 0.7186 & 0.7861 & 0.0000 & 0.8250 & 0.7813 & \textbf{0.8511} \\
29 & 0.0000 & 0.0000 & 0.6892 & 0.6939 & 0.6349 & 0.0000 & 0.2682 & 0.6028 & \textbf{0.8226} & 154 & 0.0000 & 0.0000 & \textbf{0.3364} & 0.0000 & 0.3037 & 0.0000 & 0.1619 & 0.0923 & 0.0000 \\
30 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0014 & 0.0000 & 0.0557 & 0.1305 & \textbf{0.3030} & 155 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.5490 & 0.0000 & 0.6010 & 0.2184 & \textbf{0.7200} \\
31 & 0.0000 & 0.0000 & 0.7805 & 0.0000 & 0.8345 & 0.0000 & 0.7557 & 0.7713 & \textbf{0.8889} & 156 & 0.0000 & 0.0000 & 0.5079 & 0.0000 & 0.5141 & 0.0000 & 0.3048 & 0.1855 & \textbf{0.7519} \\
32 & 0.0000 & 0.7766 & 0.8565 & 0.9063 & 0.9052 & 0.0000 & 0.9218 & 0.9161 & \textbf{0.9372} & 157 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0244} & 0.0000 \\
33 & 0.0000 & 0.0000 & 0.8629 & 0.8374 & 0.8993 & 0.0000 & 0.8401 & \textbf{0.9026} & \textbf{0.8808} & 158 & 0.0000 & 0.0000 & 0.5843 & \textbf{0.5879} & 0.5212 & 0.0000 & 0.2224 & 0.3630 & 0.0000 \\
34 & 0.0000 & 0.0000 & 0.7635 & 0.0000 & 0.6921 & 0.0000 & 0.7071 & 0.6751 & \textbf{0.8073} & 159 & 0.0000 & 0.0000 & 0.0952 & 0.0000 & \textbf{0.1966} & 0.0000 & \textbf{0.2138} & 0.0834 & 0.0000 \\
35 & 0.0000 & 0.0000 & 0.6687 & 0.6813 & 0.7665 & 0.0000 & 0.4617 & 0.0088 & \textbf{0.7956} & 160 & 0.0000 & 0.0000 & 0.5976 & 0.5355 & 0.4679 & 0.0000 & 0.7152 & 0.4153 & \textbf{0.7538} \\
36 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.7257} & 0.6941 & 0.0000 & 0.1136 & 0.1274 & 0.0000 & 161 & 0.0000 & 0.0000 & 0.7700 & 0.8250 & \textbf{0.8795} & \textbf{0.8684} & 0.8208 & 0.8447 & 0.0000 \\
37 & 0.0000 & 0.0000 & 0.1724 & 0.1524 & 0.2701 & \textbf{0.4545} & 0.2867 & 0.2963 & 0.2857 & 162 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.1643 & \textbf{0.6020} & \textbf{0.6465} & 0.5901 & 0.0000 \\
38 & 0.0000 & 0.0000 & 0.2053 & 0.0000 & 0.2642 & \textbf{0.2979} & 0.0226 & 0.1185 & 0.0000 & 163 & 0.0000 & 0.0000 & 0.3606 & 0.3632 & 0.4145 & \textbf{0.3896} & 0.4110 & \textbf{0.4198} & 0.0000 \\
39 & 0.0000 & 0.0000 & 0.1056 & 0.0000 & 0.1286 & 0.0000 & \textbf{0.2016} & 0.1127 & 0.0000 & 164 & 0.0000 & 0.0000 & 0.2494 & 0.0000 & 0.1970 & 0.0000 & 0.0000 & 0.0253 & \textbf{0.3509} \\
40 & 0.0000 & 0.0000 & 0.3476 & 0.3351 & 0.4227 & 0.0000 & 0.2517 & 0.2930 & \textbf{0.5394} & 165 & 0.0000 & 0.0000 & \textbf{0.2564} & 0.0000 & 0.0835 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
41 & 0.0000 & 0.0000 & 0.3571 & 0.3869 & 0.2847 & 0.0000 & 0.4279 & 0.4800 & \textbf{0.4981} & 166 & 0.0000 & 0.0000 & 0.2012 & 0.0000 & 0.1320 & 0.2186 & 0.0048 & 0.2893 & \textbf{0.3301} \\
42 & 0.0000 & 0.0000 & 0.0000 & 0.5122 & 0.5907 & 0.0000 & 0.0000 & 0.5436 & \textbf{0.6745} & 167 & 0.0000 & 0.0000 & 0.3937 & 0.4444 & 0.5451 & 0.0000 & 0.4726 & 0.5091 & \textbf{0.6173} \\
43 & 0.0000 & 0.0000 & 0.5461 & 0.5195 & 0.6129 & 0.6250 & 0.6198 & 0.6105 & \textbf{0.6667} & 168 & 0.0000 & 0.0000 & 0.4190 & 0.4478 & 0.5427 & \textbf{0.6818} & 0.4846 & 0.5086 & 0.5780 \\
44 & 0.0000 & 0.0000 & 0.6087 & \textbf{0.6499} & 0.7124 & 0.0000 & \textbf{0.7353} & 0.6965 & 0.0000 & 169 & 0.0000 & 0.0000 & 0.6000 & 0.6322 & 0.7369 & \textbf{0.7958} & 0.7106 & 0.7154 & 0.7538 \\
45 & 0.0000 & 0.0000 & 0.7101 & 0.7243 & 0.7800 & 0.0000 & 0.8189 & 0.7847 & \textbf{0.8353} & 170 & 0.0000 & 0.0000 & 0.2004 & 0.2178 & 0.1141 & \textbf{0.7534} & 0.0556 & 0.1797 & 0.0000 \\
46 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.3978} & 0.2443 & 0.0000 & 0.1365 & 0.0860 & 0.0000 & 171 & 0.0000 & 0.0000 & 0.6305 & 0.6121 & 0.7151 & \textbf{0.9893} & 0.7033 & 0.7056 & 0.7463 \\
47 & 0.0000 & 0.0000 & 0.4068 & 0.4114 & 0.5479 & 0.0000 & \textbf{0.5794} & 0.2192 & 0.0000 & 172 & 0.0000 & 0.0000 & 0.6661 & 0.7036 & 0.7974 & \textbf{1.0000} & 0.7732 & 0.7860 & 0.8073 \\
48 & 0.0000 & 0.0000 & 0.5215 & 0.0000 & 0.6205 & 0.0000 & 0.2458 & 0.2137 & \textbf{0.7239} & 173 & 0.0000 & 0.0000 & 0.0000 & 0.3750 & 0.0627 & 0.0000 & 0.0244 & 0.0485 & \textbf{0.4412} \\
49 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0243} & 0.0000 & 174 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.4263 & 0.0000 & \textbf{0.4331} & 0.0027 & \textbf{0.4310} \\
50 & 0.0000 & 0.0000 & 0.5607 & 0.0000 & 0.1491 & 0.0000 & 0.1973 & 0.2599 & \textbf{0.7405} & 175 & 0.0000 & 0.0000 & 0.0000 & 0.5155 & 0.5229 & \textbf{0.9091} & 0.2913 & 0.2388 & 0.0000 \\
51 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.2014} & 0.0000 & 0.1789 & 0.0849 & 0.0000 & 176 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.2690 & 0.0000 & 0.0395 & 0.0170 & \textbf{0.5682} \\
52 & 0.0000 & 0.0000 & 0.5765 & 0.5078 & 0.4910 & 0.0000 & 0.6192 & 0.3694 & \textbf{0.7206} & 177 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0010} & 0.0000 & 0.0000 \\
53 & 0.0000 & 0.0000 & 0.0000 & 0.7452 & 0.8600 & 0.8524 & 0.0003 & 0.8438 & \textbf{0.8817} & 178 & 0.0000 & 0.0000 & 0.3745 & 0.3968 & 0.4401 & \textbf{0.5495} & 0.4703 & 0.4752 & 0.0000 \\
54 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.4183 & \textbf{0.6413} & \textbf{0.6528} & 0.5955 & 0.0000 & 179 & 0.0000 & 0.0000 & 0.3992 & 0.4219 & 0.5130 & \textbf{0.5952} & 0.5602 & 0.5387 & 0.0000 \\
55 & 0.0000 & 0.0000 & 0.3497 & 0.0000 & 0.3317 & \textbf{0.3741} & 0.4106 & \textbf{0.4174} & 0.0000 & 180 & 0.0000 & 0.0000 & 0.3711 & 0.0000 & \textbf{0.4772} & 0.0000 & 0.0000 & 0.3624 & 0.0000 \\
56 & 0.0000 & 0.0000 & 0.2273 & 0.2660 & 0.0960 & 0.0000 & 0.0000 & 0.0253 & \textbf{0.3636} & 181 & 0.0000 & 0.0000 & 0.5511 & 0.5425 & 0.6387 & 0.0000 & 0.6035 & 0.6281 & \textbf{0.7218} \\
57 & 0.0000 & 0.0000 & \textbf{0.2427} & 0.2242 & 0.1214 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 182 & 0.0000 & 0.0000 & 0.5642 & 0.6299 & 0.6807 & \textbf{0.7080} & 0.6412 & 0.6492 & 0.6993 \\
58 & 0.0000 & 0.0000 & 0.2138 & 0.0000 & 0.2972 & 0.1983 & 0.0000 & 0.2878 & \textbf{0.3238} & 183 & 0.0000 & 0.0000 & 0.6838 & 0.6380 & 0.7174 & 0.7505 & 0.7082 & 0.7068 & \textbf{0.7634} \\
59 & 0.0000 & 0.0000 & 0.4082 & 0.4431 & 0.5020 & \textbf{0.7874} & 0.4678 & 0.5054 & 0.0000 & 184 & 0.0000 & 0.0000 & 0.4476 & 0.4485 & 0.6142 & \textbf{0.9933} & 0.6225 & 0.6114 & 0.6484 \\
60 & 0.0000 & 0.0000 & 0.4237 & 0.4525 & 0.5433 & \textbf{0.8287} & 0.4911 & 0.5086 & 0.6369 & 185 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0002 & 0.0000 & \textbf{0.0015} & 0.0003 & 0.0000 \\
61 & 0.0000 & 0.0000 & 0.6061 & 0.6309 & 0.7261 & \textbf{0.9146} & 0.7118 & 0.7167 & 0.7605 & 186 & 0.0000 & 0.0000 & 0.1325 & 0.0000 & 0.1729 & 0.0000 & 0.0026 & 0.0004 & \textbf{0.2714} \\
62 & 0.0000 & 0.0000 & 0.1923 & 0.2153 & 0.1530 & \textbf{0.7746} & 0.0557 & 0.1673 & 0.0000 & 187 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
63 & 0.0000 & 0.0000 & 0.5861 & 0.6126 & 0.7262 & 0.0000 & 0.7037 & 0.7087 & \textbf{0.7711} & 188 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
64 & 0.0000 & 0.8879 & 0.6334 & 0.6861 & 0.7869 & \textbf{0.9615} & 0.7728 & 0.7816 & 0.8155 & 189 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0000} & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
65 & 0.0000 & 0.0000 & \textbf{0.3261} & 0.0000 & 0.0353 & 0.0000 & 0.0323 & 0.0584 & 0.0000 & 190 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
66 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.3310 & 0.0000 & 0.3519 & 0.0000 & \textbf{0.5319} & 191 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0733 & \textbf{0.9259} & 0.1144 & 0.1133 & 0.1248 \\
67 & 0.0000 & 0.0000 & 0.4808 & 0.0000 & \textbf{0.6540} & 0.0000 & 0.3926 & 0.2239 & 0.0000 & 192 & 0.0000 & 0.0000 & 0.3497 & 0.2985 & 0.3327 & 0.2849 & 0.4058 & \textbf{0.4263} & 0.3802 \\
68 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.2989} & 0.0000 & 0.0338 & 0.0170 & 0.0000 & 193 & 0.0000 & 0.0000 & 0.2809 & 0.2857 & 0.3726 & \textbf{0.3891} & 0.3232 & 0.3444 & 0.0000 \\
69 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0010} & 0.0000 & 0.0000 & 194 & 0.0000 & 0.0000 & 0.3056 & 0.2665 & 0.3590 & \textbf{0.9124} & 0.4133 & 0.4117 & 0.0000 \\
70 & 0.0000 & 0.0000 & 0.3339 & 0.3731 & 0.4224 & \textbf{0.5479} & 0.4675 & 0.4761 & 0.5181 & 195 & 0.0000 & 0.0000 & 0.5082 & 0.4701 & 0.5650 & 0.5362 & 0.5899 & 0.5798 & \textbf{0.6056} \\
71 & 0.0000 & 0.0000 & 0.3831 & 0.3745 & 0.5046 & \textbf{0.5952} & 0.5583 & 0.5387 & 0.0000 & 196 & 0.0000 & 0.0000 & 0.5271 & 0.4960 & 0.6370 & \textbf{0.6560} & 0.6280 & 0.6317 & 0.0000 \\
72 & 0.0000 & 0.0000 & 0.3717 & \textbf{0.3824} & \textbf{0.4263} & 0.0000 & 0.0000 & 0.3612 & 0.0000 & 197 & 0.0000 & 0.0000 & \textbf{0.1768} & 0.0000 & 0.0932 & 0.0000 & \textbf{0.1835} & 0.0895 & 0.0000 \\
73 & 0.0000 & 0.0000 & 0.5332 & 0.5693 & 0.6364 & \textbf{0.8456} & 0.6100 & 0.6342 & 0.7667 & 198 & 0.0000 & 0.0000 & 0.5275 & 0.5291 & 0.6450 & 0.0000 & 0.6383 & 0.6328 & \textbf{0.6587} \\
74 & 0.0000 & 0.0000 & 0.5874 & 0.5944 & 0.6891 & \textbf{0.7117} & 0.6418 & 0.6489 & 0.0000 & 199 & 0.0000 & 0.0000 & 0.3038 & 0.3382 & \textbf{0.3911} & 0.0000 & 0.0095 & 0.3594 & 0.0000 \\
75 & 0.0000 & 0.0000 & 0.6590 & 0.6711 & 0.7312 & 0.7505 & 0.7069 & 0.7061 & \textbf{0.7605} & 200 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0019} & 0.0003 & 0.0000 \\
76 & 0.0000 & 0.0000 & 0.4443 & 0.4487 & 0.6062 & \textbf{0.9801} & 0.6200 & 0.6076 & 0.6120 & 201 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0803} & 0.0023 & 0.0000 \\
77 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0003 & 0.0000 & \textbf{0.0014} & 0.0003 & 0.0000 & 202 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0150 & 0.0000 & \textbf{0.0565} & 0.0164 & 0.0000 \\
78 & 0.0000 & 0.0000 & 0.1324 & 0.1386 & 0.1793 & 0.0000 & 0.0010 & 0.0007 & \textbf{0.2700} & 203 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
79 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 204 & 0.0000 & 0.0000 & 0.0000 & 0.2128 & 0.0887 & 0.0000 & \textbf{0.3292} & 0.0973 & 0.0000 \\
80 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0000} & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 205 & 0.0000 & 0.0000 & 0.0000 & 0.2857 & 0.1091 & 0.0000 & 0.0187 & 0.0863 & \textbf{0.2961} \\
81 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 206 & 0.0000 & 0.0000 & 0.0000 & 0.2632 & 0.1642 & 0.0000 & \textbf{0.5252} & 0.0862 & 0.4138 \\
82 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 207 & 0.0000 & 0.0000 & 0.0000 & 0.1285 & 0.1219 & \textbf{0.2857} & 0.1863 & 0.0343 & 0.2353 \\
83 & 0.0000 & 0.0000 & 0.0599 & 0.0000 & 0.0441 & 0.0000 & \textbf{0.1145} & 0.1131 & 0.0000 & 208 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.1733} & 0.0803 & 0.1381 & 0.0506 & \textbf{0.1626} \\
84 & 0.0000 & 0.0000 & 0.2907 & 0.2890 & 0.1906 & 0.2841 & 0.4088 & 0.4269 & \textbf{0.4274} & 209 & 0.0000 & 0.0000 & 0.3257 & 0.3261 & 0.4326 & \textbf{0.5217} & 0.4612 & 0.4706 & 0.0000 \\
85 & 0.0000 & 0.0000 & 0.2660 & 0.2488 & 0.3428 & \textbf{0.5435} & 0.3187 & 0.3453 & 0.0000 & 210 & 0.0000 & 0.0000 & 0.0000 & 0.1107 & 0.0380 & 0.0000 & 0.0239 & 0.0715 & \textbf{0.1920} \\
86 & 0.0000 & 0.0000 & 0.0000 & 0.2825 & 0.3705 & \textbf{0.7716} & 0.4068 & 0.4122 & 0.0000 & 211 & 0.0000 & 0.0000 & 0.0000 & 0.1143 & 0.0873 & \textbf{0.6809} & 0.0329 & 0.0675 & 0.0000 \\
87 & 0.0000 & 0.0000 & 0.4830 & 0.4684 & 0.5713 & 0.5362 & 0.5904 & 0.5764 & \textbf{0.5987} & 212 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.1154} & 0.0098 & 0.0000 & 0.0027 & 0.0050 & 0.0000 \\
88 & 0.0000 & 0.0000 & 0.5316 & 0.5139 & 0.6188 & \textbf{0.6549} & 0.6279 & 0.6362 & 0.0000 & 213 & 0.0000 & 0.0000 & 0.1477 & 0.1470 & 0.2221 & \textbf{0.3114} & 0.2316 & 0.2302 & 0.2579 \\
89 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.1731} & 0.0952 & 0.0000 & \textbf{0.1863} & 0.0805 & 0.0000 & 214 & 0.0000 & 0.0000 & 0.2049 & 0.2217 & 0.2922 & \textbf{0.4401} & 0.2988 & 0.2953 & 0.3394 \\
90 & 0.0000 & 0.0000 & 0.5353 & 0.5268 & 0.6582 & 0.0000 & 0.6475 & 0.6410 & \textbf{0.6782} & 215 & 0.0000 & 0.0000 & 0.1996 & 0.1888 & 0.3015 & \textbf{0.4395} & 0.2950 & 0.2933 & 0.3271 \\
91 & 0.0000 & 0.0000 & 0.0000 & 0.3096 & \textbf{0.3892} & 0.0000 & 0.3808 & 0.3618 & 0.0000 & 216 & 0.0000 & 0.0000 & 0.2047 & 0.1932 & 0.3165 & \textbf{0.3862} & 0.2994 & 0.2961 & 0.3354 \\
92 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0002 & 0.0000 & \textbf{0.0019} & 0.0002 & 0.0000 & 217 & 0.0000 & 0.0000 & 0.2089 & 0.2241 & 0.2951 & 0.0000 & 0.2968 & 0.2976 & \textbf{0.3467} \\
93 & 0.0000 & 0.0000 & 0.5956 & 0.5922 & 0.7104 & \textbf{0.7515} & 0.7123 & 0.6949 & 0.7470 & 218 & 0.0000 & 0.0000 & 0.2087 & 0.2024 & 0.3188 & \textbf{0.4096} & 0.2997 & 0.2990 & 0.3294 \\
94 & 0.0000 & 0.0000 & 0.7220 & 0.8333 & 0.7653 & \textbf{0.9524} & 0.7970 & 0.7544 & 0.8230 & 219 & 0.0000 & 0.0000 & 0.0000 & 0.0782 & 0.1299 & \textbf{0.1926} & 0.1091 & 0.1007 & 0.0000 \\
95 & 0.0000 & 0.0000 & 0.0000 & 0.5517 & 0.1464 & \textbf{0.9796} & 0.7529 & 0.3727 & 0.7869 & 220 & 0.0000 & 0.0000 & 0.2016 & 0.2026 & 0.3244 & \textbf{0.4869} & 0.3060 & 0.3064 & 0.3157 \\
96 & 0.0000 & 0.0000 & 0.4843 & 0.4640 & 0.5824 & 0.5714 & 0.5089 & 0.5172 & \textbf{0.6173} & 221 & 0.0000 & 0.0000 & 0.3196 & 0.3217 & 0.4814 & \textbf{0.5849} & 0.4689 & 0.4675 & 0.4816 \\
97 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.3629} & 0.2848 & 0.0000 & 0.1638 & 0.3158 & 0.0000 & 222 & 0.0000 & 0.0000 & 0.2653 & 0.2731 & \textbf{0.3478} & 0.2355 & 0.3215 & 0.3284 & 0.2759 \\
98 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0467} & 0.0000 & 0.0305 & 0.0069 & 0.0000 & 223 & 0.0000 & 0.0000 & 0.3427 & 0.3243 & \textbf{0.4111} & 0.0000 & 0.3487 & 0.3742 & 0.3794 \\
99 & 0.0000 & 0.0000 & 0.7243 & 0.6710 & 0.7463 & \textbf{0.9281} & 0.6972 & 0.6701 & 0.0000 & 224 & 0.0000 & 0.0000 & 0.3100 & 0.3157 & 0.4132 & 0.2897 & 0.3725 & \textbf{0.4184} & 0.1555 \\
100 & 0.0000 & 0.0000 & 0.1650 & 0.1742 & 0.2783 & \textbf{0.3876} & 0.2846 & 0.2962 & 0.0000 & 225 & 0.0000 & 0.0000 & 0.2240 & 0.2180 & \textbf{0.3076} & 0.1893 & 0.2638 & 0.2692 & \textbf{0.2770} \\
101 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.4024} & 0.0000 & 0.2544 & 0.1324 & 0.0000 & 226 & 0.0000 & 0.0000 & 0.2915 & 0.2681 & 0.3780 & 0.2431 & \textbf{0.4690} & 0.4582 & \textbf{0.4658} \\
102 & 0.0000 & 0.0000 & 0.5442 & 0.5016 & 0.6455 & \textbf{0.6478} & 0.6203 & 0.6086 & 0.0000 & 227 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.1869} & 0.0294 & 0.0000 & 0.0056 & 0.0400 & 0.0000 \\
103 & 0.0000 & 0.0000 & \textbf{0.5385} & 0.0000 & 0.1280 & 0.0000 & \textbf{0.6554} & 0.3783 & 0.0000 & 228 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0238 & 0.0000 & 0.0000 & \textbf{0.0280} & 0.0000 \\
104 & 0.0000 & 0.0000 & 0.2584 & 0.2688 & 0.0822 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.3690} & 229 & \textbf{0.2326} & 0.0000 & 0.0000 & 0.0000 & 0.0013 & 0.0000 & 0.0002 & 0.0125 & 0.0000 \\
105 & 0.0000 & 0.0000 & 0.6336 & 0.6543 & 0.7273 & \textbf{0.8608} & 0.7082 & 0.7165 & 0.7643 & 230 & 0.0000 & 0.0000 & 0.1984 & 0.1996 & 0.1583 & \textbf{0.2604} & 0.2541 & 0.2599 & 0.0000 \\
106 & 0.0000 & 0.0000 & 0.5804 & 0.6196 & 0.7205 & \textbf{0.8398} & 0.7015 & 0.7058 & 0.7629 & 231 & 0.0000 & 0.0000 & 0.3730 & 0.3417 & \textbf{0.4500} & 0.0000 & 0.0064 & 0.4061 & \textbf{0.4248} \\
107 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.3619} & 0.0000 & 0.1378 & 0.2093 & 0.0000 & 232 & 0.0000 & 0.0000 & 0.3725 & 0.3601 & \textbf{0.4684} & 0.3933 & 0.4137 & 0.4036 & 0.0000 \\
108 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 233 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0008 & \textbf{0.0016} & 0.0000 \\
109 & 0.0000 & 0.0000 & 0.6145 & 0.6151 & 0.7148 & 0.7506 & 0.7073 & 0.6943 & \textbf{0.7626} & 234 & 0.0000 & 0.0000 & \textbf{0.0014} & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
110 & 0.0000 & 0.0000 & 0.4098 & 0.4000 & 0.0297 & 0.0000 & 0.0000 & 0.4743 & \textbf{0.5814} & 235 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0005 & 0.0000 & \textbf{0.0026} & 0.0020 & 0.0000 \\
111 & 0.0000 & 0.0000 & 0.4065 & 0.4161 & 0.4990 & 0.5894 & 0.5458 & 0.4711 & \textbf{0.6061} & 236 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0265 & 0.0000 & 0.0021 & 0.0013 & \textbf{0.1020} \\
112 & 0.0000 & 0.0000 & 0.7042 & 0.7092 & 0.7590 & \textbf{0.9709} & 0.7971 & 0.7743 & 0.8299 & 237 & 0.0000 & 0.0000 & 0.5298 & 0.5253 & \textbf{0.6750} & 0.5447 & 0.6584 & 0.6636 & 0.6516 \\
113 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0267} & 0.0005 & 0.0000 & 238 & 0.0000 & 0.0000 & 0.1756 & 0.2138 & 0.2430 & 0.2222 & 0.2769 & 0.2913 & \textbf{0.3564} \\
114 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.2033 & 0.0340 & \textbf{0.5581} & 239 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0007 & 0.0000 & 0.0039 & \textbf{0.0084} & 0.0000 \\
115 & 0.0000 & 0.0000 & \textbf{0.3478} & 0.0000 & 0.0224 & 0.0000 & 0.0839 & 0.0299 & 0.0000 & 240 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0207} & 0.0000 & 0.0056 & 0.0046 & 0.0000 \\
116 & 0.0000 & 0.0000 & 0.5217 & 0.5854 & 0.1318 & \textbf{0.8889} & 0.7507 & 0.3984 & 0.0000 & 241 & 0.0000 & 0.0000 & 0.2146 & 0.2206 & \textbf{0.6665} & \textbf{0.6654} & 0.3284 & 0.3327 & 0.4765 \\
117 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.1800 & 0.0000 & 0.5847 & 0.1066 & \textbf{0.7742} & 242 & 0.0000 & 0.0000 & 0.1223 & 0.1232 & 0.1750 & 0.0000 & 0.1753 & 0.1729 & \textbf{0.2838} \\
118 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.6016 & 0.3648 & \textbf{0.8000} & 243 & 0.0000 & 0.0000 & 0.0290 & 0.0310 & 0.0087 & 0.0000 & 0.0130 & 0.0301 & \textbf{0.0595} \\
119 & 0.0000 & 0.0000 & 0.6036 & 0.5976 & 0.7226 & 0.5825 & 0.7094 & 0.7292 & \textbf{0.7634} & 244 & 0.0000 & 0.0000 & 0.1151 & 0.1198 & 0.1445 & 0.0000 & 0.1516 & 0.1526 & \textbf{0.1774} \\
120 & 0.0000 & 0.0000 & 0.3663 & 0.0000 & 0.4781 & 0.3846 & 0.4747 & 0.4834 & \textbf{0.6452} & 245 & 0.0000 & 0.0000 & 0.1193 & 0.1283 & 0.1721 & \textbf{0.3354} & 0.1903 & 0.2010 & 0.1772 \\
121 & 0.0000 & 0.0000 & 0.4065 & 0.4367 & 0.5054 & 0.0000 & 0.0000 & 0.1385 & \textbf{0.5102} & 246 & 0.0000 & 0.0030 & 0.1195 & 0.1240 & 0.1653 & \textbf{0.2021} & 0.1466 & 0.1835 & 0.1958 \\
122 & 0.0000 & 0.0000 & 0.3058 & 0.0000 & 0.1795 & 0.0000 & 0.0000 & 0.0806 & \textbf{0.5181} & 247 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0478 & 0.0000 & 0.0000 & 0.0278 & \textbf{0.0931} \\
123 & 0.0000 & 0.0000 & 0.1282 & 0.1490 & 0.2108 & \textbf{0.8571} & 0.2025 & 0.2173 & 0.0000 & 248 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0180} & 0.0000 & 0.0000 \\
124 & 0.0000 & 0.0000 & 0.4577 & 0.5115 & 0.5407 & 0.5714 & 0.5109 & 0.5170 & \textbf{0.6192} & 249 & 0.0000 & 0.0000 & \textbf{0.3226} & 0.0000 & 0.2424 & 0.0000 & 0.0133 & 0.0155 & 0.0000 \\
125 & 0.0000 & 0.0000 & 0.3155 & 0.2976 & 0.4398 & 0.4000 & 0.3719 & 0.3793 & \textbf{0.4425} & 250 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0097 & 0.0000 & 0.0000 & \textbf{0.0163} & 0.0000 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|ccccccccc|c|ccccccccc@{}}
\toprule
UCR ID & SPOT & DSPOT & LSTM-VAE & DONUT & AT & TS2Vec & TimesNet & GPT4TS & DCdetector & UCR ID & SPOT & DSPOT & LSTM-VAE & DONUT & AT & TS2Vec & TimesNet & GPT4TS & DCdetector \\ \midrule
1 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8727 & \textbf{1.0000} & 0.8435 & 0.8513 & \textbf{1.0000} & 126 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.6580 & \textbf{1.0000} & 0.0000 & 0.6875 & \textbf{1.0000} \\
2 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.7577 & 0.0000 & 0.0001 & 0.0258 & \textbf{1.0000} & 127 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
3 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.7695 & \textbf{1.0000} & 0.7790 & 0.6923 & \textbf{1.0000} & 128 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.6230 & 0.0000 & 0.5458 & 0.7311 & \textbf{1.0000} \\
4 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.6255 & \textbf{1.0000} & 0.7574 & 0.6601 & \textbf{1.0000} & 129 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.3704 & 0.0000 & 0.1418 & 0.3931 & \textbf{1.0000} \\
5 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0100} & 0.0000 & 130 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.4369 & 0.0000 & 0.2741 & 0.5929 & \textbf{1.0000} \\
6 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.0000 & 0.0000 & 0.0000 & 0.0300 & 0.0000 & 131 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.4485 & 0.0000 & 0.0671 & 0.5522 & \textbf{1.0000} \\
7 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0908 & 0.0000 & 0.0775 & 0.0263 & 0.0000 & 132 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.2770 & 0.0000 & 0.0000 & 0.0443 & \textbf{1.0000} \\
8 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.1200 & \textbf{1.0000} & 0.9027 & 0.2377 & 0.0000 & 133 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0100 & 0.0000 & 0.1085 & \textbf{0.2552} & 0.0000 \\
9 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0800 & 0.0000 & 0.0550 & 0.0429 & \textbf{1.0000} & 134 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.6562 & 0.0000 & 0.4791 & 0.4293 & \textbf{1.0000} \\
10 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.0144 & 0.0000 & \textbf{0.7748} & 0.2335 & \textbf{1.0000} & 135 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.2900} & 0.0000 & 0.0400 & 0.0083 & 0.0000 \\
11 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8086 & \textbf{1.0000} & 0.8872 & 0.8645 & \textbf{1.0000} & 136 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.4794 & 0.0000 & 0.2302 & 0.4788 & \textbf{1.0000} \\
12 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.7327 & \textbf{1.0000} & 0.7569 & 0.7070 & \textbf{1.0000} & 137 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.4143 & 0.0000 & 0.0863 & 0.4102 & \textbf{1.0000} \\
13 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.3833 & 0.0000 & 0.0000 & 0.1036 & \textbf{1.0000} & 138 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & 0.0700 & 0.0000 & 0.0390 & 0.3390 & \textbf{1.0000} \\
14 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.4746 & \textbf{1.0000} & 0.0000 & 0.0944 & \textbf{1.0000} & 139 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.6564 & 0.0000 & 0.5532 & 0.5064 & \textbf{1.0000} \\
15 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.7368 & 0.0000 & \textbf{0.9342} & 0.8358 & 0.0000 & 140 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & \textbf{1.0000} & 0.8103 & 0.0000 & 0.7607 & 0.7703 & \textbf{1.0000} \\
16 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.7908 & \textbf{1.0000} & 0.6297 & 0.6332 & 0.0000 & 141 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.7596 & 0.0000 & 0.5459 & 0.7768 & \textbf{1.0000} \\
17 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.7524 & \textbf{1.0000} & 0.7144 & 0.7262 & \textbf{1.0000} & 142 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.5863 & 0.0000 & 0.4169 & 0.3741 & \textbf{1.0000} \\
18 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.0999 & \textbf{1.0000} & 0.0000 & 0.6786 & \textbf{1.0000} & 143 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.5973 & 0.0000 & 0.0696 & 0.0014 & 0.0000 \\
19 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0457 & 0.0000 & 0.0898 & 0.0000 & 0.0000 & 144 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & \textbf{0.5583} & 0.0000 & 0.0282 & 0.0296 & 0.0000 \\
20 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.6952 & 0.0000 & 0.5445 & 0.7269 & \textbf{1.0000} & 145 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.9518 & \textbf{1.0000} & 0.9708 & 0.9770 & 0.0000 \\
21 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.1520 & 0.0000 & 0.1084 & 0.3016 & \textbf{1.0000} & 146 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.3857 & 0.0000 & 0.1066 & 0.3410 & 0.0000 \\
22 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.6072 & 0.0000 & 0.3747 & 0.5543 & \textbf{1.0000} & 147 & \textbf{1.0000} & 0.0000 & 0.0000 & \textbf{1.0000} & 0.4157 & \textbf{1.0000} & 0.9980 & 0.5137 & 0.0000 \\
23 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.4513 & 0.0000 & 0.1299 & 0.5634 & \textbf{1.0000} & 148 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & 0.4294 & 0.0000 & 0.2984 & 0.3865 & \textbf{1.0000} \\
24 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & \textbf{0.5377} & 0.0000 & 0.0000 & 0.0323 & 0.0000 & 149 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.4008 & 0.0000 & 0.6750 & 0.7755 & \textbf{1.0000} \\
25 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & 0.0000 & 0.0000 & 0.1659 & 0.2178 & 0.0000 & 150 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & \textbf{0.6987} & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
26 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.5742 & 0.0000 & 0.4874 & 0.4293 & 0.0000 & 151 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.7918 & \textbf{1.0000} & 0.9115 & 0.9117 & \textbf{1.0000} \\
27 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0083 & 0.0000 & 0.0000 & \textbf{0.0283} & 0.0000 & 152 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.7655 & 0.0000 & \textbf{0.8048} & 0.0000 & 0.0000 \\
28 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.7120 & \textbf{1.0000} & 0.2753 & 0.5432 & \textbf{1.0000} & 153 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8146 & 0.0000 & 0.8482 & 0.7586 & \textbf{1.0000} \\
29 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.4193 & 0.0000 & 0.0938 & 0.3699 & \textbf{1.0000} & 154 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & 0.3956 & 0.0000 & 0.1617 & 0.0999 & 0.0000 \\
30 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0030 & 0.0000 & 0.1190 & 0.2950 & \textbf{1.0000} & 155 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.9267 & 0.0000 & 0.9826 & 0.2208 & \textbf{1.0000} \\
31 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & 0.6974 & 0.0000 & 0.4616 & 0.4936 & \textbf{1.0000} & 156 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & 0.4371 & 0.0000 & 0.0892 & 0.0846 & \textbf{1.0000} \\
32 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & \textbf{1.0000} & 0.7845 & 0.0000 & 0.8065 & 0.7708 & \textbf{1.0000} & 157 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0607} & 0.0000 \\
33 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.7618 & 0.0000 & 0.4438 & \textbf{0.7421} & \textbf{1.0000} & 158 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.3937 & 0.0000 & 0.0616 & 0.2092 & 0.0000 \\
34 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & 0.4430 & 0.0000 & 0.3741 & 0.3814 & \textbf{1.0000} & 159 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & \textbf{0.9580} & 0.0000 & \textbf{0.5590} & 0.3300 & 0.0000 \\
35 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.6904 & 0.0000 & 0.1884 & 0.0019 & \textbf{1.0000} & 160 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.3645 & 0.0000 & 0.5242 & 0.2598 & \textbf{1.0000} \\
36 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.4272 & 0.0000 & 0.0256 & 0.0296 & 0.0000 & 161 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & \textbf{0.7410} & \textbf{1.0000} & 0.5800 & 0.5901 & 0.0000 \\
37 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.9352 & \textbf{1.0000} & 0.9708 & 0.9770 & \textbf{1.0000} & 162 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0727 & \textbf{1.0000} & \textbf{0.8620} & 0.5346 & 0.0000 \\
38 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & 0.6399 & \textbf{1.0000} & 0.0421 & 0.2337 & 0.0000 & 163 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.6849 & \textbf{1.0000} & 0.6443 & \textbf{0.6601} & 0.0000 \\
39 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & 0.5927 & 0.0000 & \textbf{0.9980} & 0.5137 & 0.0000 & 164 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & 0.4068 & 0.0000 & 0.0000 & 0.0445 & \textbf{1.0000} \\
40 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.6566 & 0.0000 & 0.3025 & 0.3737 & \textbf{1.0000} & 165 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & 0.1470 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
41 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.3433 & 0.0000 & 0.6309 & 0.7761 & \textbf{1.0000} & 166 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & 0.3287 & \textbf{1.0000} & 0.0101 & 0.8528 & \textbf{1.0000} \\
42 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.7029 & 0.0000 & 0.0000 & 0.5782 & \textbf{1.0000} & 167 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.9195 & 0.0000 & 0.7069 & 0.8198 & \textbf{1.0000} \\
43 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.7013 & \textbf{1.0000} & 0.9058 & 0.9016 & \textbf{1.0000} & 168 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8284 & \textbf{1.0000} & 0.7093 & 0.7783 & \textbf{1.0000} \\
44 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.7454 & 0.0000 & \textbf{0.8150} & 0.7113 & 0.0000 & 169 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.9233 & \textbf{1.0000} & 0.8648 & 0.8877 & \textbf{1.0000} \\
45 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.7823 & 0.0000 & 0.8171 & 0.7721 & \textbf{1.0000} & 170 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.2672 & \textbf{1.0000} & 0.1275 & 0.4809 & 0.0000 \\
46 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.3029 & 0.0000 & 0.1297 & 0.0922 & 0.0000 & 171 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8633 & \textbf{1.0000} & 0.8608 & 0.8800 & \textbf{1.0000} \\
47 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.9429 & 0.0000 & \textbf{0.9844} & 0.2221 & 0.0000 & 172 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.9556 & \textbf{1.0000} & 0.9003 & 0.9585 & \textbf{1.0000} \\
48 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & 0.6556 & 0.0000 & 0.0891 & 0.1028 & \textbf{1.0000} & 173 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0777 & 0.0000 & 0.0300 & 0.0620 & \textbf{1.0000} \\
49 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0607} & 0.0000 & 174 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.8856 & 0.0000 & \textbf{0.9464} & 0.0036 & \textbf{1.0000} \\
50 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & 0.0629 & 0.0000 & 0.0619 & 0.1305 & \textbf{1.0000} & 175 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.4696 & \textbf{1.0000} & 0.2146 & 0.1586 & 0.0000 \\
51 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.9070} & 0.0000 & 0.5380 & 0.3400 & 0.0000 & 176 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.3102 & 0.0000 & 0.0356 & 0.0150 & \textbf{1.0000} \\
52 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.3630 & 0.0000 & 0.4306 & 0.2190 & \textbf{1.0000} & 177 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0400} & 0.0000 & 0.0000 \\
53 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.6413 & \textbf{1.0000} & 0.0000 & 0.5882 & \textbf{1.0000} & 178 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.7485 & \textbf{1.0000} & 0.8191 & 0.8402 & 0.0000 \\
54 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.2469 & \textbf{1.0000} & \textbf{0.8732} & 0.5546 & 0.0000 & 179 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8364 & \textbf{1.0000} & 0.8372 & 0.8523 & 0.0000 \\
55 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & 0.4647 & \textbf{1.0000} & 0.6473 & \textbf{0.6549} & 0.0000 & 180 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & \textbf{0.7915} & 0.0000 & 0.0000 & 0.5230 & 0.0000 \\
56 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.1811 & 0.0000 & 0.0000 & 0.0445 & \textbf{1.0000} & 181 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8056 & 0.0000 & 0.7445 & 0.7914 & \textbf{1.0000} \\
57 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.2244 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 182 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8651 & \textbf{1.0000} & 0.7575 & 0.7614 & \textbf{1.0000} \\
58 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & 0.8562 & \textbf{1.0000} & 0.0000 & 0.8472 & \textbf{1.0000} & 183 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8187 & \textbf{1.0000} & 0.8031 & 0.7866 & \textbf{1.0000} \\
59 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.7643 & \textbf{1.0000} & 0.6938 & 0.8100 & 0.0000 & 184 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.9577 & \textbf{1.0000} & 0.9411 & 0.9572 & \textbf{1.0000} \\
60 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8203 & \textbf{1.0000} & 0.7188 & 0.7783 & \textbf{1.0000} & 185 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.1200 & 0.0000 & \textbf{0.9000} & 0.1700 & 0.0000 \\
61 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.9048 & \textbf{1.0000} & 0.8636 & 0.8881 & \textbf{1.0000} & 186 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & 0.6771 & 0.0000 & 0.0069 & 0.0014 & \textbf{1.0000} \\
62 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.3724 & \textbf{1.0000} & 0.1269 & 0.4423 & 0.0000 & 187 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
63 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.9124 & 0.0000 & 0.8613 & 0.8949 & \textbf{1.0000} & 188 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
64 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & \textbf{1.0000} & 0.9162 & \textbf{1.0000} & 0.8952 & 0.9417 & \textbf{1.0000} & 189 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0100} & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
65 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & 0.0423 & 0.0000 & 0.0397 & 0.0753 & 0.0000 & 190 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
66 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.6248 & 0.0000 & 0.7008 & 0.0000 & \textbf{1.0000} & 191 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.6121 & \textbf{1.0000} & 0.9912 & 0.9874 & \textbf{1.0000} \\
67 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & \textbf{0.8622} & 0.0000 & 0.3354 & 0.1456 & 0.0000 & 192 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.7088 & \textbf{1.0000} & 0.8093 & \textbf{0.8999} & \textbf{1.0000} \\
68 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.3650} & 0.0000 & 0.0302 & 0.0150 & 0.0000 & 193 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8467 & \textbf{1.0000} & 0.7543 & 0.7575 & 0.0000 \\
69 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0400} & 0.0000 & 0.0000 & 194 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.6507 & \textbf{1.0000} & 0.7684 & 0.7510 & 0.0000 \\
70 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.6934 & \textbf{1.0000} & 0.8151 & 0.8426 & \textbf{1.0000} & 195 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.7877 & \textbf{1.0000} & 0.8688 & 0.8281 & \textbf{1.0000} \\
71 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8196 & \textbf{1.0000} & 0.8361 & 0.8523 & 0.0000 & 196 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8669 & \textbf{1.0000} & 0.7383 & 0.7567 & 0.0000 \\
72 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & \textbf{0.6482} & 0.0000 & 0.0000 & 0.5230 & 0.0000 & 197 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & 0.2388 & 0.0000 & \textbf{0.5397} & 0.3400 & 0.0000 \\
73 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.7631 & \textbf{1.0000} & 0.7606 & 0.7935 & \textbf{1.0000} & 198 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.9467 & 0.0000 & 0.9332 & 0.9532 & \textbf{1.0000} \\
74 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8786 & \textbf{1.0000} & 0.7575 & 0.7608 & 0.0000 & 199 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & \textbf{0.8431} & 0.0000 & 0.0123 & 0.7378 & 0.0000 \\
75 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8827 & \textbf{1.0000} & 0.7973 & 0.7826 & \textbf{1.0000} & 200 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.1500 & 0.0000 \\
76 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.9396 & \textbf{1.0000} & 0.9339 & 0.9480 & \textbf{1.0000} & 201 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.9893} & 0.0233 & 0.0000 \\
77 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.2100 & 0.0000 & \textbf{0.8500} & 0.1800 & 0.0000 & 202 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0857 & 0.0000 & \textbf{0.2917} & 0.0780 & 0.0000 \\
78 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.6976 & 0.0000 & 0.0028 & 0.0024 & \textbf{1.0000} & 203 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
79 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 204 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.2016 & 0.0000 & \textbf{0.9991} & 0.2047 & 0.0000 \\
80 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0100} & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 205 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.2036 & 0.0000 & 0.0312 & 0.1437 & \textbf{1.0000} \\
81 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 206 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.2440 & 0.0000 & \textbf{0.7027} & 0.1072 & \textbf{1.0000} \\
82 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 207 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.4195 & \textbf{1.0000} & 0.7047 & 0.1082 & \textbf{1.0000} \\
83 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & 0.3571 & 0.0000 & \textbf{0.9909} & 0.9893 & 0.0000 & 208 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.6137} & \textbf{1.0000} & 0.4830 & 0.1602 & \textbf{1.0000} \\
84 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.3350 & \textbf{1.0000} & 0.8093 & 0.8999 & \textbf{1.0000} & 209 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.9149 & \textbf{1.0000} & 0.9902 & 0.9903 & 0.0000 \\
85 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.7477 & \textbf{1.0000} & 0.7183 & 0.7580 & 0.0000 & 210 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.1696 & 0.0000 & 0.1046 & 0.3326 & \textbf{1.0000} \\
86 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.6802 & \textbf{1.0000} & 0.7560 & 0.7478 & 0.0000 & 211 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.4032 & \textbf{1.0000} & 0.1402 & 0.3021 & 0.0000 \\
87 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.7668 & \textbf{1.0000} & 0.8688 & 0.8156 & \textbf{1.0000} & 212 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0433 & 0.0000 & 0.0108 & 0.0221 & 0.0000 \\
88 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.7982 & \textbf{1.0000} & 0.7383 & 0.7573 & 0.0000 & 213 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8308 & \textbf{1.0000} & 0.8889 & 0.8822 & \textbf{1.0000} \\
89 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.2466 & 0.0000 & \textbf{0.5557} & 0.2864 & 0.0000 & 214 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8685 & \textbf{1.0000} & 0.8663 & 0.8522 & \textbf{1.0000} \\
90 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.9360 & 0.0000 & 0.9278 & 0.9622 & \textbf{1.0000} & 215 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8552 & \textbf{1.0000} & 0.8552 & 0.8507 & \textbf{1.0000} \\
91 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{0.8446} & 0.0000 & 0.7414 & 0.7444 & 0.0000 & 216 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.9258 & \textbf{1.0000} & 0.8522 & 0.8507 & \textbf{1.0000} \\
92 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0900 & 0.0000 & \textbf{1.0000} & 0.1300 & 0.0000 & 217 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8620 & 0.0000 & 0.8507 & 0.8507 & \textbf{1.0000} \\
93 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8548 & \textbf{1.0000} & 0.8903 & 0.8512 & \textbf{1.0000} & 218 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.9206 & \textbf{1.0000} & 0.8507 & 0.8507 & \textbf{1.0000} \\
94 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.6910 & \textbf{1.0000} & 0.7579 & 0.6367 & \textbf{1.0000} & 219 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.8482 & \textbf{1.0000} & 0.7169 & 0.6580 & 0.0000 \\
95 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0733 & \textbf{1.0000} & 0.9860 & 0.2448 & \textbf{1.0000} & 220 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.9313 & \textbf{1.0000} & 0.8612 & 0.8794 & \textbf{1.0000} \\
96 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8489 & \textbf{1.0000} & 0.6297 & 0.6359 & \textbf{1.0000} & 221 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.9393 & \textbf{1.0000} & 0.9205 & 0.9205 & \textbf{1.0000} \\
97 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.3038 & 0.0000 & 0.1500 & 0.3507 & 0.0000 & 222 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & \textbf{0.9072} & \textbf{1.0000} & 0.9115 & 0.8533 & \textbf{1.0000} \\
98 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.1267} & 0.0000 & 0.0800 & 0.0175 & 0.0000 & 223 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & \textbf{0.8324} & 0.0000 & 0.8060 & 0.8060 & \textbf{1.0000} \\
99 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.5565 & \textbf{1.0000} & 0.4286 & 0.3837 & 0.0000 & 224 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8633 & \textbf{1.0000} & 0.8895 & \textbf{0.9170} & \textbf{1.0000} \\
100 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.9578 & \textbf{1.0000} & 0.9708 & 0.9770 & 0.0000 & 225 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & \textbf{0.7333} & \textbf{1.0000} & 0.8964 & 0.8756 & \textbf{1.0000} \\
101 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.6158} & 0.0000 & 0.3084 & 0.1378 & 0.0000 & 226 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8629 & \textbf{1.0000} & \textbf{0.9425} & 0.9398 & \textbf{1.0000} \\
102 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8253 & \textbf{1.0000} & 0.9044 & 0.8979 & 0.0000 & 227 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0713 & 0.0000 & 0.0123 & 0.0935 & 0.0000 \\
103 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & 0.0571 & 0.0000 & \textbf{0.5347} & 0.2253 & 0.0000 & 228 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.2865 & 0.0000 & 0.0000 & \textbf{0.3260} & 0.0000 \\
104 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.1461 & 0.0000 & 0.0000 & 0.0000 & \textbf{1.0000} & 229 & \textbf{1.0000} & 0.0000 & 0.0000 & 0.0000 & 0.0290 & 0.0000 & 0.0050 & 0.2790 & 0.0000 \\
105 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8977 & \textbf{1.0000} & 0.8531 & 0.8875 & \textbf{1.0000} & 230 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.3581 & \textbf{1.0000} & 0.7120 & 0.7168 & 0.0000 \\
106 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8922 & \textbf{1.0000} & 0.8582 & 0.8732 & \textbf{1.0000} & 231 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & \textbf{0.7893} & 0.0000 & 0.0057 & 0.6401 & \textbf{1.0000} \\
107 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.2524} & 0.0000 & 0.0852 & 0.1328 & 0.0000 & 232 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & \textbf{0.8239} & \textbf{1.0000} & 0.6279 & 0.6319 & 0.0000 \\
108 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 233 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0100 & 0.0000 & 0.3100 & \textbf{0.6200} & 0.0000 \\
109 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8514 & \textbf{1.0000} & 0.8677 & 0.8528 & \textbf{1.0000} & 234 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & 0.0000 & 0.0000 & 0.0100 & 0.0100 & 0.0000 \\
110 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.0216 & 0.0000 & 0.0000 & 0.7075 & \textbf{1.0000} & 235 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.1900 & 0.0000 & \textbf{0.9900} & 0.7900 & 0.0000 \\
111 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.7324 & \textbf{1.0000} & 0.8934 & 0.6954 & \textbf{1.0000} & 236 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.2648 & 0.0000 & 0.0210 & 0.0125 & \textbf{1.0000} \\
112 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.6569 & \textbf{1.0000} & 0.7542 & 0.7205 & \textbf{1.0000} & 237 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & \textbf{0.9595} & \textbf{1.0000} & 0.9254 & 0.9465 & \textbf{1.0000} \\
113 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.5400} & 0.0100 & 0.0000 & 238 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.6766 & \textbf{1.0000} & 0.8825 & 0.9313 & \textbf{1.0000} \\
114 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.2017 & 0.0300 & \textbf{1.0000} & 239 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0373 & 0.0000 & 0.2183 & \textbf{0.4741} & 0.0000 \\
115 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & 0.0200 & 0.0000 & 0.0804 & 0.0263 & 0.0000 & 240 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.6025} & 0.0000 & 0.1861 & 0.1554 & 0.0000 \\
116 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.0673 & \textbf{1.0000} & 0.9875 & 0.2746 & 0.0000 & 241 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & \textbf{0.9429} & \textbf{1.0000} & 0.9429 & 0.9429 & \textbf{1.0000} \\
117 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0952 & 0.0000 & 0.6019 & 0.0506 & \textbf{1.0000} & 242 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.7635 & 0.0000 & 0.6761 & 0.7009 & \textbf{1.0000} \\
118 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.7748 & 0.2406 & \textbf{1.0000} & 243 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.1436 & 0.0000 & 0.1958 & 0.4893 & \textbf{1.0000} \\
119 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8576 & \textbf{1.0000} & 0.8872 & 0.8601 & \textbf{1.0000} & 244 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.6332 & 0.0000 & 0.6268 & 0.6594 & \textbf{1.0000} \\
120 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & 0.7371 & \textbf{1.0000} & 0.7612 & 0.7096 & \textbf{1.0000} & 245 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.7649 & \textbf{1.0000} & 0.7821 & 0.8712 & \textbf{1.0000} \\
121 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.7330 & 0.0000 & 0.0000 & 0.1132 & \textbf{1.0000} & 246 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & \textbf{1.0000} & 0.7703 & \textbf{1.0000} & 0.7543 & 0.8904 & \textbf{1.0000} \\
122 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & 0.2407 & 0.0000 & 0.0000 & 0.0944 & \textbf{1.0000} & 247 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.4878 & 0.0000 & 0.0000 & 0.2633 & \textbf{1.0000} \\
123 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.8655 & \textbf{1.0000} & 0.8217 & 0.8944 & 0.0000 & 248 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & \textbf{0.0120} & 0.0000 & 0.0000 \\
124 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.7201 & \textbf{1.0000} & 0.6297 & 0.6346 & \textbf{1.0000} & 249 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.0000 & 0.3777 & 0.0000 & 0.0030 & 0.0150 & 0.0000 \\
125 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.9429 & \textbf{1.0000} & 0.7144 & 0.7292 & \textbf{1.0000} & 250 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0617 & 0.0000 & 0.0000 & \textbf{0.0817} & 0.0000 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|ccccccccc|c|ccccccccc@{}}
\toprule
UCR ID & SPOT & DSPOT & LSTM-VAE & DONUT & AT & TS2Vec & TimesNet & GPT4TS & DCdetector & UCR ID & SPOT & DSPOT & LSTM-VAE & DONUT & AT & TS2Vec & TimesNet & GPT4TS & DCdetector \\ \midrule
1 & 0.4090 & 0.4340 & \textbf{0.7925} & \textbf{0.7973} & 0.5759 & \textbf{0.8733} & 0.6697 & \textbf{0.8979} & \textbf{0.4961} & 126 & 0.0000 & 0.0000 & 0.4992 & \textbf{0.5000} & 0.9586 & \textbf{0.4992} & 0.8155 & \textbf{0.9857} & \textbf{0.5040} \\
2 & 0.4730 & 0.5176 & \textbf{0.6823} & \textbf{0.7018} & 0.6484 & 0.4983 & 0.1161 & 0.3632 & \textbf{0.5071} & 127 & 0.2293 & 0.2600 & \textbf{0.5169} & 0.5348 & 0.3807 & 0.0000 & 0.1867 & 0.3611 & \textbf{0.5395} \\
3 & 0.4291 & 0.4200 & \textbf{0.6981} & \textbf{0.7136} & 0.5393 & \textbf{0.7986} & \textbf{0.8196} & 0.4588 & \textbf{0.5051} & 128 & 0.2293 & 0.2600 & \textbf{0.4437} & \textbf{0.5113} & 0.8652 & 0.0000 & 0.8869 & \textbf{0.9056} & \textbf{0.5862} \\
4 & 0.4679 & 0.6378 & 0.4833 & \textbf{0.8511} & 0.4663 & \textbf{0.9712} & 0.9668 & 0.8493 & \textbf{0.4469} & 129 & 0.2293 & 0.2600 & 0.4410 & \textbf{0.5015} & \textbf{0.7551} & 0.0000 & 0.7144 & 0.6575 & \textbf{0.5017} \\
5 & 0.0000 & 0.0000 & 0.4387 & 0.4426 & 0.4021 & 0.6587 & \textbf{0.8404} & \textbf{0.6251} & 0.4833 & 130 & 0.2646 & 0.2275 & 0.4891 & \textbf{0.4888} & \textbf{0.9753} & 0.0000 & 0.5775 & 0.9131 & \textbf{0.5506} \\
6 & 0.0000 & 0.0000 & \textbf{0.7010} & \textbf{0.6349} & 0.4571 & 0.5504 & 0.2876 & 0.6208 & 0.4422 & 131 & 0.5054 & 0.5703 & 0.5058 & \textbf{0.4966} & 0.6409 & 0.0000 & 0.3799 & \textbf{0.7442} & \textbf{0.6075} \\
7 & 0.0000 & 0.0000 & 0.5382 & \textbf{0.6364} & 0.6201 & \textbf{0.8482} & 0.7904 & 0.6689 & 0.5536 & 132 & 0.0000 & 0.0000 & 0.5076 & 0.5183 & \textbf{0.6503} & 0.0000 & 0.6090 & 0.6015 & \textbf{0.5117} \\
8 & 0.6262 & 0.0000 & 0.5179 & 0.4954 & 0.4352 & \textbf{0.9116} & \textbf{0.9854} & 0.8970 & 0.4993 & 133 & 0.0000 & 0.2061 & 0.5108 & 0.4819 & 0.7030 & 0.0000 & 0.7215 & \textbf{0.7792} & 0.4760 \\
9 & \textbf{0.7261} & 0.0000 & 0.5304 & 0.4944 & 0.2892 & 0.5197 & 0.4992 & 0.5213 & \textbf{0.5336} & 134 & 0.0000 & 0.0000 & 0.5069 & \textbf{0.5256} & \textbf{0.9487} & 0.4852 & 0.3271 & 0.6699 & \textbf{0.5188} \\
10 & 0.6526 & 0.0000 & \textbf{0.7434} & \textbf{0.7140} & 0.5885 & \textbf{0.9123} & \textbf{0.7026} & 0.6453 & \textbf{0.4855} & 135 & 0.0000 & 0.0071 & 0.5321 & 0.4862 & \textbf{0.5915} & 0.0000 & \textbf{0.6074} & 0.4460 & 0.5877 \\
11 & 0.4779 & 0.6753 & \textbf{0.7894} & \textbf{0.8087} & 0.5209 & \textbf{0.7902} & \textbf{0.8195} & 0.7516 & \textbf{0.5296} & 136 & 0.0000 & 0.0000 & \textbf{0.5088} & \textbf{0.5289} & 0.9330 & 0.0000 & 0.6958 & \textbf{0.9702} & \textbf{0.5360} \\
12 & 0.4344 & 0.5121 & \textbf{0.7054} & \textbf{0.6807} & 0.6772 & \textbf{0.6963} & 0.6144 & \textbf{0.7968} & \textbf{0.4894} & 137 & 0.0000 & 0.0087 & 0.4947 & 0.4424 & \textbf{0.9770} & 0.0000 & 0.5219 & 0.9048 & \textbf{0.4902} \\
13 & 0.0000 & 0.0000 & \textbf{0.7022} & \textbf{0.7228} & 0.9250 & 0.4935 & 0.8053 & \textbf{0.9297} & \textbf{0.4839} & 138 & 0.0000 & 0.0100 & \textbf{0.4191} & 0.4475 & 0.5145 & 0.0000 & 0.6177 & \textbf{0.6414} & \textbf{0.5014} \\
14 & 0.0000 & 0.0000 & \textbf{0.6938} & \textbf{0.6504} & \textbf{0.9390} & \textbf{0.7129} & 0.8161 & 0.9234 & \textbf{0.4660} & 139 & 0.0000 & 0.0000 & \textbf{0.4543} & \textbf{0.4584} & 0.8115 & 0.0000 & 0.7234 & \textbf{0.8918} & \textbf{0.4835} \\
15 & 0.6844 & 0.6748 & \textbf{0.5649} & \textbf{0.5714} & 0.6458 & 0.7063 & \textbf{0.7973} & 0.5234 & 0.5038 & 140 & 0.0000 & \textbf{1.0000} & \textbf{0.5125} & \textbf{0.5335} & 0.7924 & 0.0000 & 0.9625 & 0.6768 & \textbf{0.5179} \\
16 & 0.0000 & 0.0000 & \textbf{0.5119} & \textbf{0.4999} & \textbf{0.9172} & \textbf{0.5000} & 0.4574 & 0.5545 & 0.4930 & 141 & 0.0000 & 0.0000 & 0.5067 & \textbf{0.5413} & \textbf{0.9781} & 0.6648 & 0.9771 & 0.8911 & \textbf{0.6654} \\
17 & 0.0000 & 0.0000 & \textbf{0.4914} & \textbf{0.4886} & 0.9158 & \textbf{0.5036} & 0.9889 & \textbf{0.9906} & \textbf{0.4791} & 142 & 0.0000 & 0.0000 & \textbf{0.4196} & \textbf{0.5124} & 0.6888 & 0.0000 & 0.4036 & \textbf{0.8662} & \textbf{0.5172} \\
18 & 0.0000 & 0.0000 & \textbf{0.5326} & \textbf{0.4949} & 0.9528 & \textbf{0.4992} & 0.8234 & \textbf{0.9865} & \textbf{0.5114} & 143 & 0.0000 & 0.7069 & 0.4859 & \textbf{0.5221} & \textbf{0.8850} & 0.5871 & 0.7575 & 0.5010 & 0.4933 \\
19 & 0.1908 & 0.1626 & 0.4943 & \textbf{0.4950} & 0.4826 & 0.0000 & 0.3853 & 0.3579 & \textbf{0.4995} & 144 & 0.0000 & 0.0000 & \textbf{0.4353} & 0.5029 & \textbf{0.6865} & 0.0000 & 0.6442 & 0.4005 & 0.5139 \\
20 & 0.3901 & 0.0000 & \textbf{0.4632} & \textbf{0.5129} & 0.7538 & 0.4182 & 0.1775 & \textbf{0.9643} & \textbf{0.5249} & 145 & 0.4586 & 0.5061 & \textbf{0.4984} & \textbf{0.4786} & 0.9546 & \textbf{0.5545} & \textbf{0.9704} & 0.9518 & 0.4867 \\
21 & 0.0000 & 0.2134 & 0.4667 & 0.5073 & \textbf{0.6822} & 0.2769 & 0.5285 & 0.6454 & \textbf{0.4847} & 146 & 0.4455 & 0.7358 & \textbf{0.4877} & \textbf{0.4783} & 0.7359 & 0.4253 & 0.5940 & \textbf{0.8209} & 0.0000 \\
22 & 0.2165 & \textbf{0.9405} & \textbf{0.4605} & \textbf{0.5017} & 0.9282 & 0.0000 & 0.6275 & 0.9063 & \textbf{0.5015} & 147 & \textbf{0.8268} & 0.4426 & 0.5046 & \textbf{0.4825} & 0.7909 & \textbf{0.5442} & \textbf{0.9669} & 0.8668 & 0.4550 \\
23 & 0.6619 & 0.0000 & \textbf{0.5021} & \textbf{0.4676} & 0.5980 & 0.0000 & 0.6807 & \textbf{0.7541} & \textbf{0.5346} & 148 & 0.5049 & 0.4998 & \textbf{0.5202} & 0.4881 & 0.4061 & 0.4866 & 0.3951 & \textbf{0.7532} & \textbf{0.5208} \\
24 & 0.0143 & 0.5877 & \textbf{0.5070} & 0.4907 & \textbf{0.9039} & 0.0000 & 0.4380 & 0.5629 & 0.5112 & 149 & 0.4526 & 0.4936 & 0.4842 & \textbf{0.5210} & 0.6934 & 0.5119 & \textbf{0.9292} & 0.9053 & \textbf{0.4670} \\
25 & 0.5895 & \textbf{0.8517} & \textbf{0.5004} & 0.5198 & 0.6258 & 0.5368 & 0.6222 & 0.7623 & 0.5162 & 150 & 0.4034 & 0.2884 & \textbf{0.4838} & \textbf{0.4889} & \textbf{0.4717} & \textbf{0.5780} & 0.2167 & 0.5702 & 0.4984 \\
26 & 0.5541 & 0.3944 & \textbf{0.4824} & \textbf{0.5030} & 0.7922 & 0.4822 & \textbf{0.9598} & 0.6638 & 0.5352 & 151 & 0.4822 & 0.5936 & \textbf{0.5244} & \textbf{0.4921} & 0.9104 & \textbf{0.5207} & 0.9529 & \textbf{0.9674} & \textbf{0.5001} \\
27 & 0.4727 & 0.5683 & 0.4312 & 0.4845 & \textbf{0.5898} & 0.0000 & 0.4788 & \textbf{0.4988} & 0.5593 & 152 & 0.2768 & 0.0000 & \textbf{0.4968} & \textbf{0.4871} & \textbf{0.5547} & 0.4196 & \textbf{0.5242} & 0.5334 & 0.4799 \\
28 & 0.0000 & 0.8727 & \textbf{0.5086} & \textbf{0.5122} & 0.9582 & \textbf{1.0000} & 0.9840 & 0.9869 & \textbf{0.4601} & 153 & 0.6630 & 0.0000 & \textbf{0.5211} & \textbf{0.5384} & \textbf{0.8302} & 0.4811 & 0.7076 & 0.7430 & \textbf{0.5376} \\
29 & 0.0000 & 0.7844 & \textbf{0.5004} & \textbf{0.5021} & \textbf{0.9651} & 0.3984 & 0.9514 & 0.9034 & \textbf{0.5670} & 154 & 0.6213 & 0.0000 & \textbf{0.4542} & 0.5065 & \textbf{0.7663} & 0.4949 & 0.7417 & 0.6720 & 0.5179 \\
30 & 0.5074 & 0.0000 & 0.5029 & 0.4614 & 0.4162 & 0.0000 & 0.4679 & \textbf{0.6087} & \textbf{0.5388} & 155 & 0.6584 & 0.0000 & 0.5361 & 0.5085 & 0.9646 & 0.5256 & \textbf{0.9675} & 0.7510 & \textbf{0.5599} \\
31 & 0.3990 & 0.4394 & \textbf{0.4046} & 0.4734 & 0.8321 & 0.3744 & 0.5779 & \textbf{0.9672} & \textbf{0.5054} & 156 & 0.8445 & 0.4079 & \textbf{0.4700} & 0.5067 & \textbf{0.8567} & 0.0000 & 0.3316 & 0.5184 & \textbf{0.5451} \\
32 & 0.6730 & \textbf{0.8425} & \textbf{0.5044} & \textbf{0.4987} & 0.6328 & 0.0000 & \textbf{0.8470} & 0.6438 & \textbf{0.4582} & 157 & 0.6595 & 0.0000 & 0.5146 & 0.4836 & 0.4788 & 0.0000 & 0.5033 & \textbf{0.7280} & 0.4654 \\
33 & 0.0000 & 0.0000 & \textbf{0.5246} & \textbf{0.5620} & \textbf{0.9634} & 0.0000 & 0.9355 & \textbf{0.8628} & \textbf{0.5264} & 158 & 0.8507 & 0.0000 & \textbf{0.4783} & \textbf{0.5454} & \textbf{0.9076} & 0.0000 & 0.5334 & 0.7140 & 0.5221 \\
34 & 0.0000 & 0.0000 & \textbf{0.5288} & 0.4444 & 0.4724 & 0.0000 & 0.6774 & \textbf{0.9020} & \textbf{0.5317} & 159 & 0.3955 & 0.0000 & \textbf{0.5337} & 0.4874 & \textbf{0.9716} & 0.0000 & \textbf{0.9635} & 0.8019 & 0.5169 \\
35 & 0.0000 & 0.0000 & \textbf{0.5205} & \textbf{0.5191} & \textbf{0.8913} & 0.6949 & 0.8273 & 0.5143 & \textbf{0.4107} & 160 & 0.6005 & 0.4330 & \textbf{0.5001} & \textbf{0.4866} & \textbf{0.7874} & 0.0000 & 0.7659 & 0.6782 & \textbf{0.5013} \\
36 & 0.0000 & 0.5359 & 0.4940 & \textbf{0.4370} & \textbf{0.6749} & 0.0000 & 0.6078 & 0.3859 & 0.3942 & 161 & \textbf{0.6560} & 0.0000 & \textbf{0.4482} & \textbf{0.4572} & \textbf{0.6404} & \textbf{0.4740} & 0.4230 & 0.4332 & 0.4952 \\
37 & 0.4200 & 0.1991 & \textbf{0.4888} & \textbf{0.4504} & 0.9360 & \textbf{0.4652} & \textbf{0.9768} & 0.9498 & \textbf{0.4751} & 162 & 0.2332 & 0.0000 & 0.5189 & 0.4870 & 0.5058 & \textbf{0.4909} & \textbf{0.7324} & \textbf{0.8019} & 0.0000 \\
38 & 0.4111 & 0.0000 & \textbf{0.5165} & 0.4709 & \textbf{0.9105} & \textbf{0.4624} & 0.4753 & 0.8027 & 0.0000 & 163 & 0.0000 & 0.0000 & \textbf{0.4990} & \textbf{0.5095} & 0.6063 & \textbf{0.4864} & \textbf{0.9714} & \textbf{0.9626} & 0.5067 \\
39 & 0.5874 & 0.4426 & \textbf{0.5317} & 0.4700 & 0.9441 & 0.5421 & \textbf{0.9652} & 0.8765 & 0.4889 & 164 & 0.0000 & 0.0000 & \textbf{0.4822} & 0.5139 & \textbf{0.8649} & 0.5006 & 0.4684 & 0.8473 & \textbf{0.4815} \\
40 & 0.5762 & 0.7005 & \textbf{0.4955} & \textbf{0.4788} & \textbf{0.8234} & 0.5067 & 0.6610 & 0.7423 & \textbf{0.5073} & 165 & 0.0000 & 0.0000 & \textbf{0.5120} & 0.4892 & 0.4280 & 0.4969 & 0.4943 & 0.3353 & 0.4827 \\
41 & 0.5221 & 0.4936 & \textbf{0.4854} & \textbf{0.4892} & 0.6294 & 0.4854 & \textbf{0.9439} & 0.9012 & \textbf{0.4926} & 166 & 0.0000 & 0.0000 & \textbf{0.4948} & 0.4893 & 0.7737 & \textbf{0.4958} & 0.7606 & \textbf{0.9774} & \textbf{0.4426} \\
42 & 0.4134 & 0.4360 & 0.4885 & \textbf{0.4962} & 0.4889 & 0.3974 & 0.1913 & \textbf{0.6485} & \textbf{0.4972} & 167 & 0.4158 & 0.3852 & \textbf{0.5098} & \textbf{0.4976} & \textbf{0.8979} & 0.5875 & 0.6155 & 0.8889 & \textbf{0.5208} \\
43 & 0.4781 & 0.5999 & \textbf{0.4684} & \textbf{0.5191} & 0.8685 & \textbf{0.5105} & 0.9516 & \textbf{0.9664} & \textbf{0.5361} & 168 & 0.5258 & 0.5547 & \textbf{0.5295} & \textbf{0.4975} & 0.6544 & \textbf{0.5164} & 0.5953 & \textbf{0.6796} & \textbf{0.5342} \\
44 & \textbf{0.6683} & 0.0000 & \textbf{0.5140} & \textbf{0.4996} & 0.2938 & 0.5047 & \textbf{0.5308} & 0.5405 & 0.4450 & 169 & 0.5439 & 0.5011 & \textbf{0.4937} & \textbf{0.4862} & 0.8264 & \textbf{0.4926} & 0.7881 & \textbf{0.8478} & \textbf{0.5326} \\
45 & 0.6939 & 0.0000 & \textbf{0.5304} & \textbf{0.5158} & 0.3719 & 0.4979 & 0.6952 & \textbf{0.7714} & \textbf{0.5352} & 170 & 0.3518 & 0.5921 & \textbf{0.4941} & \textbf{0.5271} & 0.6987 & \textbf{0.4977} & 0.3312 & \textbf{0.8203} & 0.4857 \\
46 & 0.5436 & 0.0000 & 0.4959 & \textbf{0.4957} & 0.6887 & 0.4940 & \textbf{0.7577} & 0.6393 & 0.5767 & 171 & 0.3772 & 0.5900 & \textbf{0.5163} & \textbf{0.4896} & 0.5778 & \textbf{0.5497} & 0.9098 & \textbf{0.9677} & \textbf{0.5036} \\
47 & 0.6773 & 0.0000 & \textbf{0.4773} & \textbf{0.5012} & \textbf{0.9815} & 0.6063 & \textbf{0.9736} & 0.7593 & 0.5443 & 172 & 0.3010 & 0.5988 & \textbf{0.4965} & \textbf{0.5229} & 0.9641 & \textbf{1.0000} & 0.8594 & 0.8987 & \textbf{0.4792} \\
48 & 0.0000 & 0.0000 & \textbf{0.5404} & 0.4446 & \textbf{0.9428} & 0.0000 & 0.2819 & 0.5323 & \textbf{0.5571} & 173 & 0.7701 & 0.8053 & 0.4313 & \textbf{0.4654} & 0.5941 & \textbf{0.8850} & 0.5032 & 0.6067 & \textbf{0.5289} \\
49 & 0.0000 & 0.0000 & 0.4384 & 0.5036 & 0.3587 & 0.0000 & 0.4996 & \textbf{0.7203} & 0.5369 & 174 & 0.5766 & 0.4668 & 0.4570 & 0.5849 & \textbf{0.9358} & 0.5300 & \textbf{0.9122} & 0.4489 & \textbf{0.4766} \\
50 & \textbf{0.8199} & 0.0000 & \textbf{0.5335} & 0.4719 & 0.7320 & 0.0000 & 0.5307 & 0.6391 & \textbf{0.5037} & 175 & 0.7075 & 0.7118 & 0.5206 & \textbf{0.5100} & \textbf{0.8719} & \textbf{0.7451} & 0.8001 & 0.6601 & 0.4589 \\
51 & 0.0000 & 0.0000 & 0.5226 & 0.5044 & \textbf{0.9634} & 0.0000 & 0.9596 & 0.8260 & 0.5283 & 176 & 0.8324 & \textbf{0.9541} & 0.5029 & 0.4688 & 0.6040 & 0.6535 & 0.4389 & 0.5023 & \textbf{0.5451} \\
52 & 0.6574 & 0.7546 & \textbf{0.5203} & \textbf{0.4710} & 0.7472 & 0.0000 & \textbf{0.7612} & 0.7084 & \textbf{0.5213} & 177 & 0.5395 & \textbf{0.9470} & 0.5201 & 0.4828 & 0.3968 & 0.5376 & \textbf{0.6433} & 0.4591 & 0.4970 \\
53 & 0.6560 & \textbf{0.8681} & 0.4509 & \textbf{0.5425} & 0.5982 & \textbf{0.4595} & 0.3792 & 0.4323 & \textbf{0.5115} & 178 & 0.0000 & 0.0000 & \textbf{0.5071} & \textbf{0.5012} & 0.7631 & \textbf{0.5050} & 0.9077 & \textbf{0.9780} & 0.5149 \\
54 & 0.1833 & 0.0000 & 0.4858 & 0.5287 & 0.6585 & \textbf{0.5194} & \textbf{0.7293} & \textbf{0.8145} & 0.0000 & 179 & 0.1933 & 0.0000 & \textbf{0.4838} & \textbf{0.5004} & 0.8836 & \textbf{0.5052} & 0.9223 & \textbf{0.9798} & 0.0000 \\
55 & 0.0000 & 0.0000 & \textbf{0.4785} & 0.5072 & 0.3700 & \textbf{0.4970} & \textbf{0.9718} & \textbf{0.9620} & 0.4869 & 180 & 0.5364 & 0.4119 & \textbf{0.4974} & 0.4937 & \textbf{0.9443} & 0.5027 & 0.8315 & 0.8768 & 0.0000 \\
56 & 0.0000 & 0.0000 & \textbf{0.4869} & \textbf{0.5120} & 0.5509 & 0.4959 & 0.4683 & \textbf{0.8474} & \textbf{0.4947} & 181 & 0.4276 & 0.2641 & \textbf{0.5120} & \textbf{0.5157} & 0.6008 & 0.4795 & 0.6821 & \textbf{0.6908} & \textbf{0.5322} \\
57 & 0.0000 & 0.0000 & \textbf{0.5047} & \textbf{0.5045} & 0.3864 & 0.4934 & 0.4943 & 0.3394 & 0.5011 & 182 & 0.5755 & 0.0000 & \textbf{0.5033} & \textbf{0.4887} & \textbf{0.7029} & \textbf{0.4981} & 0.6495 & 0.4526 & \textbf{0.5088} \\
58 & 0.0000 & 0.0000 & \textbf{0.4978} & 0.5185 & 0.8926 & \textbf{0.4940} & 0.5251 & \textbf{0.9772} & \textbf{0.4672} & 183 & 0.0000 & 0.0000 & \textbf{0.5231} & \textbf{0.4851} & \textbf{0.8771} & \textbf{0.5036} & 0.7103 & 0.5267 & \textbf{0.4839} \\
59 & 0.5339 & 0.4963 & \textbf{0.5033} & \textbf{0.4988} & 0.7011 & \textbf{0.5132} & 0.5828 & \textbf{0.8865} & 0.4930 & 184 & 0.0000 & 0.5549 & \textbf{0.4956} & \textbf{0.4992} & 0.9651 & \textbf{0.4086} & 0.8423 & \textbf{0.9829} & \textbf{0.4994} \\
60 & 0.5195 & 0.4222 & \textbf{0.4990} & \textbf{0.4924} & \textbf{0.8825} & \textbf{0.5328} & 0.6217 & 0.6982 & \textbf{0.5099} & 185 & 0.0000 & 0.0000 & 0.5026 & 0.5029 & \textbf{0.9624} & 0.5474 & \textbf{0.9219} & 0.7226 & 0.5246 \\
61 & 0.2186 & 0.5567 & \textbf{0.4882} & \textbf{0.4991} & 0.7483 & \textbf{0.5157} & 0.7963 & \textbf{0.8582} & \textbf{0.5167} & 186 & 0.0000 & 0.0000 & \textbf{0.5037} & 0.5010 & \textbf{0.8374} & 0.0000 & 0.4138 & 0.4258 & \textbf{0.5493} \\
62 & 0.4631 & 0.5151 & \textbf{0.5014} & \textbf{0.5181} & 0.7087 & \textbf{0.4717} & 0.2772 & \textbf{0.7738} & 0.5282 & 187 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
63 & 0.7064 & 0.6624 & \textbf{0.4937} & \textbf{0.4967} & 0.9306 & 0.4745 & 0.9099 & \textbf{0.9428} & \textbf{0.5086} & 188 & \textbf{0.0000} & \textbf{0.4360} & \textbf{0.4977} & \textbf{0.5096} & \textbf{0.7675} & \textbf{0.1637} & \textbf{0.5039} & \textbf{0.5011} & \textbf{0.4742} \\
64 & 0.6446 & \textbf{0.9698} & \textbf{0.4949} & \textbf{0.4901} & 0.8399 & \textbf{0.5076} & 0.8389 & 0.8854 & \textbf{0.5138} & 189 & 0.0000 & 0.4104 & 0.5055 & 0.4989 & \textbf{0.6607} & 0.2405 & 0.5015 & 0.5038 & 0.4885 \\
65 & 0.5930 & 0.0000 & \textbf{0.4775} & 0.5517 & 0.4440 & \textbf{0.8850} & 0.5544 & 0.6341 & 0.5364 & 190 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.5025} & \textbf{0.5115} & \textbf{0.7739} & \textbf{0.7447} & \textbf{0.5366} & \textbf{0.7622} & \textbf{0.5018} \\
66 & 0.4987 & 0.6659 & 0.5358 & 0.5086 & \textbf{0.8540} & 0.0000 & 0.7929 & 0.4097 & \textbf{0.4726} & 191 & 0.0000 & 0.5513 & 0.5075 & 0.5057 & 0.9601 & \textbf{0.2591} & \textbf{0.9820} & 0.9534 & \textbf{0.4839} \\
67 & 0.5356 & 0.7255 & \textbf{0.4808} & 0.5420 & \textbf{0.9535} & 0.5844 & 0.8390 & 0.6626 & 0.4449 & 192 & 0.0000 & 0.0000 & \textbf{0.4760} & \textbf{0.4955} & 0.8514 & \textbf{0.4946} & 0.7989 & \textbf{0.9093} & \textbf{0.4751} \\
68 & 0.5759 & 0.4420 & 0.4978 & 0.4955 & \textbf{0.6722} & 0.3676 & 0.4191 & 0.5090 & 0.5155 & 193 & 0.2186 & 0.1120 & \textbf{0.4704} & \textbf{0.5144} & \textbf{0.9332} & \textbf{0.4829} & 0.7937 & 0.8731 & 0.0000 \\
69 & 0.4963 & \textbf{0.9853} & 0.5091 & 0.5428 & 0.2606 & 0.6008 & \textbf{0.6543} & 0.4671 & 0.4940 & 194 & 0.5224 & 0.6026 & \textbf{0.4874} & \textbf{0.4876} & 0.4224 & \textbf{0.5473} & 0.6490 & \textbf{0.6591} & 0.4454 \\
70 & 0.0000 & 0.0000 & \textbf{0.5022} & \textbf{0.5188} & 0.6289 & \textbf{0.5078} & 0.9144 & \textbf{0.9774} & \textbf{0.4988} & 195 & \textbf{0.7749} & 0.0000 & \textbf{0.5170} & \textbf{0.4945} & 0.5410 & \textbf{0.4998} & 0.6552 & 0.6213 & \textbf{0.4765} \\
71 & 0.1933 & 0.0000 & \textbf{0.5092} & \textbf{0.5004} & 0.7971 & \textbf{0.5052} & 0.9278 & \textbf{0.9798} & 0.0000 & 196 & 0.6549 & 0.6015 & \textbf{0.4946} & \textbf{0.5128} & \textbf{0.6940} & \textbf{0.4897} & 0.5178 & 0.3982 & 0.0000 \\
72 & 0.5822 & 0.5573 & \textbf{0.5117} & \textbf{0.4741} & \textbf{0.7503} & 0.4971 & 0.8302 & \textbf{0.8773} & 0.0000 & 197 & 0.0000 & 0.0000 & \textbf{0.4784} & 0.5129 & 0.6329 & 0.2389 & \textbf{0.7889} & 0.6069 & 0.5376 \\
73 & 0.4122 & 0.3353 & \textbf{0.4949} & \textbf{0.4963} & 0.6351 & \textbf{0.4774} & \textbf{0.7114} & 0.6817 & \textbf{0.5026} & 198 & 0.0000 & 0.0000 & \textbf{0.5042} & \textbf{0.4997} & \textbf{0.8717} & 0.2442 & 0.8682 & 0.8174 & \textbf{0.5440} \\
74 & 0.5755 & 0.0000 & \textbf{0.4909} & \textbf{0.4846} & \textbf{0.7644} & \textbf{0.4936} & 0.6653 & 0.4699 & 0.5022 & 199 & 0.0000 & 0.0000 & \textbf{0.4854} & \textbf{0.4923} & \textbf{0.7947} & 0.3238 & 0.6631 & 0.5462 & 0.5727 \\
75 & 0.0000 & 0.0000 & \textbf{0.5092} & \textbf{0.4750} & \textbf{0.9918} & \textbf{0.5036} & 0.7264 & 0.5439 & \textbf{0.5035} & 200 & 0.0000 & 0.0000 & 0.4987 & 0.4891 & 0.7915 & 0.3649 & \textbf{0.8991} & \textbf{0.9005} & 0.4355 \\
76 & 0.7596 & 0.4042 & \textbf{0.5004} & \textbf{0.5021} & 0.8151 & \textbf{0.4605} & 0.7413 & \textbf{0.9638} & \textbf{0.5040} & 201 & 0.0000 & 0.0000 & 0.4879 & 0.4990 & 0.6423 & 0.0000 & \textbf{0.9277} & 0.5607 & 0.4451 \\
77 & 0.3286 & 0.0000 & 0.4917 & 0.5014 & \textbf{0.9690} & 0.6314 & \textbf{0.9337} & 0.7512 & 0.5401 & 202 & 0.0000 & 0.0000 & 0.4856 & 0.5131 & 0.5803 & 0.0000 & \textbf{0.6303} & 0.5485 & 0.4793 \\
78 & 0.6531 & 0.6538 & \textbf{0.4953} & \textbf{0.5079} & \textbf{0.8425} & 0.5452 & 0.4661 & 0.4620 & \textbf{0.5472} & 203 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
79 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 204 & 0.0000 & 0.0000 & 0.5106 & \textbf{0.5162} & \textbf{0.7758} & 0.0000 & \textbf{0.6486} & 0.7409 & 0.4725 \\
80 & 0.2359 & 0.3255 & \textbf{0.5028} & 0.5008 & \textbf{0.4916} & 0.2702 & 0.4988 & 0.4985 & 0.4836 & 205 & 0.0000 & 0.0000 & 0.5036 & \textbf{0.5080} & 0.5700 & 0.0000 & 0.5154 & \textbf{0.7049} & \textbf{0.5431} \\
81 & \textbf{0.2928} & \textbf{0.0457} & \textbf{0.4991} & \textbf{0.5045} & \textbf{0.5825} & \textbf{0.3949} & \textbf{0.4988} & \textbf{0.5042} & \textbf{0.4703} & 206 & 0.0000 & 0.0000 & 0.4733 & \textbf{0.5180} & 0.6328 & 0.0000 & \textbf{0.9341} & 0.6576 & \textbf{0.4440} \\
82 & \textbf{0.8599} & \textbf{0.0000} & \textbf{0.4966} & \textbf{0.4991} & \textbf{0.3642} & \textbf{0.6227} & \textbf{0.5272} & \textbf{0.7452} & \textbf{0.5164} & 207 & 0.3067 & 0.5079 & 0.4948 & \textbf{0.5022} & \textbf{0.8520} & \textbf{0.3034} & 0.7088 & 0.6328 & \textbf{0.5253} \\
83 & 0.2399 & 0.3385 & \textbf{0.4950} & 0.4889 & 0.8242 & 0.2674 & \textbf{0.9855} & 0.9482 & 0.4931 & 208 & 0.0000 & 0.0000 & 0.5148 & 0.5150 & \textbf{0.8190} & \textbf{0.5166} & 0.7677 & 0.6691 & \textbf{0.5256} \\
84 & 0.0000 & 0.0000 & \textbf{0.4932} & \textbf{0.4897} & 0.7231 & \textbf{0.4961} & 0.8000 & \textbf{0.9112} & \textbf{0.4715} & 209 & 0.0000 & 0.0000 & \textbf{0.4843} & \textbf{0.4778} & 0.9399 & \textbf{0.5018} & \textbf{0.9944} & 0.9849 & 0.5195 \\
85 & 0.2648 & 0.1120 & \textbf{0.4920} & \textbf{0.4877} & 0.8342 & \textbf{0.3781} & 0.7868 & \textbf{0.8804} & 0.0000 & 210 & 0.3520 & 0.3719 & 0.4888 & \textbf{0.4961} & 0.6086 & 0.3646 & 0.7185 & \textbf{0.7546} & \textbf{0.5004} \\
86 & 0.0000 & 0.6026 & 0.5089 & \textbf{0.4907} & 0.4522 & \textbf{0.5772} & \textbf{0.7001} & 0.6817 & 0.4844 & 211 & 0.2385 & 0.2281 & 0.4863 & \textbf{0.5127} & \textbf{0.8891} & \textbf{0.4008} & 0.6980 & 0.7116 & 0.5024 \\
87 & \textbf{0.7726} & 0.0000 & \textbf{0.5005} & \textbf{0.4959} & 0.5572 & \textbf{0.5062} & 0.6640 & 0.5853 & \textbf{0.4853} & 212 & \textbf{0.8235} & 0.0000 & 0.4942 & \textbf{0.5120} & 0.6473 & 0.4581 & 0.5174 & 0.5100 & 0.0000 \\
88 & 0.6636 & 0.5273 & \textbf{0.4790} & \textbf{0.4816} & \textbf{0.7469} & \textbf{0.4932} & 0.5675 & 0.3788 & 0.0000 & 213 & 0.3824 & 0.0000 & \textbf{0.4979} & \textbf{0.4982} & 0.6892 & \textbf{0.5017} & 0.9695 & \textbf{0.9867} & \textbf{0.5063} \\
89 & 0.0000 & 0.0000 & 0.5025 & \textbf{0.4952} & 0.7109 & 0.0367 & \textbf{0.8318} & 0.6472 & 0.5100 & 214 & 0.0000 & 0.0000 & \textbf{0.4947} & \textbf{0.5047} & 0.5392 & \textbf{0.4846} & \textbf{0.7529} & 0.7505 & \textbf{0.5163} \\
90 & 0.0000 & 0.2014 & \textbf{0.5040} & \textbf{0.4974} & 0.8578 & 0.4353 & \textbf{0.8789} & 0.8387 & \textbf{0.4897} & 215 & 0.3596 & 0.0000 & \textbf{0.5019} & \textbf{0.5021} & 0.2652 & \textbf{0.4938} & \textbf{0.7325} & 0.6685 & \textbf{0.5146} \\
91 & 0.0000 & 0.0000 & 0.4994 & \textbf{0.5177} & \textbf{0.8598} & 0.6709 & 0.6232 & 0.5837 & 0.4992 & 216 & 0.2538 & 0.0000 & \textbf{0.5015} & \textbf{0.5009} & \textbf{0.8448} & \textbf{0.5000} & 0.7504 & 0.6660 & \textbf{0.4983} \\
92 & 0.0000 & 0.3084 & 0.4932 & 0.4854 & \textbf{0.9531} & 0.4783 & \textbf{0.9236} & 0.8856 & 0.5016 & 217 & 0.0000 & 0.0000 & \textbf{0.5054} & \textbf{0.5167} & 0.6586 & 0.4909 & 0.6684 & \textbf{0.6696} & \textbf{0.4993} \\
93 & 0.3979 & 0.4356 & \textbf{0.4985} & \textbf{0.5013} & 0.4765 & \textbf{0.4958} & 0.7348 & \textbf{0.7831} & \textbf{0.5030} & 218 & 0.0161 & 0.0000 & \textbf{0.5025} & \textbf{0.4959} & \textbf{0.9746} & \textbf{0.5014} & 0.6651 & 0.5019 & \textbf{0.4983} \\
94 & 0.4818 & 0.6114 & \textbf{0.5604} & \textbf{0.5420} & 0.5440 & \textbf{0.5554} & 0.7075 & \textbf{0.8507} & \textbf{0.5221} & 219 & 0.8486 & 0.0000 & 0.5003 & \textbf{0.5007} & 0.9106 & \textbf{0.4963} & \textbf{0.9742} & 0.9657 & 0.5137 \\
95 & 0.7103 & 0.0000 & 0.5969 & \textbf{0.5360} & 0.4877 & \textbf{0.8981} & \textbf{0.9655} & 0.9247 & \textbf{0.4035} & 220 & 0.8291 & 0.5692 & \textbf{0.5064} & \textbf{0.5050} & \textbf{0.8947} & \textbf{0.4914} & 0.4805 & 0.8259 & \textbf{0.4855} \\
96 & 0.0000 & 0.0000 & \textbf{0.4921} & \textbf{0.4924} & \textbf{0.8389} & \textbf{0.4999} & 0.6752 & 0.5807 & \textbf{0.4684} & 221 & 0.4453 & 0.0000 & \textbf{0.5028} & \textbf{0.5049} & \textbf{0.7315} & \textbf{0.4993} & 0.6644 & 0.6655 & \textbf{0.4919} \\
97 & 0.2279 & 0.2607 & 0.4928 & \textbf{0.4842} & 0.7318 & 0.4562 & \textbf{0.7711} & 0.6562 & 0.5002 & 222 & 0.0000 & 0.0000 & \textbf{0.5037} & \textbf{0.4947} & \textbf{0.6806} & \textbf{0.5047} & \textbf{0.6900} & 0.5895 & \textbf{0.5849} \\
98 & 0.1193 & 0.3287 & 0.4625 & 0.4822 & \textbf{0.6650} & 0.0000 & 0.6355 & 0.4688 & 0.5715 & 223 & 0.4168 & 0.3068 & \textbf{0.4702} & \textbf{0.4901} & \textbf{0.3513} & 0.4821 & 0.3819 & 0.3409 & \textbf{0.4477} \\
99 & 0.1799 & 0.0000 & \textbf{0.5308} & \textbf{0.5036} & 0.6542 & \textbf{0.4634} & 0.4255 & \textbf{0.8798} & 0.5589 & 224 & 0.0000 & 0.0000 & \textbf{0.4944} & \textbf{0.5001} & 0.4137 & \textbf{0.4998} & 0.7424 & \textbf{0.7581} & \textbf{0.3902} \\
100 & 0.4900 & 0.3244 & \textbf{0.5059} & \textbf{0.4968} & 0.9728 & \textbf{0.4855} & \textbf{0.9769} & 0.9552 & 0.4921 & 225 & 0.2987 & 0.2164 & \textbf{0.4984} & \textbf{0.4879} & \textbf{0.5322} & \textbf{0.4891} & 0.8650 & \textbf{0.9032} & \textbf{0.4266} \\
101 & 0.5421 & 0.7005 & 0.4941 & 0.4941 & \textbf{0.6167} & 0.4978 & 0.5958 & \textbf{0.7251} & 0.4854 & 226 & 0.1899 & 0.0000 & \textbf{0.5132} & \textbf{0.4904} & 0.7048 & \textbf{0.5034} & \textbf{0.8493} & \textbf{0.9429} & \textbf{0.4824} \\
102 & 0.4886 & 0.5941 & \textbf{0.5280} & \textbf{0.4831} & 0.8810 & \textbf{0.5264} & 0.9507 & \textbf{0.9682} & 0.4648 & 227 & 0.3243 & 0.0000 & 0.4965 & \textbf{0.5108} & 0.9132 & 0.4950 & 0.8873 & \textbf{0.9702} & 0.4716 \\
103 & 0.0000 & 0.0000 & \textbf{0.4729} & 0.4852 & 0.4029 & 0.0000 & \textbf{0.7932} & 0.6753 & 0.4609 & 228 & 0.7742 & 0.0000 & 0.5014 & 0.5062 & 0.7900 & 0.5141 & 0.4999 & \textbf{0.7985} & 0.4818 \\
104 & 0.0000 & 0.0000 & \textbf{0.5223} & \textbf{0.4972} & 0.4115 & 0.5001 & 0.4948 & 0.3361 & \textbf{0.5043} & 229 & \textbf{0.5641} & 0.0000 & 0.4891 & 0.4986 & 0.8083 & 0.5058 & 0.6579 & \textbf{0.8256} & 0.0000 \\
105 & 0.5628 & 0.3172 & \textbf{0.5090} & \textbf{0.4701} & \textbf{0.8531} & \textbf{0.5119} & 0.7037 & 0.8460 & \textbf{0.4992} & 230 & 0.5307 & 0.4506 & \textbf{0.4999} & \textbf{0.5077} & 0.7018 & \textbf{0.5293} & 0.7908 & \textbf{0.8208} & 0.4154 \\
106 & 0.4707 & 0.4988 & \textbf{0.5021} & \textbf{0.4963} & 0.8057 & \textbf{0.5077} & 0.8900 & \textbf{0.8990} & \textbf{0.5057} & 231 & 0.0000 & 0.0000 & \textbf{0.4921} & \textbf{0.4928} & \textbf{0.5239} & 0.5105 & 0.3801 & \textbf{0.5613} & \textbf{0.5261} \\
107 & 0.7156 & 0.6298 & 0.5115 & 0.4631 & \textbf{0.6400} & \textbf{0.7474} & 0.7350 & 0.6464 & 0.4087 & 232 & 0.0000 & 0.0000 & \textbf{0.4944} & \textbf{0.4961} & \textbf{0.8692} & \textbf{0.5069} & 0.4017 & 0.4584 & 0.0000 \\
108 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 233 & 0.7963 & 0.0000 & 0.5064 & 0.4996 & \textbf{0.9524} & 0.4951 & 0.9156 & \textbf{0.8734} & 0.4776 \\
109 & 0.4122 & 0.4414 & \textbf{0.4734} & \textbf{0.5055} & 0.4744 & \textbf{0.4974} & 0.5643 & \textbf{0.9065} & \textbf{0.5037} & 234 & 0.4772 & 0.0000 & \textbf{0.5028} & 0.5014 & 0.3495 & 0.4917 & 0.3248 & \textbf{0.6025} & 0.4662 \\
110 & 0.4661 & 0.5117 & \textbf{0.4930} & \textbf{0.5198} & 0.4715 & 0.4980 & 0.0718 & 0.4087 & \textbf{0.5006} & 235 & 0.7982 & 0.0000 & 0.5065 & 0.5029 & \textbf{0.9710} & 0.4950 & \textbf{0.9539} & 0.8038 & 0.5350 \\
111 & 0.4118 & 0.4259 & \textbf{0.4955} & \textbf{0.5101} & 0.5216 & \textbf{0.5024} & \textbf{0.8845} & 0.5057 & \textbf{0.4941} & 236 & \textbf{0.8113} & 0.0000 & 0.4916 & 0.4996 & 0.7422 & 0.4968 & 0.6374 & 0.6681 & \textbf{0.4796} \\
112 & 0.4407 & 0.6619 & \textbf{0.4784} & \textbf{0.4683} & 0.4655 & \textbf{0.6070} & 0.7291 & \textbf{0.8659} & \textbf{0.5393} & 237 & 0.1063 & 0.0000 & \textbf{0.4883} & \textbf{0.5046} & \textbf{0.7666} & \textbf{0.4996} & 0.6779 & \textbf{0.8336} & \textbf{0.5065} \\
113 & 0.5877 & 0.0000 & 0.4576 & 0.4836 & 0.2418 & 0.4577 & \textbf{0.7811} & 0.6511 & 0.5313 & 238 & 0.4157 & 0.0000 & \textbf{0.5018} & \textbf{0.5011} & 0.8688 & \textbf{0.4965} & 0.9638 & \textbf{0.9735} & \textbf{0.4690} \\
114 & \textbf{0.7424} & 0.0000 & 0.5389 & 0.4819 & 0.4333 & 0.6022 & 0.6340 & 0.6306 & \textbf{0.4877} & 239 & 0.0000 & 0.0000 & 0.4965 & 0.5029 & 0.5185 & 0.4988 & 0.5193 & \textbf{0.7237} & 0.4989 \\
115 & \textbf{0.8671} & 0.0000 & \textbf{0.5060} & 0.5020 & 0.6207 & 0.5887 & 0.6805 & 0.6878 & 0.6112 & 240 & 0.0000 & 0.0000 & 0.4947 & 0.4989 & \textbf{0.8144} & 0.5089 & 0.7226 & 0.6089 & 0.5087 \\
116 & 0.6745 & 0.0000 & \textbf{0.4814} & \textbf{0.5325} & 0.2954 & \textbf{0.7158} & \textbf{0.9619} & 0.9042 & 0.4380 & 241 & 0.0000 & 0.0000 & \textbf{0.5058} & \textbf{0.4984} & \textbf{0.6620} & \textbf{0.5098} & \textbf{0.6732} & 0.6705 & \textbf{0.5064} \\
117 & 0.4613 & 0.0000 & 0.4588 & 0.5067 & 0.3386 & 0.5143 & \textbf{0.6741} & 0.5388 & \textbf{0.4136} & 242 & 0.6634 & 0.5290 & \textbf{0.4991} & \textbf{0.5017} & 0.6655 & 0.6438 & \textbf{0.9442} & 0.8600 & \textbf{0.5037} \\
118 & \textbf{0.8929} & 0.0000 & 0.5124 & 0.4469 & 0.5296 & 0.7120 & 0.4410 & 0.6437 & \textbf{0.4947} & 243 & 0.1965 & 0.5566 & \textbf{0.5015} & \textbf{0.4906} & 0.5382 & 0.4023 & \textbf{0.9068} & 0.8258 & \textbf{0.5182} \\
119 & 0.4360 & 0.0000 & \textbf{0.5205} & \textbf{0.5009} & 0.4610 & \textbf{0.5039} & \textbf{0.9425} & 0.7480 & \textbf{0.5058} & 244 & 0.8036 & 0.5446 & \textbf{0.4965} & \textbf{0.5107} & 0.4625 & 0.7754 & \textbf{0.8203} & 0.7208 & \textbf{0.4630} \\
120 & 0.5053 & 0.4951 & \textbf{0.5373} & 0.5223 & 0.6379 & \textbf{0.5015} & \textbf{0.8377} & 0.8055 & \textbf{0.5141} & 245 & 0.1902 & 0.4514 & \textbf{0.5065} & \textbf{0.4936} & 0.6503 & \textbf{0.2269} & \textbf{0.8681} & 0.7888 & \textbf{0.5473} \\
121 & 0.0000 & 0.0000 & \textbf{0.4953} & \textbf{0.4621} & \textbf{0.9598} & 0.4935 & 0.8020 & 0.9322 & \textbf{0.5073} & 246 & 0.3196 & \textbf{0.7582} & \textbf{0.5004} & \textbf{0.5027} & 0.6764 & \textbf{0.4558} & 0.8129 & \textbf{0.8437} & \textbf{0.5064} \\
122 & 0.0000 & 0.0000 & \textbf{0.5039} & 0.4993 & \textbf{0.9763} & 0.4954 & 0.8155 & 0.9235 & \textbf{0.5155} & 247 & 0.6972 & 0.8161 & 0.5067 & 0.5049 & 0.6950 & 0.6059 & 0.5637 & \textbf{0.9242} & \textbf{0.5532} \\
123 & 0.7213 & 0.6561 & \textbf{0.4992} & \textbf{0.5064} & \textbf{0.8187} & \textbf{0.8018} & 0.6336 & 0.5989 & 0.5260 & 248 & 0.0000 & 0.0000 & \textbf{0.5327} & 0.4956 & 0.1969 & 0.1695 & \textbf{0.5317} & 0.5233 & 0.4921 \\
124 & 0.0000 & 0.0000 & \textbf{0.5136} & \textbf{0.4837} & 0.5538 & \textbf{0.5000} & \textbf{0.6534} & 0.5774 & \textbf{0.5031} & 249 & 0.0000 & 0.0000 & \textbf{0.5083} & 0.4822 & \textbf{0.6812} & 0.0000 & 0.5325 & 0.5657 & 0.5393 \\
125 & 0.0000 & 0.0000 & \textbf{0.5142} & \textbf{0.4789} & 0.9816 & \textbf{0.5000} & 0.9884 & \textbf{0.9889} & \textbf{0.4887} & 250 & 0.0000 & 0.0000 & 0.4909 & 0.4960 & \textbf{0.7844} & 0.0000 & 0.5168 & \textbf{0.5935} & 0.4819 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|ccccccccc|c|ccccccccc@{}}
\toprule
UCR ID & SPOT & DSPOT & LSTM-VAE & DONUT & AT & TS2Vec & TimesNet & GPT4TS & DCdetector & UCR ID & SPOT & DSPOT & LSTM-VAE & DONUT & AT & TS2Vec & TimesNet & GPT4TS & DCdetector \\ \midrule
1 & 0.8970 & 0.8970 & \textbf{1.0000} & \textbf{1.0000} & 0.4844 & \textbf{1.0000} & 0.0149 & \textbf{0.0369} & \textbf{0.9939} & 126 & 0.0000 & 0.0000 & 0.9955 & \textbf{0.9982} & 0.4275 & \textbf{0.9969} & 0.0344 & \textbf{0.3782} & \textbf{0.9979} \\
2 & 0.9741 & 0.9741 & \textbf{1.0000} & \textbf{1.0000} & 0.3930 & 0.9944 & 0.0642 & 0.1064 & \textbf{0.9986} & 127 & 0.3393 & 0.3397 & \textbf{0.9963} & 0.9614 & 0.1373 & 0.0000 & 0.0680 & 0.2334 & \textbf{0.9838} \\
3 & 0.9547 & 0.9547 & \textbf{1.0000} & \textbf{1.0000} & 0.4170 & \textbf{1.0000} & \textbf{0.2048} & 0.1430 & \textbf{0.9984} & 128 & 0.3431 & 0.3437 & \textbf{0.9894} & \textbf{0.9871} & 0.1569 & 0.0000 & 0.0436 & \textbf{0.2462} & \textbf{0.9903} \\
4 & 0.6381 & 0.6391 & 0.9642 & \textbf{1.0000} & 0.2022 & \textbf{1.0000} & 0.4152 & 0.3633 & \textbf{0.9876} & 129 & 0.3393 & 0.3397 & 0.9759 & \textbf{0.9939} & \textbf{0.4392} & 0.0000 & 0.3926 & 0.5553 & \textbf{0.9966} \\
5 & 0.0000 & 0.0000 & \textbf{0.9940} & 0.9888 & 0.1028 & 0.7813 & \textbf{0.4673} & \textbf{0.0849} & 0.9622 & 130 & 0.4515 & 0.2973 & 0.9862 & \textbf{0.9958} & \textbf{0.2235} & 0.0000 & 0.1778 & 0.3196 & \textbf{0.9954} \\
6 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.3136 & 0.7887 & 0.0766 & 0.2455 & 0.9925 & 131 & 0.7254 & 0.7263 & 0.9722 & \textbf{0.9889} & 0.4038 & 0.0000 & 0.0604 & \textbf{0.4965} & \textbf{0.9948} \\
7 & 0.0000 & 0.0000 & 0.9895 & \textbf{1.0000} & 0.3308 & \textbf{0.8676} & 0.2035 & 0.1199 & 0.9897 & 132 & 0.0000 & 0.0000 & 0.9888 & 0.9823 & \textbf{0.2302} & 0.0000 & 0.2587 & 0.2113 & \textbf{0.9924} \\
8 & 0.6272 & 0.0000 & 0.9282 & 0.9893 & 0.3647 & \textbf{1.0000} & \textbf{0.7218} & 0.2516 & 0.9844 & 133 & 0.0000 & 0.4008 & \textbf{0.9926} & 0.9917 & 0.3180 & 0.0000 & 0.4164 & \textbf{0.3986} & 0.9897 \\
9 & \textbf{0.9034} & 0.0000 & 0.9737 & 0.9336 & 0.2335 & 0.9039 & 0.2983 & 0.2769 & \textbf{0.9911} & 134 & 0.0000 & 0.0000 & 0.9835 & \textbf{0.9828} & \textbf{0.2561} & 0.8685 & 0.1129 & 0.0136 & \textbf{0.9896} \\
10 & 0.9044 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.2563 & \textbf{0.9388} & \textbf{0.5237} & 0.3208 & \textbf{0.9879} & 135 & 0.0000 & 0.0089 & \textbf{0.9879} & 0.9854 & \textbf{0.4875} & 0.0000 & \textbf{0.3353} & 0.2606 & 0.9847 \\
11 & 0.9733 & 0.9268 & \textbf{1.0000} & \textbf{1.0000} & 0.2748 & \textbf{1.0000} & \textbf{0.2739} & 0.2746 & \textbf{0.9955} & 136 & 0.0000 & 0.0000 & \textbf{0.9912} & \textbf{0.9902} & 0.3427 & 0.0000 & 0.0794 & \textbf{0.2122} & \textbf{0.9902} \\
12 & 0.9874 & 0.9400 & \textbf{1.0000} & \textbf{1.0000} & 0.3858 & \textbf{1.0000} & 0.3971 & \textbf{0.3781} & \textbf{0.9935} & 137 & 0.0000 & 0.0108 & 0.9612 & 0.9753 & \textbf{0.3795} & 0.0000 & 0.1235 & 0.1773 & \textbf{0.9883} \\
13 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & 0.2685 & 0.9819 & 0.0295 & \textbf{0.0919} & \textbf{0.9954} & 138 & 0.0000 & 0.0122 & \textbf{0.9982} & 0.9844 & 0.1955 & 0.0000 & 0.3966 & \textbf{0.6013} & \textbf{0.9983} \\
14 & 0.0000 & 0.0000 & \textbf{1.0000} & \textbf{1.0000} & \textbf{0.3357} & \textbf{1.0000} & 0.0344 & 0.0713 & \textbf{0.9957} & 139 & 0.0000 & 0.0000 & \textbf{0.9842} & \textbf{0.9892} & 0.3146 & 0.0000 & 0.2445 & \textbf{0.0945} & \textbf{0.9909} \\
15 & 0.9718 & 0.9725 & \textbf{1.0000} & \textbf{1.0000} & 0.4101 & 0.9816 & \textbf{0.5142} & 0.5101 & 0.9979 & 140 & 0.0000 & \textbf{1.0000} & \textbf{0.9752} & \textbf{0.9937} & 0.2292 & 0.0000 & 0.0984 & 0.1739 & \textbf{0.9824} \\
16 & 0.0000 & 0.0000 & \textbf{0.9973} & \textbf{0.9981} & \textbf{0.3315} & \textbf{0.9965} & 0.1713 & 0.1879 & 0.9824 & 141 & 0.0000 & 0.0000 & 0.9468 & \textbf{0.9831} & \textbf{0.3505} & 0.8694 & 0.1245 & 0.4958 & \textbf{0.9859} \\
17 & 0.0000 & 0.0000 & \textbf{0.9974} & \textbf{0.9972} & 0.4765 & \textbf{0.9974} & 0.3684 & \textbf{0.3824} & \textbf{0.9969} & 142 & 0.0000 & 0.0000 & \textbf{0.9932} & \textbf{0.9883} & 0.3675 & 0.0000 & 0.1188 & \textbf{0.0611} & \textbf{0.9892} \\
18 & 0.0000 & 0.0000 & \textbf{0.9971} & \textbf{0.9977} & 0.1045 & \textbf{0.9969} & 0.0344 & \textbf{0.3720} & \textbf{0.9951} & 143 & 0.0000 & 0.7075 & 0.9778 & \textbf{0.9946} & \textbf{0.3637} & 0.9082 & 0.2038 & 0.0826 & 0.9423 \\
19 & 0.2140 & 0.2146 & 0.9906 & \textbf{0.9964} & 0.2407 & 0.0000 & 0.1438 & 0.2310 & \textbf{0.9900} & 144 & 0.0000 & 0.0000 & \textbf{0.9831} & 0.9415 & \textbf{0.3075} & 0.0000 & 0.3195 & 0.1837 & 0.8875 \\
20 & 0.7956 & 0.0000 & \textbf{0.9936} & \textbf{0.9952} & 0.1949 & 0.7927 & 0.0335 & \textbf{0.2196} & \textbf{0.9836} & 145 & 0.9401 & 0.5061 & \textbf{0.9989} & \textbf{0.9989} & 0.7218 & \textbf{0.9989} & \textbf{0.7899} & 0.7974 & 0.9961 \\
21 & 0.0000 & 0.2141 & 0.9701 & 0.9859 & \textbf{0.3286} & 0.3399 & 0.2844 & 0.4946 & \textbf{0.9955} & 146 & 0.9229 & 0.7358 & \textbf{0.9986} & \textbf{0.9989} & 0.4151 & 0.9891 & 0.2298 & \textbf{0.3575} & 0.0000 \\
22 & 0.5685 & \textbf{0.9423} & \textbf{0.9880} & \textbf{0.9928} & 0.3573 & 0.0000 & 0.2964 & 0.2985 & \textbf{0.9918} & 147 & \textbf{1.0000} & 0.4426 & 0.9988 & \textbf{0.9992} & 0.7003 & \textbf{0.9995} & \textbf{0.9884} & 0.5562 & 0.9944 \\
23 & 0.7249 & 0.0000 & \textbf{0.9909} & \textbf{0.9964} & 0.3773 & 0.0000 & 0.1222 & \textbf{0.4845} & \textbf{0.9927} & 148 & 0.9181 & 0.4998 & \textbf{0.9968} & 0.9939 & 0.2140 & 0.9013 & 0.0916 & \textbf{0.2060} & \textbf{0.9960} \\
24 & 0.0149 & 0.5973 & \textbf{0.9967} & 0.9884 & \textbf{0.4172} & 0.0000 & 0.1317 & 0.1820 & 0.9906 & 149 & 0.9169 & 0.4936 & 0.9912 & \textbf{0.9946} & 0.2595 & 0.9248 & \textbf{0.3437} & 0.4046 & \textbf{0.9962} \\
25 & 0.8568 & \textbf{0.8615} & \textbf{0.9971} & 0.9815 & 0.2270 & 0.8530 & 0.4871 & 0.3499 & 0.9891 & 150 & 0.5837 & 0.2884 & \textbf{0.9953} & \textbf{0.9959} & \textbf{0.4245} & \textbf{0.9754} & 0.0826 & 0.0815 & 0.9740 \\
26 & 0.8668 & 0.5167 & \textbf{0.9930} & \textbf{0.9848} & 0.2519 & 0.8688 & \textbf{0.0747} & 0.0134 & 0.9767 & 151 & 0.9759 & 0.9824 & \textbf{0.9979} & \textbf{0.9968} & 0.4363 & \textbf{0.9971} & 0.5928 & \textbf{0.5717} & \textbf{0.9963} \\
27 & 0.9914 & 0.9352 & 0.9943 & 0.9797 & \textbf{0.4089} & 0.0000 & 0.1218 & \textbf{0.2717} & \textbf{0.9960} & 152 & 0.3664 & 0.0000 & \textbf{0.9971} & \textbf{0.9898} & \textbf{0.1356} & 0.9709 & \textbf{0.4185} & 0.1586 & 0.9668 \\
28 & 0.0000 & 0.8764 & \textbf{0.9872} & \textbf{0.9950} & 0.4767 & \textbf{0.9902} & 0.1919 & 0.2415 & \textbf{0.9907} & 153 & 0.7807 & 0.0000 & \textbf{0.9963} & \textbf{0.9947} & \textbf{0.1495} & 0.7807 & 0.2754 & 0.1098 & \textbf{0.9950} \\
29 & 0.0000 & 0.7888 & \textbf{0.9957} & \textbf{0.9921} & \textbf{0.2989} & 0.8531 & 0.0790 & 0.1544 & \textbf{0.9890} & 154 & 0.7354 & 0.0000 & \textbf{0.9989} & 0.9912 & \textbf{0.4002} & 0.8066 & 0.2429 & 0.1463 & 0.9637 \\
30 & 0.6080 & 0.0000 & 0.9831 & 0.9596 & 0.1180 & 0.0000 & 0.3046 & \textbf{0.5327} & \textbf{0.9987} & 155 & 0.7916 & 0.0000 & 0.9757 & 0.9892 & 0.5961 & 0.7918 & \textbf{0.8120} & 0.2927 & \textbf{0.9945} \\
31 & 0.6842 & 0.6854 & \textbf{0.9823} & 0.9623 & 0.3863 & 0.6813 & 0.1665 & \textbf{0.0840} & \textbf{0.9721} & 156 & 0.8447 & 0.9774 & \textbf{0.9965} & 0.9896 & \textbf{0.2747} & 0.0000 & 0.0801 & 0.1331 & \textbf{0.9889} \\
32 & 0.6747 & \textbf{1.0000} & \textbf{0.9928} & \textbf{0.9851} & 0.2093 & 0.0000 & \textbf{0.3083} & 0.1913 & \textbf{0.9812} & 157 & 0.6596 & 0.0000 & 0.9946 & \textbf{0.9956} & 0.1549 & 0.0000 & 0.1341 & \textbf{0.3229} & 0.9883 \\
33 & 0.0000 & 0.0000 & \textbf{0.9832} & \textbf{0.9899} & \textbf{0.4005} & 0.0000 & 0.0663 & \textbf{0.4621} & \textbf{0.9852} & 158 & 0.8508 & 0.0000 & \textbf{0.9922} & \textbf{0.9935} & \textbf{0.2405} & 0.0000 & 0.3299 & 0.2655 & 0.9810 \\
34 & 0.0000 & 0.0000 & \textbf{0.9907} & 0.9733 & 0.3542 & 0.0000 & 0.0133 & \textbf{0.0668} & \textbf{0.9903} & 159 & 0.3955 & 0.0000 & \textbf{0.9992} & 0.9731 & \textbf{0.9182} & 0.0000 & \textbf{0.5967} & 0.4487 & 0.9900 \\
35 & 0.0000 & 0.0000 & \textbf{0.9917} & \textbf{0.9945} & \textbf{0.3949} & 0.6951 & 0.1900 & 0.0830 & \textbf{0.9844} & 160 & 0.6005 & 0.9854 & \textbf{0.9889} & \textbf{0.9880} & \textbf{0.3526} & 0.0000 & 0.3302 & 0.2134 & \textbf{0.9893} \\
36 & 0.0000 & 0.5486 & 0.9540 & \textbf{0.9854} & \textbf{0.2524} & 0.0000 & 0.2390 & 0.1499 & 0.8700 & 161 & \textbf{0.8686} & 0.0000 & \textbf{0.9899} & \textbf{0.9899} & \textbf{0.3246} & \textbf{0.9781} & 0.0535 & 0.0866 & 0.9292 \\
37 & 0.9881 & 0.5061 & \textbf{0.9989} & \textbf{0.9989} & 0.7039 & \textbf{0.9995} & \textbf{0.7858} & 0.7965 & \textbf{0.9987} & 162 & 0.3471 & 0.0000 & 0.9847 & 0.9852 & 0.3621 & \textbf{0.9875} & \textbf{0.5869} & \textbf{0.3518} & 0.0000 \\
38 & 0.9449 & 0.0000 & \textbf{0.9986} & 0.9919 & \textbf{0.3970} & \textbf{0.9976} & 0.2053 & 0.3158 & 0.0000 & 163 & 0.0000 & 0.0000 & \textbf{0.9989} & \textbf{0.9979} & 0.3253 & \textbf{0.9984} & \textbf{0.2042} & \textbf{0.2307} & 0.9933 \\
39 & 0.9523 & 0.4426 & \textbf{0.9990} & 0.9986 & 0.4994 & 0.9988 & \textbf{0.9875} & 0.5496 & 0.9944 & 164 & 0.0000 & 0.0000 & \textbf{0.9983} & 0.9924 & \textbf{0.2853} & 0.9911 & 0.0096 & 0.0183 & \textbf{0.9986} \\
40 & 0.9208 & 0.9013 & \textbf{0.9974} & \textbf{0.9968} & \textbf{0.2865} & 0.9297 & 0.0863 & 0.1962 & \textbf{0.9967} & 165 & 0.0000 & 0.0000 & \textbf{0.9989} & 0.9936 & 0.2334 & 0.9960 & 0.0099 & 0.0159 & 0.9930 \\
41 & 0.9169 & 0.4936 & \textbf{0.9963} & \textbf{0.9962} & 0.2258 & 0.9469 & \textbf{0.3310} & 0.3994 & \textbf{0.9971} & 166 & 0.0000 & 0.0000 & \textbf{0.9989} & 0.9933 & 0.3782 & \textbf{0.9988} & 0.0195 & \textbf{0.4815} & \textbf{0.9975} \\
42 & 0.6423 & 0.5836 & 0.9923 & \textbf{0.9931} & 0.3763 & 0.7186 & 0.0832 & \textbf{0.0812} & \textbf{0.9947} & 167 & 0.9484 & 0.9486 & \textbf{0.9991} & \textbf{0.9978} & \textbf{0.4069} & 0.9484 & 0.1966 & 0.2983 & \textbf{0.9980} \\
43 & 0.9759 & 0.9824 & \textbf{0.9980} & \textbf{0.9984} & 0.4063 & \textbf{0.9971} & 0.5785 & \textbf{0.5528} & \textbf{0.9965} & 168 & 0.9873 & 0.9907 & \textbf{0.9991} & \textbf{0.9971} & 0.3009 & \textbf{0.9966} & 0.3218 & \textbf{0.2199} & \textbf{0.9985} \\
44 & \textbf{0.9718} & 0.0000 & \textbf{0.9973} & \textbf{0.9973} & 0.2733 & 0.9868 & \textbf{0.4655} & 0.1626 & 0.9286 & 169 & 0.9722 & 0.8489 & \textbf{0.9984} & \textbf{0.9989} & 0.3361 & \textbf{0.9959} & 0.2849 & \textbf{0.3094} & \textbf{0.9984} \\
45 & 0.7807 & 0.0000 & \textbf{0.9958} & \textbf{0.9978} & 0.2481 & 0.7808 & 0.2146 & \textbf{0.1329} & \textbf{0.9953} & 170 & 0.9861 & 0.9146 & \textbf{0.9988} & \textbf{0.9988} & 0.4410 & \textbf{0.9992} & 0.1488 & \textbf{0.3272} & 0.9975 \\
46 & 0.5887 & 0.0000 & 0.9790 & \textbf{0.9986} & 0.2198 & 0.8066 & \textbf{0.2119} & 0.1258 & 0.9938 & 171 & 0.9439 & 0.8574 & \textbf{0.9986} & \textbf{0.9965} & 0.3517 & \textbf{0.9925} & 0.0296 & \textbf{0.1463} & \textbf{0.9982} \\
47 & 0.7916 & 0.0000 & \textbf{0.9954} & \textbf{0.9984} & \textbf{0.6880} & 0.8708 & \textbf{0.8204} & 0.2866 & 0.9878 & 172 & 0.9083 & 0.9095 & \textbf{0.9981} & \textbf{0.9986} & 0.3362 & \textbf{0.9900} & 0.2129 & 0.4264 & \textbf{0.9971} \\
48 & 0.0000 & 0.0000 & \textbf{0.9960} & 0.9828 & \textbf{0.3615} & 0.0000 & 0.0794 & 0.1855 & \textbf{0.9942} & 173 & 0.9691 & 0.8055 & 0.9911 & \textbf{0.9988} & 0.3106 & \textbf{0.8852} & 0.1758 & 0.2418 & \textbf{0.9978} \\
49 & 0.0000 & 0.0000 & 0.9948 & \textbf{0.9968} & 0.2121 & 0.0000 & 0.0647 & \textbf{0.3132} & 0.9898 & 174 & 0.9490 & 0.4670 & 0.9894 & 0.9954 & \textbf{0.7314} & 0.6486 & \textbf{0.8778} & 0.1396 & \textbf{0.9974} \\
50 & \textbf{0.8206} & 0.0000 & \textbf{0.9975} & 0.9896 & 0.0985 & 0.0000 & 0.3301 & 0.2340 & \textbf{0.9922} & 175 & 0.9508 & 0.7120 & 0.8970 & \textbf{0.9932} & \textbf{0.3575} & \textbf{0.9937} & 0.1840 & 0.3205 & 0.9731 \\
51 & 0.0000 & 0.0000 & 0.9802 & 0.9850 & \textbf{0.8514} & 0.0000 & 0.5851 & 0.4438 & \textbf{0.9934} & 176 & 0.9784 & \textbf{0.9542} & 0.9800 & 0.9792 & 0.3364 & 0.9602 & 0.2332 & 0.1481 & \textbf{0.9967} \\
52 & 0.7249 & 0.7789 & \textbf{0.9950} & \textbf{0.9939} & 0.3195 & 0.0000 & \textbf{0.1916} & 0.1706 & \textbf{0.9934} & 177 & 0.8100 & \textbf{0.9890} & 0.9644 & 0.9717 & 0.2931 & 0.6864 & \textbf{0.8743} & 0.2876 & 0.9727 \\
53 & 0.8686 & \textbf{0.8686} & 0.9502 & \textbf{0.9948} & 0.1493 & \textbf{0.9781} & 0.0758 & 0.1080 & \textbf{0.9730} & 178 & 0.0000 & 0.0000 & \textbf{0.9988} & \textbf{0.9981} & 0.4196 & \textbf{0.9964} & 0.3866 & \textbf{0.3945} & 0.9942 \\
54 & 0.3469 & 0.0000 & 0.9847 & 0.9852 & 0.3457 & \textbf{0.9880} & \textbf{0.5930} & \textbf{0.3616} & 0.0000 & 179 & 0.1933 & 0.0000 & \textbf{0.9989} & \textbf{0.9970} & 0.4953 & \textbf{0.9955} & 0.4246 & \textbf{0.4625} & 0.0000 \\
55 & 0.0000 & 0.0000 & \textbf{0.9978} & 0.9942 & 0.3244 & \textbf{0.9984} & \textbf{0.2077} & \textbf{0.2277} & 0.9931 & 180 & 0.9906 & 0.9501 & \textbf{0.9972} & 0.9900 & \textbf{0.4304} & 0.9906 & 0.0479 & 0.0675 & 0.0000 \\
56 & 0.0000 & 0.0000 & \textbf{0.9989} & \textbf{0.9972} & 0.1413 & 0.9911 & 0.0101 & \textbf{0.0183} & \textbf{0.9988} & 181 & 0.9788 & 0.2676 & \textbf{0.9968} & \textbf{0.9985} & 0.3681 & 0.9883 & 0.1506 & \textbf{0.2911} & \textbf{0.9951} \\
57 & 0.0000 & 0.0000 & \textbf{0.9986} & \textbf{0.9977} & 0.3335 & 0.9960 & 0.0099 & 0.0159 & 0.9910 & 182 & 0.7551 & 0.0000 & \textbf{0.9952} & \textbf{0.9938} & \textbf{0.4288} & \textbf{0.9967} & 0.1287 & 0.1475 & \textbf{0.9978} \\
58 & 0.0000 & 0.0000 & \textbf{0.9985} & 0.9912 & 0.6052 & \textbf{0.9988} & 0.0114 & \textbf{0.4774} & \textbf{0.9986} & 183 & 0.0000 & 0.0000 & \textbf{0.9973} & \textbf{0.9970} & \textbf{0.1774} & \textbf{0.9960} & 0.2650 & 0.2167 & \textbf{0.9947} \\
59 & 0.9622 & 0.5661 & \textbf{0.9990} & \textbf{0.9985} & 0.3046 & \textbf{0.9957} & 0.2195 & \textbf{0.2863} & 0.9855 & 184 & 0.0000 & 0.9555 & \textbf{0.9990} & \textbf{0.9995} & 0.1971 & \textbf{0.9961} & 0.0781 & \textbf{0.1545} & \textbf{0.9990} \\
60 & 0.9545 & 0.8606 & \textbf{0.9990} & \textbf{0.9986} & \textbf{0.2768} & \textbf{0.9965} & 0.3348 & 0.2131 & \textbf{0.9978} & 185 & 0.0000 & 0.0000 & \textbf{1.0000} & 0.9991 & \textbf{0.9717} & 0.7807 & \textbf{0.9991} & 0.9917 & 0.9992 \\
61 & 0.6904 & 0.8554 & \textbf{0.9984} & \textbf{0.9969} & 0.3518 & \textbf{0.9868} & 0.2525 & \textbf{0.3183} & \textbf{0.9981} & 186 & 0.0000 & 0.0000 & \textbf{0.9997} & 0.9972 & \textbf{0.4244} & 0.0000 & 0.2970 & 0.1535 & \textbf{0.9990} \\
62 & 0.9572 & 0.9884 & \textbf{0.9991} & \textbf{0.9988} & 0.3691 & \textbf{0.9980} & 0.1136 & \textbf{0.3390} & 0.9971 & 187 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
63 & 0.9682 & 0.9690 & \textbf{0.9984} & \textbf{0.9961} & 0.2792 & 0.9175 & 0.0286 & \textbf{0.1752} & \textbf{0.9968} & 188 & \textbf{0.0000} & \textbf{0.6540} & \textbf{1.0000} & \textbf{0.9997} & \textbf{0.0877} & \textbf{0.6535} & \textbf{0.0200} & \textbf{0.0200} & \textbf{0.9994} \\
64 & 0.8442 & \textbf{1.0000} & \textbf{0.9990} & \textbf{0.9985} & 0.2407 & \textbf{0.9910} & 0.1953 & 0.3939 & \textbf{0.9943} & 189 & 0.0000 & 0.6751 & \textbf{0.9996} & 0.9993 & \textbf{0.2110} & 0.6739 & 0.0200 & 0.0200 & 0.9994 \\
65 & 0.8132 & 0.0000 & \textbf{0.9960} & 0.9777 & 0.1468 & \textbf{0.8852} & 0.1613 & 0.2549 & 0.9909 & 190 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.9979} & \textbf{0.9993} & \textbf{0.0883} & \textbf{0.8988} & \textbf{0.0199} & \textbf{0.0484} & \textbf{0.9998} \\
66 & 0.9227 & 0.6661 & 0.9954 & 0.9865 & \textbf{0.5409} & 0.0000 & 0.6865 & 0.1121 & \textbf{0.9965} & 191 & 0.0000 & 0.8881 & 0.9985 & 0.9994 & 0.3441 & \textbf{0.9996} & \textbf{0.9196} & 0.9089 & \textbf{0.9997} \\
67 & 0.9829 & 0.9504 & \textbf{0.9950} & 0.9882 & \textbf{0.5612} & 0.9504 & 0.2246 & 0.3161 & 0.9425 & 192 & 0.0000 & 0.0000 & \textbf{0.9983} & \textbf{0.9990} & 0.4707 & \textbf{0.9982} & 0.5221 & \textbf{0.6560} & \textbf{0.9983} \\
68 & 0.9616 & 0.9542 & 0.9890 & \textbf{0.9934} & \textbf{0.3228} & 0.7845 & 0.2191 & 0.1516 & 0.9838 & 193 & 0.8409 & 0.1366 & \textbf{0.9983} & \textbf{0.9977} & \textbf{0.4442} & \textbf{0.9983} & 0.4074 & 0.4494 & 0.0000 \\
69 & 0.6571 & \textbf{0.9890} & 0.9782 & \textbf{0.9996} & 0.1021 & 0.8675 & \textbf{0.8274} & 0.2704 & 0.9992 & 194 & 0.5224 & 0.6028 & \textbf{0.9992} & \textbf{0.9993} & 0.2501 & \textbf{0.9980} & 0.1626 & \textbf{0.2272} & 0.9945 \\
70 & 0.0000 & 0.0000 & \textbf{0.9991} & \textbf{0.9981} & 0.3431 & \textbf{0.9964} & 0.3846 & \textbf{0.4035} & \textbf{0.9952} & 195 & \textbf{0.9821} & 0.0000 & \textbf{0.9986} & \textbf{0.9988} & 0.4262 & \textbf{0.9978} & 0.4871 & 0.4264 & \textbf{0.9983} \\
71 & 0.1933 & 0.0000 & \textbf{0.9979} & \textbf{0.9965} & 0.4982 & \textbf{0.9955} & 0.4146 & \textbf{0.4618} & 0.0000 & 196 & 0.7712 & 0.7712 & \textbf{0.9987} & \textbf{0.9982} & \textbf{0.5397} & \textbf{0.9972} & 0.0597 & 0.1972 & 0.0000 \\
72 & 0.9885 & 0.9501 & \textbf{0.9958} & \textbf{0.9978} & \textbf{0.3495} & 0.9906 & 0.0479 & \textbf{0.0678} & 0.0000 & 197 & 0.0000 & 0.0000 & \textbf{0.9993} & 0.9964 & 0.3362 & 0.7525 & \textbf{0.5212} & 0.4129 & 0.9835 \\
73 & 0.9286 & 0.3370 & \textbf{0.9963} & \textbf{0.9961} & 0.1766 & \textbf{0.9901} & \textbf{0.1946} & 0.3424 & \textbf{0.9930} & 198 & 0.0000 & 0.0000 & \textbf{0.9982} & \textbf{0.9992} & \textbf{0.4612} & 0.9482 & 0.3398 & 0.4470 & \textbf{0.9993} \\
74 & 0.7551 & 0.0000 & \textbf{0.9958} & \textbf{0.9963} & \textbf{0.5282} & \textbf{0.9967} & 0.1588 & 0.1576 & 0.9919 & 199 & 0.0000 & 0.0000 & \textbf{0.9994} & \textbf{0.9995} & \textbf{0.2455} & 0.7222 & 0.0758 & 0.1946 & 0.9912 \\
75 & 0.0000 & 0.0000 & \textbf{0.9933} & \textbf{0.9974} & \textbf{0.4821} & \textbf{0.9960} & 0.2369 & 0.1945 & \textbf{0.9976} & 200 & 0.0000 & 0.0000 & 0.9999 & 0.9999 & 0.4810 & 0.9146 & \textbf{1.0000} & \textbf{0.9915} & 0.9997 \\
76 & 0.8980 & 0.9556 & \textbf{0.9993} & \textbf{0.9993} & 0.1975 & \textbf{0.9956} & 0.0720 & \textbf{0.1265} & \textbf{0.9984} & 201 & 0.0000 & 0.0000 & \textbf{0.9995} & 0.9963 & 0.1688 & 0.0000 & \textbf{0.9392} & 0.2786 & 0.9973 \\
77 & 0.3287 & 0.0000 & \textbf{1.0000} & 0.9993 & \textbf{0.8898} & 0.9521 & \textbf{0.9986} & 0.9919 & 0.9993 & 202 & 0.0000 & 0.0000 & 0.9973 & 0.9976 & 0.1625 & 0.0000 & \textbf{0.3452} & 0.2868 & \textbf{0.9980} \\
78 & 0.6788 & 0.6544 & \textbf{0.9992} & \textbf{0.9997} & \textbf{0.3792} & 0.7792 & 0.2736 & 0.1502 & \textbf{0.9990} & 203 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
79 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 204 & 0.0000 & 0.0000 & 0.9957 & \textbf{0.9986} & \textbf{0.2638} & 0.0000 & \textbf{0.8647} & 0.3198 & 0.9979 \\
80 & 0.6798 & 0.6540 & \textbf{0.9998} & 0.9995 & \textbf{0.4915} & 0.9631 & 0.0200 & 0.0200 & 0.9996 & 205 & 0.0000 & 0.0000 & 0.9970 & \textbf{0.9984} & 0.2604 & 0.0000 & 0.3060 & \textbf{0.2506} & \textbf{0.9986} \\
81 & \textbf{0.6340} & \textbf{0.0460} & \textbf{0.9989} & \textbf{0.9997} & \textbf{0.1402} & \textbf{0.9936} & \textbf{0.0200} & \textbf{0.0303} & \textbf{0.9999} & 206 & 0.0000 & 0.0000 & 0.9957 & \textbf{0.9981} & 0.2633 & 0.0000 & \textbf{0.4294} & 0.1961 & \textbf{0.9967} \\
82 & \textbf{0.8974} & \textbf{0.0000} & \textbf{0.9997} & \textbf{0.9998} & \textbf{0.1333} & \textbf{0.8986} & \textbf{0.0199} & \textbf{0.1533} & \textbf{0.9991} & 207 & 0.8512 & 0.9984 & 0.9983 & \textbf{0.9996} & \textbf{0.3458} & \textbf{0.9991} & 0.5120 & 0.2745 & \textbf{0.9988} \\
83 & 0.8873 & 0.8882 & \textbf{0.9994} & 0.9986 & 0.3251 & 0.8870 & \textbf{0.9185} & 0.8881 & \textbf{0.9995} & 208 & 0.0000 & 0.0000 & 0.9971 & 0.9962 & \textbf{0.3731} & \textbf{0.9991} & 0.3882 & 0.2555 & \textbf{0.9988} \\
84 & 0.0000 & 0.0000 & \textbf{0.9982} & \textbf{0.9989} & 0.2998 & \textbf{0.9982} & 0.5217 & \textbf{0.6471} & \textbf{0.9980} & 209 & 0.0000 & 0.0000 & \textbf{0.9990} & \textbf{0.9988} & 0.5050 & \textbf{0.9984} & \textbf{0.5885} & 0.6303 & 0.9956 \\
85 & 0.6995 & 0.1366 & \textbf{0.9984} & \textbf{0.9978} & 0.4733 & \textbf{0.9983} & 0.3867 & \textbf{0.4409} & 0.0000 & 210 & 0.8861 & 0.3719 & 0.9983 & \textbf{0.9991} & 0.2023 & 0.9627 & 0.1678 & \textbf{0.3570} & \textbf{0.9992} \\
86 & 0.0000 & 0.6026 & 0.9954 & \textbf{0.9989} & 0.1654 & \textbf{0.9980} & \textbf{0.1459} & 0.2135 & 0.9953 & 211 & 0.6344 & 0.2281 & 0.9993 & \textbf{0.9995} & \textbf{0.3233} & \textbf{0.9994} & 0.1869 & 0.3621 & 0.9987 \\
87 & \textbf{0.9821} & 0.0000 & \textbf{0.9990} & \textbf{0.9986} & 0.3304 & \textbf{0.9978} & 0.5208 & 0.4067 & \textbf{0.9985} & 212 & \textbf{0.8582} & 0.0000 & 0.9931 & \textbf{0.9994} & 0.1262 & 0.9599 & 0.1480 & 0.1362 & 0.0000 \\
88 & 0.7712 & 0.7712 & \textbf{0.9960} & \textbf{0.9978} & \textbf{0.2679} & \textbf{0.9972} & 0.0486 & 0.1954 & 0.0000 & 213 & 0.3921 & 0.0000 & \textbf{0.9998} & \textbf{0.9992} & 0.2802 & \textbf{0.9987} & 0.3584 & \textbf{0.3362} & \textbf{0.9987} \\
89 & 0.0000 & 0.0000 & 0.9962 & \textbf{0.9979} & 0.3362 & 0.1803 & \textbf{0.5402} & 0.4434 & 0.9886 & 214 & 0.0000 & 0.0000 & \textbf{0.9998} & \textbf{0.9997} & 0.1872 & \textbf{0.9984} & \textbf{0.0540} & 0.0159 & \textbf{0.9988} \\
90 & 0.0000 & 0.2178 & \textbf{0.9994} & \textbf{0.9987} & 0.4332 & 0.9773 & \textbf{0.3031} & 0.4533 & \textbf{0.9991} & 215 & 0.9568 & 0.0000 & \textbf{0.9998} & \textbf{0.9999} & 0.0823 & \textbf{0.9984} & \textbf{0.0190} & 0.0132 & \textbf{0.9995} \\
91 & 0.0000 & 0.0000 & 0.9968 & \textbf{0.9996} & \textbf{0.1970} & 0.9862 & 0.0679 & 0.2275 & 0.9961 & 216 & 0.8194 & 0.0000 & \textbf{0.9998} & \textbf{0.9998} & \textbf{0.2970} & \textbf{0.9986} & 0.0147 & 0.0133 & \textbf{0.9976} \\
92 & 0.0000 & 0.3958 & 0.9999 & 0.9990 & \textbf{0.9627} & 0.9750 & \textbf{1.0000} & 0.9913 & 0.9998 & 217 & 0.0000 & 0.0000 & \textbf{0.9997} & \textbf{0.9997} & 0.0902 & 0.9950 & 0.0145 & \textbf{0.0136} & \textbf{0.9997} \\
93 & 0.8970 & 0.8970 & \textbf{0.9988} & \textbf{0.9953} & 0.3133 & \textbf{0.9931} & 0.1085 & \textbf{0.0395} & \textbf{0.9939} & 218 & 0.0188 & 0.0000 & \textbf{0.9996} & \textbf{0.9995} & \textbf{0.2000} & \textbf{0.9985} & 0.0134 & 0.0148 & \textbf{0.9989} \\
94 & 0.8108 & 0.7139 & \textbf{0.9973} & \textbf{0.9941} & 0.3137 & \textbf{0.9802} & 0.4598 & \textbf{0.3282} & \textbf{0.9851} & 219 & 0.8540 & 0.0000 & 0.9991 & \textbf{0.9998} & 0.3905 & \textbf{0.9996} & \textbf{0.1595} & 0.0877 & 0.9978 \\
95 & 0.7758 & 0.0000 & 0.9801 & \textbf{0.9924} & 0.2094 & \textbf{0.9973} & \textbf{0.8640} & 0.2395 & \textbf{0.9927} & 220 & 0.9686 & 0.9870 & \textbf{0.9995} & \textbf{0.9998} & \textbf{0.4233} & \textbf{0.9991} & 0.2094 & 0.1824 & \textbf{0.9993} \\
96 & 0.0000 & 0.0000 & \textbf{0.9976} & \textbf{0.9979} & \textbf{0.3673} & \textbf{0.9965} & 0.1440 & 0.1949 & \textbf{0.9974} & 221 & 0.9901 & 0.0000 & \textbf{0.9998} & \textbf{0.9997} & \textbf{0.3833} & \textbf{0.9987} & 0.0142 & 0.0142 & \textbf{0.9995} \\
97 & 0.3396 & 0.4644 & 0.9871 & \textbf{0.9955} & 0.3759 & 0.9544 & \textbf{0.3857} & 0.5324 & 0.9780 & 222 & 0.0000 & 0.0000 & \textbf{0.9985} & \textbf{0.9989} & \textbf{0.5082} & \textbf{0.9988} & \textbf{0.2856} & 0.2160 & \textbf{0.9996} \\
98 & 0.3722 & 0.8683 & 0.9762 & \textbf{0.9873} & \textbf{0.3728} & 0.0000 & 0.3571 & 0.2744 & 0.9840 & 223 & 0.9437 & 0.9233 & \textbf{0.9991} & \textbf{0.9979} & \textbf{0.3524} & 0.9915 & 0.0213 & 0.0439 & \textbf{0.9980} \\
99 & 0.2681 & 0.0000 & \textbf{0.9908} & \textbf{0.9885} & 0.2968 & \textbf{0.9874} & 0.1184 & \textbf{0.0673} & 0.9759 & 224 & 0.0000 & 0.0000 & \textbf{0.9994} & \textbf{0.9993} & 0.2408 & \textbf{0.9997} & 0.2252 & \textbf{0.2815} & \textbf{0.9994} \\
100 & 0.9426 & 0.5061 & \textbf{0.9990} & \textbf{0.9990} & 0.6880 & \textbf{0.9995} & \textbf{0.7845} & 0.7941 & 0.9907 & 225 & 0.9439 & 0.6586 & \textbf{0.9994} & \textbf{0.9997} & \textbf{0.1849} & \textbf{0.9996} & 0.3070 & \textbf{0.2823} & \textbf{0.9995} \\
101 & 0.9208 & 0.9013 & \textbf{0.9948} & 0.9918 & \textbf{0.4167} & 0.9181 & 0.0851 & \textbf{0.2021} & 0.9731 & 226 & 0.5680 & 0.0000 & \textbf{0.9995} & \textbf{0.9991} & 0.3415 & \textbf{0.9994} & \textbf{0.4794} & \textbf{0.4518} & \textbf{0.9984} \\
102 & 0.9759 & 0.9824 & \textbf{0.9928} & \textbf{0.9969} & 0.4567 & \textbf{0.9971} & 0.5746 & \textbf{0.5437} & 0.9767 & 227 & 0.3411 & 0.0000 & 0.9948 & \textbf{0.9988} & 0.0694 & 0.9875 & 0.0348 & \textbf{0.1277} & 0.9909 \\
103 & 0.0000 & 0.0000 & \textbf{0.9959} & 0.9817 & 0.2424 & 0.0000 & \textbf{0.3300} & 0.1943 & 0.9883 & 228 & 0.8315 & 0.0000 & 0.9965 & 0.9991 & 0.4521 & \textbf{0.9992} & 0.0168 & \textbf{0.4097} & 0.9988 \\
104 & 0.0000 & 0.0000 & \textbf{0.9983} & \textbf{0.9988} & 0.2702 & 0.9960 & 0.0099 & 0.0159 & \textbf{0.9982} & 229 & \textbf{1.0000} & 0.0000 & 0.9993 & 0.9993 & 0.2175 & 0.9996 & 0.0267 & \textbf{0.4673} & 0.0000 \\
105 & 0.9727 & 0.7514 & \textbf{0.9985} & \textbf{0.9972} & \textbf{0.3449} & \textbf{0.9948} & 0.1748 & 0.3168 & \textbf{0.9974} & 230 & 0.6227 & 0.5040 & \textbf{0.9989} & \textbf{0.9985} & 0.2795 & \textbf{0.9986} & 0.3909 & \textbf{0.4404} & 0.9951 \\
106 & 0.9449 & 0.8520 & \textbf{0.9959} & \textbf{0.9986} & 0.3549 & \textbf{0.9939} & 0.0261 & \textbf{0.1222} & \textbf{0.9970} & 231 & 0.0000 & 0.0000 & \textbf{0.9978} & \textbf{0.9977} & \textbf{0.2483} & 0.9958 & 0.0213 & \textbf{0.0743} & \textbf{0.9972} \\
107 & 0.9504 & 0.7028 & 0.9787 & \textbf{0.9883} & \textbf{0.3953} & \textbf{0.9504} & 0.1107 & 0.2951 & 0.9519 & 232 & 0.0000 & 0.0000 & \textbf{0.9978} & \textbf{0.9987} & \textbf{0.3715} & \textbf{0.9978} & 0.2599 & 0.1024 & 0.0000 \\
108 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} &  \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 233 & 0.8839 & 0.0000 & \textbf{0.9999} & 0.9999 & \textbf{0.9141} & 0.9977 & 0.9932 & \textbf{0.9761} & 0.9989 \\
109 & 0.8970 & 0.8970 & \textbf{0.9962} & \textbf{0.9981} & 0.2777 & \textbf{0.9931} & 0.0991 & \textbf{0.0385} & \textbf{0.9898} & 234 & 0.6177 & 0.0000 & \textbf{1.0000} & 0.9989 & 0.2176 & 1.0000 & 0.0234 & \textbf{0.3065} & 0.9996 \\
110 & 0.9741 & 0.9741 & \textbf{0.9985} & \textbf{0.9990} & 0.1494 & 0.9944 & 0.0654 & 0.1149 & \textbf{0.9986} & 235 & 0.8645 & 0.0000 & 0.9973 & 0.9988 & \textbf{0.9912} & 0.9972 & \textbf{1.0000} & 0.9427 & 0.9998 \\
111 & 0.9547 & 0.9547 & \textbf{0.9981} & \textbf{0.9985} & 0.2277 & \textbf{0.9974} & \textbf{0.4171} & 0.1414 & \textbf{0.9985} & 236 & \textbf{0.8696} & 0.0000 & 0.9984 & 0.9994 & 0.3603 & 0.9994 & 0.5083 & 0.1603 & \textbf{0.9996} \\
112 & 0.6388 & 0.9765 & \textbf{0.9937} & \textbf{0.9863} & 0.2325 & \textbf{0.9802} & 0.4418 & \textbf{0.4177} & \textbf{0.9920} & 237 & 0.1545 & 0.0000 & \textbf{0.9989} & \textbf{0.9990} & \textbf{0.3549} & \textbf{0.9989} & 0.2689 & \textbf{0.3663} & \textbf{0.9989} \\
113 & 0.5882 & 0.0000 & 0.9926 & 0.9902 & 0.2041 & 0.5992 & \textbf{0.9955} & 0.0946 & 0.9622 & 238 & 0.7278 & 0.0000 & \textbf{0.9989} & \textbf{0.9994} & 0.2996 & \textbf{0.9986} & 0.4471 & \textbf{0.5256} & \textbf{0.9988} \\
114 & \textbf{0.7428} & 0.0000 & 0.9895 & 0.9713 & 0.3554 & 0.7887 & 0.4713 & 0.2384 & \textbf{0.9955} & 239 & 0.0000 & 0.0000 & 0.9999 & 0.9998 & 0.3889 & 0.9993 & 0.3764 & \textbf{0.4217} & \textbf{0.9999} \\
115 & \textbf{0.8676} & 0.0000 & \textbf{0.9968} & 0.9594 & 0.5152 & 0.8786 & 0.7947 & 0.1170 & 0.9913 & 240 & 0.0000 & 0.0000 & 0.9995 & \textbf{0.9998} & \textbf{0.4202} & 0.9991 & 0.2608 & 0.2941 & 0.9998 \\
116 & 0.6750 & 0.0000 & \textbf{0.9973} & \textbf{0.9926} & 0.1904 & \textbf{0.9973} & \textbf{0.8711} & 0.2761 & 0.9769 & 241 & 0.0000 & 0.0000 & \textbf{0.9999} & \textbf{0.9998} & \textbf{0.0147} & \textbf{0.9988} & \textbf{0.0143} & 0.0146 & \textbf{0.9995} \\
117 & 0.4615 & 0.0000 & 0.9842 & 0.9837 & 0.3011 & 0.9728 & \textbf{0.6447} & 0.2742 & \textbf{0.9923} & 242 & 0.8137 & 0.5323 & \textbf{0.9998} & \textbf{0.9998} & 0.4369 & 0.9896 & \textbf{0.0569} & 0.1755 & \textbf{0.9994} \\
118 & \textbf{0.8934} & 0.0000 & 0.9784 & 0.9790 & 0.1303 & 0.9393 & 0.5819 & 0.3188 & \textbf{0.9879} & 243 & 0.2203 & 0.5640 & \textbf{0.9998} & \textbf{0.9998} & 0.3038 & 0.9948 & \textbf{0.2661} & 0.6626 & \textbf{0.9998} \\
119 & 0.9733 & 0.0000 & \textbf{0.9967} & \textbf{0.9966} & 0.3531 & \textbf{0.9974} & \textbf{0.2590} & 0.2672 & \textbf{0.9965} & 244 & 0.8057 & 0.5479 & \textbf{0.9996} & \textbf{0.9994} & 0.2054 & 0.9963 & \textbf{0.0383} & 0.1531 & \textbf{0.9989} \\
120 & 0.9875 & 0.7651 & \textbf{0.9972} & 0.9913 & 0.4135 & \textbf{0.9968} & \textbf{0.3555} & 0.3734 & \textbf{0.9964} & 245 & 0.1912 & 0.4541 & \textbf{0.9998} & \textbf{0.9997} & 0.3233 & \textbf{0.9997} & \textbf{0.1648} & 0.3620 & \textbf{0.9993} \\
121 & 0.0000 & 0.0000 & \textbf{0.9986} & \textbf{0.9969} & \textbf{0.4756} & 0.9819 & 0.0295 & 0.0948 & \textbf{0.9953} & 246 & 0.7260 & \textbf{1.0000} & \textbf{0.9997} & \textbf{0.9998} & 0.2581 & \textbf{0.9997} & 0.1255 & \textbf{0.4240} & \textbf{0.9995} \\
122 & 0.0000 & 0.0000 & \textbf{0.9980} & 0.9911 & \textbf{0.1875} & 0.9877 & 0.0344 & 0.0713 & \textbf{0.9961} & 247 & 0.9793 & 0.8353 & 0.9994 & 0.9978 & 0.4610 & 0.9902 & 0.0112 & \textbf{0.2679} & \textbf{0.9996} \\
123 & 0.9719 & 0.9985 & \textbf{0.9996} & \textbf{0.9996} & \textbf{0.5010} & \textbf{0.9990} & 0.4995 & 0.5652 & 0.9990 & 248 & 0.0000 & 0.0000 & \textbf{0.9768} & \textbf{0.9986} & 0.1386 & 0.1696 & \textbf{0.0570} & 0.1435 & 0.9942 \\
124 & 0.0000 & 0.0000 & \textbf{0.9980} & \textbf{0.9964} & 0.4157 & \textbf{0.9965} & \textbf{0.1486} & 0.2055 & \textbf{0.9966} & 249 & 0.0000 & 0.0000 & \textbf{0.9976} & 0.9897 & \textbf{0.4235} & 0.0000 & 0.0498 & 0.1251 & 0.9950 \\
125 & 0.0000 & 0.0000 & \textbf{0.9995} & \textbf{0.9975} & 0.6142 & \textbf{0.9975} & 0.3775 & \textbf{0.3984} & \textbf{0.9981} & 250 & 0.0000 & 0.0000 & 0.9872 & \textbf{0.9984} & \textbf{0.4321} & 0.0000 & 0.0498 & \textbf{0.2461} & 0.9875 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|ccccccccc|c|ccccccccc@{}}
\toprule
UCR ID & SPOT & DSPOT & LSTM-VAE & DONUT & AT & TS2Vec & TimesNet & GPT4TS & DCdetector & UCR ID & SPOT & DSPOT & LSTM-VAE & DONUT & AT & TS2Vec & TimesNet & GPT4TS & DCdetector \\ \midrule
1 & 0.5064 & 0.5054 & \textbf{0.7237} & \textbf{0.7096} & 0.9023 & \textbf{0.6215} & 0.8896 & \textbf{0.8933} & \textbf{0.9671} & 126 & 0.0000 & 0.0000 & 0.6970 & \textbf{0.7334} & 0.7229 & \textbf{0.6734} & 0.4991 & \textbf{0.7326} & \textbf{0.8520} \\
2 & 0.5100 & 0.5090 & \textbf{0.7267} & \textbf{0.7291} & 0.8248 & 0.6142 & 0.4988 & 0.5096 & \textbf{0.9352} & 127 & 0.5061 & 0.5030 & \textbf{0.7394} & 0.6811 & 0.5032 & 0.0000 & 0.5026 & 0.5053 & \textbf{0.5105} \\
3 & 0.5100 & 0.5090 & \textbf{0.7360} & \textbf{0.7328} & 0.8306 & \textbf{0.6225} & \textbf{0.8352} & 0.7978 & \textbf{0.9353} & 128 & 0.4938 & 0.4907 & \textbf{0.7357} & \textbf{0.7017} & 0.7549 & 0.0000 & 0.7232 & \textbf{0.7991} & \textbf{0.9162} \\
4 & 0.4923 & 0.4907 & 0.7546 & \textbf{0.7332} & 0.7536 & \textbf{0.5445} & 0.8064 & 0.7671 & \textbf{0.9101} & 129 & 0.5060 & 0.5029 & 0.7142 & \textbf{0.6868} & \textbf{0.5933} & 0.0000 & 0.5383 & 0.6022 & \textbf{0.7611} \\
5 & 0.0000 & 0.0000 & \textbf{0.6867} & \textbf{0.7148} & 0.5048 & 0.5174 & \textbf{0.5101} & \textbf{0.5039} & 0.5042 & 130 & 0.5034 & 0.4979 & 0.7404 & \textbf{0.7153} & \textbf{0.6564} & 0.0000 & 0.5991 & 0.7119 & \textbf{0.8657} \\
6 & 0.0000 & 0.0000 & \textbf{0.7339} & \textbf{0.7948} & 0.5084 & 0.5396 & 0.5059 & 0.5110 & 0.5126 & 131 & 0.5017 & 0.4986 & 0.7291 & \textbf{0.7335} & 0.6570 & 0.0000 & 0.5246 & \textbf{0.6940} & \textbf{0.8535} \\
7 & 0.0000 & 0.0000 & 0.7506 & \textbf{0.8350} & 0.5224 & \textbf{0.5080} & 0.5186 & 0.5086 & 0.5179 & 132 & 0.0000 & 0.0000 & \textbf{0.7592} & 0.6915 & \textbf{0.5585} & 0.0000 & 0.5069 & 0.5146 & \textbf{0.7087} \\
8 & 0.4993 & 0.0000 & 0.6686 & \textbf{0.8058} & 0.5387 & \textbf{0.5671} & \textbf{0.7309} & 0.5640 & 0.5100 & 133 & 0.0000 & 0.5071 & \textbf{0.7316} & 0.6951 & 0.5079 & 0.0000 & 0.5293 & \textbf{0.5534} & 0.5118 \\
9 & \textbf{0.5045} & 0.0000 & \textbf{0.7841} & 0.7042 & 0.5279 & 0.5328 & 0.5232 & 0.5186 & \textbf{0.7659} & 134 & 0.0000 & 0.0000 & 0.7646 & \textbf{0.7243} & \textbf{0.7571} & 0.5076 & 0.6904 & 0.6686 & \textbf{0.8983} \\
10 & 0.5088 & 0.0000 & \textbf{0.7260} & \textbf{0.7578} & 0.5098 & \textbf{0.5051} & \textbf{0.7106} & 0.5660 & \textbf{0.7648} & 135 & 0.0000 & 0.5020 & \textbf{0.7552} & 0.6919 & \textbf{0.5364} & 0.0000 & \textbf{0.5173} & 0.5122 & 0.5077 \\
11 & 0.5225 & 0.4967 & \textbf{0.7719} & \textbf{0.7196} & 0.8488 & \textbf{0.8986} & \textbf{0.8817} & 0.8723 & \textbf{0.9370} & 136 & 0.0000 & 0.0000 & \textbf{0.6868} & \textbf{0.7381} & 0.6696 & 0.0000 & 0.5822 & \textbf{0.6687} & \textbf{0.8631} \\
12 & 0.5237 & 0.5024 & \textbf{0.6941} & \textbf{0.7384} & 0.7503 & \textbf{0.8586} & 0.7583 & \textbf{0.7405} & \textbf{0.8487} & 137 & 0.0000 & 0.4937 & 0.6921 & 0.6939 & \textbf{0.6434} & 0.0000 & 0.5326 & 0.6418 & \textbf{0.8520} \\
13 & 0.0000 & 0.0000 & \textbf{0.7018} & \textbf{0.6870} & 0.6299 & 0.6679 & 0.4997 & \textbf{0.5347} & \textbf{0.8517} & 138 & 0.0000 & 0.5031 & \textbf{0.6950} & 0.6640 & 0.5115 & 0.0000 & 0.5154 & \textbf{0.5421} & \textbf{0.5977} \\
14 & 0.0000 & 0.0000 & \textbf{0.6798} & \textbf{0.7505} & \textbf{0.6606} & \textbf{0.6756} & 0.4989 & 0.5309 & \textbf{0.8487} & 139 & 0.0000 & 0.0000 & \textbf{0.7138} & \textbf{0.7321} & 0.7548 & 0.0000 & 0.7151 & \textbf{0.6968} & \textbf{0.8936} \\
15 & 0.5009 & 0.5028 & \textbf{0.7202} & \textbf{0.7180} & 0.8175 & 0.5067 & \textbf{0.9091} & 0.8744 & 0.4975 & 140 & 0.0000 & \textbf{0.9472} & \textbf{0.6361} & \textbf{0.7379} & 0.8573 & 0.0000 & 0.8352 & 0.8407 & \textbf{0.9445} \\
16 & 0.0000 & 0.0000 & \textbf{0.7422} & \textbf{0.7391} & \textbf{0.8186} & \textbf{0.6716} & 0.7545 & 0.7561 & 0.4980 & 141 & 0.0000 & 0.0000 & 0.7119 & \textbf{0.6497} & \textbf{0.7988} & 0.5013 & 0.7159 & 0.8069 & \textbf{0.9012} \\
17 & 0.0000 & 0.0000 & \textbf{0.7133} & \textbf{0.7350} & 0.7552 & \textbf{0.6703} & 0.7416 & \textbf{0.7455} & \textbf{0.8514} & 142 & 0.0000 & 0.0000 & \textbf{0.6654} & \textbf{0.7053} & 0.7267 & 0.0000 & 0.6621 & \textbf{0.6444} & \textbf{0.8967} \\
18 & 0.0000 & 0.0000 & \textbf{0.7076} & \textbf{0.7519} & 0.5325 & \textbf{0.6734} & 0.4990 & \textbf{0.7296} & \textbf{0.8490} & 143 & 0.0000 & 0.4933 & 0.7085 & \textbf{0.6614} & \textbf{0.7104} & 0.5325 & 0.5272 & 0.5045 & 0.5019 \\
19 & 0.5030 & 0.5030 & 0.7101 & \textbf{0.7183} & 0.5150 & 0.0000 & 0.5292 & 0.5053 & \textbf{0.5062} & 144 & 0.0000 & 0.0000 & \textbf{0.7510} & 0.6603 & \textbf{0.6819} & 0.0000 & 0.5167 & 0.5175 & 0.5048 \\
20 & 0.5042 & 0.0000 & \textbf{0.6989} & \textbf{0.7448} & 0.7844 & 0.5081 & 0.7230 & \textbf{0.7970} & \textbf{0.9151} & 145 & 0.5078 & 0.4999 & \textbf{0.7299} & \textbf{0.7609} & 0.7449 & \textbf{0.5764} & \textbf{0.7505} & 0.7543 & 0.5031 \\
21 & 0.0000 & 0.4998 & 0.7555 & 0.7329 & \textbf{0.5409} & 0.5029 & 0.5302 & 0.5787 & \textbf{0.7603} & 146 & 0.5081 & 0.4994 & \textbf{0.7708} & \textbf{0.7192} & 0.6163 & 0.5602 & 0.5327 & \textbf{0.6029} & 0.0000 \\
22 & 0.5038 & \textbf{0.4953} & \textbf{0.6850} & \textbf{0.6973} & 0.7172 & 0.0000 & 0.6356 & 0.6982 & \textbf{0.8658} & 147 & \textbf{0.5129} & 0.5003 & 0.7338 & \textbf{0.7404} & 0.5850 & \textbf{0.5526} & \textbf{0.7021} & 0.6034 & 0.4980 \\
23 & 0.4986 & 0.0000 & \textbf{0.6980} & \textbf{0.7323} & 0.6584 & 0.0000 & 0.5458 & \textbf{0.6977} & \textbf{0.8568} & 148 & 0.5053 & 0.4982 & \textbf{0.7471} & 0.7357 & 0.6582 & 0.5275 & 0.6091 & \textbf{0.6414} & \textbf{0.8743} \\
24 & 0.5015 & 0.5021 & \textbf{0.7351} & 0.6998 & \textbf{0.6084} & 0.0000 & 0.5053 & 0.5114 & 0.5159 & 149 & 0.5018 & 0.4981 & 0.7754 & \textbf{0.7051} & 0.6470 & 0.5504 & \textbf{0.7470} & 0.7847 & \textbf{0.8743} \\
25 & 0.5111 & \textbf{0.5017} & \textbf{0.7205} & 0.6846 & 0.5055 & 0.5128 & 0.5393 & 0.5464 & 0.5118 & 150 & 0.4996 & 0.4959 & \textbf{0.7147} & \textbf{0.7215} & \textbf{0.7909} & \textbf{0.5667} & 0.4993 & 0.4990 & 0.4984 \\
26 & 0.4927 & 0.4927 & \textbf{0.7105} & \textbf{0.7071} & \textbf{0.7255} & 0.5007 & \textbf{0.6912} & 0.6685 & 0.5100 & 151 & 0.5583 & 0.5802 & \textbf{0.7983} & \textbf{0.7490} & 0.8056 & \textbf{0.6295} & 0.8521 & \textbf{0.8510} & \textbf{0.8923} \\
27 & 0.5207 & 0.5164 & 0.7275 & \textbf{0.7575} & \textbf{0.5081} & 0.0000 & 0.5080 & \textbf{0.5147} & \textbf{0.5167} & 152 & 0.4965 & 0.0000 & \textbf{0.7237} & \textbf{0.7439} & \textbf{0.8343} & 0.5198 & \textbf{0.8537} & 0.4996 & 0.4993 \\
28 & 0.0000 & 0.4941 & \textbf{0.7009} & \textbf{0.6824} & 0.7508 & \textbf{0.9974} & 0.5974 & 0.6911 & \textbf{0.8660} & 153 & 0.4947 & 0.0000 & \textbf{0.7516} & \textbf{0.7017} & \textbf{0.8585} & 0.5008 & 0.8743 & 0.8339 & \textbf{0.9467} \\
29 & 0.0000 & 0.4942 & \textbf{0.7290} & \textbf{0.6925} & \textbf{0.6451} & 0.5119 & 0.5340 & 0.6281 & \textbf{0.8517} & 154 & 0.5028 & 0.0000 & \textbf{0.7345} & 0.6921 & \textbf{0.6205} & 0.5268 & 0.5505 & 0.5302 & 0.4996 \\
30 & 0.5083 & 0.0000 & \textbf{0.7418} & 0.6388 & 0.5048 & 0.0000 & 0.5213 & \textbf{0.5367} & \textbf{0.5969} & 155 & 0.5033 & 0.0000 & 0.7443 & 0.7487 & 0.7798 & 0.5123 & \textbf{0.7979} & 0.5680 & \textbf{0.8132} \\
31 & 0.5053 & 0.4910 & \textbf{0.7024} & 0.6901 & 0.7708 & 0.5073 & 0.6804 & \textbf{0.6916} & \textbf{0.8937} & 156 & 0.4965 & 0.5862 & \textbf{0.7695} & 0.7427 & \textbf{0.6475} & 0.0000 & 0.5338 & 0.5309 & \textbf{0.8459} \\
32 & 0.4748 & \textbf{0.5836} & \textbf{0.7453} & \textbf{0.6290} & 0.8462 & 0.0000 & \textbf{0.8560} & 0.8412 & \textbf{0.9463} & 157 & 0.5018 & 0.0000 & \textbf{0.7524} & \textbf{0.7018} & 0.5027 & 0.0000 & 0.5043 & \textbf{0.5122} & 0.5140 \\
33 & 0.0000 & 0.0000 & \textbf{0.6862} & \textbf{0.7497} & \textbf{0.7997} & 0.0000 & 0.6766 & \textbf{0.7938} & \textbf{0.9010} & 158 & 0.4965 & 0.0000 & \textbf{0.6943} & \textbf{0.7233} & \textbf{0.6333} & 0.0000 & 0.5275 & 0.5727 & 0.5044 \\
34 & 0.0000 & 0.0000 & \textbf{0.6800} & 0.6940 & 0.6731 & 0.0000 & 0.6445 & \textbf{0.6472} & \textbf{0.8943} & 159 & 0.5021 & 0.0000 & \textbf{0.7752} & 0.7532 & \textbf{0.5892} & 0.0000 & \textbf{0.5545} & 0.5353 & 0.5091 \\
35 & 0.0000 & 0.0000 & \textbf{0.7369} & \textbf{0.7527} & \textbf{0.7427} & 0.4933 & 0.5682 & 0.5043 & \textbf{0.8578} & 160 & 0.4964 & 0.6754 & \textbf{0.6856} & \textbf{0.7534} & \textbf{0.6245} & 0.0000 & 0.6817 & 0.5898 & \textbf{0.8470} \\
36 & 0.0000 & 0.4939 & 0.6878 & \textbf{0.7481} & \textbf{0.6406} & 0.0000 & 0.5147 & 0.5167 & 0.5048 & 161 & \textbf{0.4889} & 0.0000 & \textbf{0.8023} & \textbf{0.7421} & \textbf{0.8088} & \textbf{0.6844} & 0.7410 & 0.7461 & 0.5013 \\
37 & 0.5160 & 0.5016 & \textbf{0.7176} & \textbf{0.7603} & 0.7408 & \textbf{0.5512} & \textbf{0.7501} & 0.7542 & \textbf{0.7715} & 162 & 0.5134 & 0.0000 & 0.7580 & \textbf{0.7885} & 0.5274 & \textbf{0.7785} & \textbf{0.7516} & \textbf{0.6545} & 0.0000 \\
38 & 0.5106 & 0.0000 & \textbf{0.7408} & 0.6845 & \textbf{0.6907} & \textbf{0.6381} & 0.5138 & 0.5708 & 0.0000 & 163 & 0.0000 & 0.0000 & \textbf{0.7291} & \textbf{0.7220} & \textbf{0.7607} & \textbf{0.7273} & \textbf{0.7436} & \textbf{0.7497} & 0.5007 \\
39 & 0.5073 & 0.5003 & \textbf{0.7414} & \textbf{0.7461} & 0.6161 & 0.5249 & \textbf{0.7023} & 0.6030 & 0.4984 & 164 & 0.0000 & 0.0000 & \textbf{0.7221} & 0.7245 & \textbf{0.6372} & 0.6079 & 0.4981 & 0.5133 & \textbf{0.8511} \\
40 & 0.5086 & 0.4991 & \textbf{0.7103} & \textbf{0.7427} & \textbf{0.7400} & 0.5288 & 0.6099 & 0.6367 & \textbf{0.8743} & 165 & 0.0000 & 0.0000 & \textbf{0.7254} & \textbf{0.7592} & 0.5514 & 0.7067 & 0.4982 & 0.4984 & 0.4979 \\
41 & 0.5058 & 0.4981 & \textbf{0.7248} & \textbf{0.7156} & 0.6261 & 0.5799 & \textbf{0.7306} & 0.7848 & \textbf{0.8766} & 166 & 0.0000 & 0.0000 & \textbf{0.7368} & 0.7255 & 0.5975 & \textbf{0.7380} & 0.5013 & \textbf{0.7509} & \textbf{0.8050} \\
42 & 0.5036 & 0.4968 & 0.7337 & \textbf{0.7081} & 0.7924 & 0.5082 & 0.4992 & \textbf{0.7387} & \textbf{0.9195} & 167 & 0.5104 & 0.5069 & \textbf{0.7346} & \textbf{0.6874} & \textbf{0.8957} & 0.4990 & 0.8040 & 0.8528 & \textbf{0.9355} \\
43 & 0.5649 & 0.5729 & \textbf{0.7057} & \textbf{0.7448} & 0.7707 & \textbf{0.6330} & 0.8500 & \textbf{0.8471} & \textbf{0.8921} & 168 & 0.5094 & 0.5046 & \textbf{0.7202} & \textbf{0.6879} & 0.8568 & \textbf{0.5714} & 0.8053 & \textbf{0.8353} & \textbf{0.9390} \\
44 & \textbf{0.4962} & 0.0000 & \textbf{0.7381} & \textbf{0.7005} & 0.8270 & 0.5187 & \textbf{0.8583} & 0.8111 & 0.4991 & 169 & 0.5023 & 0.4994 & \textbf{0.7191} & \textbf{0.6910} & 0.9261 & \textbf{0.5747} & 0.8989 & \textbf{0.9095} & \textbf{0.9643} \\
45 & 0.4949 & 0.0000 & \textbf{0.7230} & \textbf{0.7041} & 0.8454 & 0.5021 & 0.8604 & \textbf{0.8399} & \textbf{0.9456} & 170 & 0.5045 & 0.5011 & \textbf{0.7212} & \textbf{0.6968} & 0.5943 & \textbf{0.5171} & 0.5446 & \textbf{0.6675} & 0.5009 \\
46 & 0.5026 & 0.0000 & \textbf{0.7237} & \textbf{0.6798} & 0.5919 & 0.5301 & \textbf{0.5404} & 0.5278 & 0.5038 & 171 & 0.4994 & 0.4951 & \textbf{0.6961} & \textbf{0.6886} & 0.9009 & \textbf{0.5129} & 0.8990 & \textbf{0.9079} & \textbf{0.9674} \\
47 & 0.5119 & 0.0000 & \textbf{0.7087} & \textbf{0.7067} & \textbf{0.7848} & 0.5241 & \textbf{0.7979} & 0.5683 & 0.5045 & 172 & 0.4953 & 0.4922 & \textbf{0.7210} & \textbf{0.6934} & 0.9491 & \textbf{0.9912} & 0.9232 & 0.9506 & \textbf{0.9728} \\
48 & 0.0000 & 0.0000 & \textbf{0.7756} & 0.7251 & \textbf{0.7207} & 0.0000 & 0.5338 & 0.5374 & \textbf{0.8455} & 173 & 0.5360 & 0.5009 & 0.6568 & \textbf{0.6648} & 0.5197 & \textbf{0.5009} & 0.5094 & 0.5170 & \textbf{0.7056} \\
49 & 0.0000 & 0.0000 & 0.6976 & \textbf{0.6983} & 0.5051 & 0.0000 & 0.5025 & \textbf{0.5122} & 0.5079 & 174 & 0.5404 & 0.5014 & \textbf{0.7233} & 0.6928 & \textbf{0.6572} & 0.5060 & \textbf{0.6717} & 0.5042 & \textbf{0.6915} \\
50 & \textbf{0.4965} & 0.0000 & \textbf{0.7382} & 0.7656 & 0.5224 & 0.0000 & 0.5281 & 0.5464 & \textbf{0.8491} & 175 & 0.5467 & 0.4992 & 0.7003 & \textbf{0.7199} & \textbf{0.6239} & \textbf{0.5587} & 0.5580 & 0.5459 & 0.5089 \\
51 & 0.0000 & 0.0000 & 0.7247 & \textbf{0.7357} & \textbf{0.5845} & 0.0000 & 0.5524 & 0.5350 & \textbf{0.5090} & 176 & 0.5273 & \textbf{0.4996} & 0.6950 & 0.7285 & 0.5828 & 0.5157 & 0.5138 & 0.5078 & \textbf{0.7688} \\
52 & 0.5019 & 0.4992 & \textbf{0.7286} & \textbf{0.8035} & 0.6244 & 0.0000 & \textbf{0.6480} & 0.5756 & \textbf{0.8500} & 177 & 0.5392 & \textbf{0.5089} & 0.6780 & \textbf{0.7011} & 0.5074 & 0.5106 & \textbf{0.6493} & 0.5133 & 0.5001 \\
53 & 0.4889 & \textbf{0.4817} & 0.6910 & \textbf{0.8563} & 0.7671 & \textbf{0.7091} & 0.5024 & 0.7455 & \textbf{0.9195} & 178 & 0.0000 & 0.0000 & \textbf{0.7006} & \textbf{0.6913} & 0.8023 & \textbf{0.6103} & 0.8342 & \textbf{0.8387} & 0.5014 \\
54 & 0.5134 & 0.0000 & 0.7486 & \textbf{0.7840} & 0.5737 & \textbf{0.7419} & \textbf{0.7555} & \textbf{0.6591} & 0.0000 & 179 & 0.4975 & 0.0000 & \textbf{0.7169} & \textbf{0.6995} & 0.8377 & \textbf{0.6100} & 0.8407 & \textbf{0.8437} & 0.0000 \\
55 & 0.0000 & 0.0000 & \textbf{0.7437} & 0.7330 & 0.6787 & \textbf{0.7511} & \textbf{0.7447} & \textbf{0.7476} & 0.5006 & 180 & 0.5343 & 0.4990 & \textbf{0.7083} & 0.6946 & \textbf{0.8188} & 0.6112 & 0.4983 & 0.7100 & 0.0000 \\
56 & 0.0000 & 0.0000 & \textbf{0.7596} & \textbf{0.7002} & 0.5609 & 0.6088 & 0.4981 & \textbf{0.5133} & \textbf{0.8514} & 181 & 0.5058 & 0.4949 & \textbf{0.7192} & \textbf{0.7173} & 0.8532 & 0.5640 & 0.8257 & \textbf{0.8468} & \textbf{0.9449} \\
57 & 0.0000 & 0.0000 & \textbf{0.7343} & \textbf{0.7513} & 0.5794 & 0.7286 & 0.4982 & 0.4983 & 0.4980 & 182 & 0.4971 & 0.0000 & \textbf{0.7251} & \textbf{0.6672} & \textbf{0.8858} & \textbf{0.6374} & 0.8370 & 0.8394 & \textbf{0.9502} \\
58 & 0.0000 & 0.0000 & \textbf{0.7052} & 0.7165 & 0.7533 & \textbf{0.7893} & 0.4983 & \textbf{0.7492} & \textbf{0.8082} & 183 & 0.0000 & 0.0000 & \textbf{0.6746} & \textbf{0.7055} & \textbf{0.8643} & \textbf{0.6375} & 0.8579 & 0.8509 & \textbf{0.9506} \\
59 & 0.5042 & 0.4985 & \textbf{0.7166} & \textbf{0.6885} & 0.8292 & \textbf{0.5325} & 0.7985 & \textbf{0.8486} & 0.4980 & 184 & 0.0000 & 0.4963 & \textbf{0.7194} & \textbf{0.7163} & 0.9582 & \textbf{0.5954} & 0.9504 & \textbf{0.9579} & \textbf{0.9810} \\
60 & 0.5007 & 0.4990 & \textbf{0.7164} & \textbf{0.6900} & \textbf{0.8529} & \textbf{0.5273} & 0.8094 & 0.8351 & \textbf{0.9357} & 185 & 0.0000 & 0.0000 & \textbf{0.7325} & 0.7119 & \textbf{0.5094} & 0.5006 & \textbf{0.5514} & 0.5346 & 0.4977 \\
61 & 0.4948 & 0.4947 & \textbf{0.7206} & \textbf{0.6994} & 0.9176 & \textbf{0.5207} & 0.8983 & \textbf{0.9096} & \textbf{0.9651} & 186 & 0.0000 & 0.0000 & \textbf{0.7222} & 0.6997 & \textbf{0.7573} & 0.0000 & 0.5103 & 0.4995 & \textbf{0.8883} \\
62 & 0.5020 & 0.5016 & \textbf{0.7331} & \textbf{0.6940} & 0.6312 & \textbf{0.5137} & 0.5441 & \textbf{0.6544} & 0.5044 & 187 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
63 & 0.4974 & 0.4961 & \textbf{0.7272} & \textbf{0.6993} & 0.9233 & 0.5019 & 0.8992 & \textbf{0.9149} & \textbf{0.9689} & 188 & \textbf{0.0000} & \textbf{0.5003} & \textbf{0.7201} & \textbf{0.6957} & \textbf{0.4986} & \textbf{0.5018} & \textbf{0.4976} & \textbf{0.4976} & \textbf{0.5063} \\
64 & 0.4936 & \textbf{0.7034} & \textbf{0.7698} & \textbf{0.6989} & 0.9305 & \textbf{0.5064} & 0.9209 & 0.9426 & \textbf{0.9729} & 189 & 0.0000 & 0.5003 & \textbf{0.7271} & 0.7058 & \textbf{0.5007} & 0.5008 & 0.4977 & 0.4977 & 0.5151 \\
65 & 0.5135 & 0.0000 & \textbf{0.7007} & 0.6903 & 0.5112 & \textbf{0.5009} & 0.5107 & 0.5196 & 0.5066 & 190 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.7282} & \textbf{0.7245} & \textbf{0.4986} & \textbf{0.5012} & \textbf{0.4981} & \textbf{0.4980} & \textbf{0.5085} \\
66 & 0.5299 & 0.5014 & 0.7116 & \textbf{0.7327} & \textbf{0.6119} & 0.0000 & 0.6288 & 0.5033 & \textbf{0.6925} & 191 & 0.0000 & 0.5000 & 0.7167 & 0.7160 & 0.7064 & \textbf{0.5144} & \textbf{0.8367} & 0.8368 & \textbf{0.8514} \\
67 & 0.5668 & 0.5239 & \textbf{0.7761} & 0.6440 & \textbf{0.7237} & 0.5291 & 0.5889 & 0.5427 & 0.5044 & 192 & 0.0000 & 0.0000 & \textbf{0.6892} & \textbf{0.7222} & 0.7408 & \textbf{0.8149} & 0.7762 & \textbf{0.8060} & \textbf{0.8543} \\
68 & 0.5372 & 0.5122 & \textbf{0.7394} & \textbf{0.6681} & \textbf{0.5960} & 0.5054 & 0.5123 & 0.5078 & 0.5037 & 193 & 0.5115 & 0.5062 & \textbf{0.6966} & \textbf{0.6988} & \textbf{0.7869} & \textbf{0.6452} & 0.7562 & 0.7580 & 0.0000 \\
69 & 0.5160 & \textbf{0.5100} & 0.6491 & \textbf{0.6813} & 0.5037 & 0.5417 & \textbf{0.6222} & 0.5114 & 0.5124 & 194 & 0.4983 & 0.4981 & \textbf{0.7185} & \textbf{0.7476} & 0.7735 & \textbf{0.5096} & \textbf{0.8226} & \textbf{0.8153} & 0.4995 \\
70 & 0.0000 & 0.0000 & \textbf{0.7361} & \textbf{0.6983} & 0.7805 & \textbf{0.6111} & 0.8321 & \textbf{0.8396} & \textbf{0.9099} & 195 & \textbf{0.5012} & 0.0000 & \textbf{0.6979} & \textbf{0.7197} & 0.8488 & \textbf{0.6610} & 0.8856 & 0.8667 & \textbf{0.9453} \\
71 & 0.4975 & 0.0000 & \textbf{0.7408} & \textbf{0.7379} & 0.8315 & \textbf{0.6100} & 0.8400 & \textbf{0.8437} & 0.0000 & 196 & 0.4971 & 0.4967 & \textbf{0.7055} & \textbf{0.7260} & \textbf{0.8836} & \textbf{0.6425} & 0.8259 & 0.8349 & 0.0000 \\
72 & 0.5364 & 0.5002 & \textbf{0.7172} & \textbf{0.7106} & \textbf{0.7617} & 0.6137 & 0.4983 & \textbf{0.7099} & 0.0000 & 197 & 0.0000 & 0.0000 & \textbf{0.7360} & 0.7335 & 0.5717 & 0.5125 & \textbf{0.6626} & 0.6012 & 0.4985 \\
73 & 0.5017 & 0.4949 & \textbf{0.7229} & \textbf{0.6785} & 0.8342 & \textbf{0.5396} & \textbf{0.8329} & 0.8478 & \textbf{0.9431} & 198 & 0.0000 & 0.0000 & \textbf{0.7129} & \textbf{0.7144} & \textbf{0.9455} & 0.5108 & 0.9391 & 0.9489 & \textbf{0.9727} \\
74 & 0.4971 & 0.0000 & \textbf{0.7089} & \textbf{0.6859} & \textbf{0.8918} & \textbf{0.6341} & 0.8371 & 0.8391 & 0.4989 & 199 & 0.0000 & 0.0000 & \textbf{0.7192} & \textbf{0.6816} & \textbf{0.8720} & 0.5071 & 0.5038 & 0.8258 & 0.4972 \\
75 & 0.0000 & 0.0000 & \textbf{0.6918} & \textbf{0.6795} & \textbf{0.8928} & \textbf{0.6375} & 0.8552 & 0.8490 & \textbf{0.9495} & 200 & 0.0000 & 0.0000 & \textbf{0.7181} & 0.7011 & 0.5042 & 0.5020 & \textbf{0.5400} & \textbf{0.5210} & 0.5076 \\
76 & 0.4965 & 0.4964 & \textbf{0.7312} & \textbf{0.7154} & 0.9495 & \textbf{0.5020} & 0.9469 & \textbf{0.9535} & \textbf{0.9799} & 201 & 0.0000 & 0.0000 & \textbf{0.7296} & 0.6955 & 0.5002 & 0.0000 & \textbf{0.6297} & 0.5052 & 0.5113 \\
77 & 0.5002 & 0.0000 & \textbf{0.7373} & 0.7050 & \textbf{0.5089} & 0.5020 & \textbf{0.5414} & 0.5606 & 0.5140 & 202 & 0.0000 & 0.0000 & \textbf{0.7247} & 0.6526 & 0.5163 & 0.0000 & \textbf{0.5610} & 0.5174 & \textbf{0.5028} \\
78 & 0.5000 & 0.4995 & \textbf{0.7261} & \textbf{0.7078} & \textbf{0.7654} & 0.5039 & 0.5060 & 0.4998 & \textbf{0.8883} & 203 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
79 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 204 & 0.0000 & 0.0000 & 0.6794 & \textbf{0.6900} & \textbf{0.5602} & 0.0000 & \textbf{0.8601} & 0.5621 & 0.5044 \\
80 & 0.5010 & 0.5004 & \textbf{0.7277} & 0.7106 & \textbf{0.5071} & 0.5058 & 0.4976 & 0.4976 & 0.5073 & 205 & 0.0000 & 0.0000 & 0.7233 & \textbf{0.6587} & 0.5675 & 0.0000 & 0.5126 & \textbf{0.5473} & \textbf{0.8390} \\
81 & \textbf{0.5003} & \textbf{0.5001} & \textbf{0.7326} & \textbf{0.7135} & \textbf{0.4998} & \textbf{0.5041} & \textbf{0.4978} & \textbf{0.4979} & \textbf{0.5087} & 206 & 0.0000 & 0.0000 & 0.7491 & \textbf{0.7226} & 0.5698 & 0.0000 & \textbf{0.6978} & 0.5309 & \textbf{0.7941} \\
82 & \textbf{0.5004} & \textbf{0.0000} & \textbf{0.7323} & \textbf{0.7165} & \textbf{0.5010} & \textbf{0.5014} & \textbf{0.4980} & \textbf{0.4996} & \textbf{0.4977} & 207 & 0.5235 & 0.5156 & 0.7312 & \textbf{0.7430} & \textbf{0.6167} & \textbf{0.5509} & 0.7107 & 0.5309 & \textbf{0.7936} \\
83 & 0.5004 & 0.5002 & \textbf{0.7220} & 0.7180 & 0.6208 & 0.5041 & \textbf{0.8361} & \textbf{0.8375} & \textbf{0.5041} & 208 & 0.0000 & 0.0000 & 0.8081 & 0.7011 & \textbf{0.6714} & \textbf{0.9288} & 0.6353 & 0.5448 & \textbf{0.7883} \\
84 & 0.0000 & 0.0000 & \textbf{0.7693} & \textbf{0.7293} & 0.6136 & \textbf{0.8170} & 0.7762 & \textbf{0.8061} & \textbf{0.8483} & 209 & 0.0000 & 0.0000 & \textbf{0.6995} & \textbf{0.6964} & 0.8935 & \textbf{0.5954} & \textbf{0.9260} & \textbf{0.9262} & 0.5009 \\
85 & 0.5150 & 0.5062 & \textbf{0.7114} & \textbf{0.7395} & 0.7542 & \textbf{0.5685} & 0.7440 & \textbf{0.7580} & 0.0000 & 210 & 0.5017 & 0.4997 & 0.7144 & \textbf{0.7043} & 0.5564 & 0.5180 & 0.5342 & \textbf{0.6116} & \textbf{0.8438} \\
86 & 0.0000 & 0.4981 & 0.7224 & \textbf{0.7417} & 0.7852 & \textbf{0.5246} & \textbf{0.8170} & 0.8139 & 0.5008 & 211 & 0.5020 & 0.4997 & \textbf{0.7077} & \textbf{0.7049} & \textbf{0.6340} & \textbf{0.5128} & 0.5465 & 0.6015 & 0.5014 \\
87 & \textbf{0.5022} & 0.0000 & \textbf{0.7217} & \textbf{0.7288} & 0.8389 & \textbf{0.6610} & 0.8858 & 0.8612 & \textbf{0.9497} & 212 & \textbf{0.5040} & 0.0000 & \textbf{0.7052} & \textbf{0.6935} & 0.5070 & 0.5297 & 0.5027 & 0.5041 & 0.0000 \\
88 & 0.4969 & 0.4967 & \textbf{0.7051} & \textbf{0.7083} & \textbf{0.8524} & \textbf{0.6442} & 0.8258 & 0.8352 & 0.0000 & 213 & 0.4994 & 0.0000 & \textbf{0.7248} & \textbf{0.7226} & 0.8745 & \textbf{0.5332} & 0.9004 & \textbf{0.8971} & \textbf{0.9542} \\
89 & 0.0000 & 0.0000 & 0.7424 & \textbf{0.7464} & 0.5733 & 0.5034 & \textbf{0.6676} & 0.5854 & 0.4984 & 214 & 0.0000 & 0.0000 & \textbf{0.7166} & \textbf{0.6879} & 0.9029 & \textbf{0.5318} & \textbf{0.9017} & 0.8950 & \textbf{0.9673} \\
90 & 0.0000 & 0.4953 & \textbf{0.7042} & \textbf{0.7115} & 0.9407 & 0.5052 & \textbf{0.9366} & 0.9531 & \textbf{0.9735} & 215 & 0.5040 & 0.0000 & \textbf{0.7266} & \textbf{0.7380} & 0.8969 & \textbf{0.5332} & \textbf{0.8964} & 0.8943 & \textbf{0.9666} \\
91 & 0.0000 & 0.0000 & 0.7195 & \textbf{0.7080} & \textbf{0.8724} & 0.5046 & 0.8273 & 0.8289 & 0.4988 & 216 & 0.4999 & 0.0000 & \textbf{0.7158} & \textbf{0.7315} & \textbf{0.9296} & \textbf{0.5354} & 0.8951 & 0.8943 & \textbf{0.9667} \\
92 & 0.0000 & 0.5004 & \textbf{0.7167} & 0.6984 & \textbf{0.5088} & 0.5020 & \textbf{0.5388} & 0.5213 & 0.5087 & 217 & 0.0000 & 0.0000 & \textbf{0.7137} & \textbf{0.6899} & 0.8996 & 0.5313 & 0.8943 & \textbf{0.8943} & \textbf{0.9669} \\
93 & 0.5065 & 0.5054 & \textbf{0.7208} & \textbf{0.7099} & 0.8958 & \textbf{0.6128} & 0.9117 & \textbf{0.8933} & \textbf{0.9664} & 218 & 0.4989 & 0.0000 & \textbf{0.7194} & \textbf{0.7222} & \textbf{0.9269} & \textbf{0.5327} & 0.8943 & 0.8943 & \textbf{0.9667} \\
94 & 0.5090 & 0.4973 & \textbf{0.7051} & \textbf{0.6154} & 0.7803 & \textbf{0.5262} & 0.8091 & \textbf{0.7577} & \textbf{0.9099} & 219 & 0.4998 & 0.0000 & 0.7244 & \textbf{0.7281} & \textbf{0.8478} & \textbf{0.5335} & \textbf{0.7932} & 0.7689 & 0.4976 \\
95 & 0.5115 & 0.0000 & 0.6807 & \textbf{0.7039} & 0.5245 & \textbf{0.6278} & \textbf{0.7547} & 0.5655 & \textbf{0.7660} & 220 & 0.4993 & 0.5041 & \textbf{0.7279} & \textbf{0.7232} & \textbf{0.9321} & \textbf{0.5344} & 0.8996 & 0.9078 & \textbf{0.9676} \\
96 & 0.0000 & 0.0000 & \textbf{0.7093} & \textbf{0.7101} & \textbf{0.8425} & \textbf{0.6716} & 0.7539 & 0.7572 & \textbf{0.9096} & 221 & 0.5028 & 0.0000 & \textbf{0.7329} & \textbf{0.7294} & \textbf{0.9501} & \textbf{0.5314} & 0.9407 & 0.9407 & \textbf{0.9811} \\
97 & 0.5103 & 0.5066 & 0.7570 & \textbf{0.7888} & 0.5766 & 0.5471 & \textbf{0.5400} & 0.5912 & 0.5057 & 222 & 0.0000 & 0.0000 & \textbf{0.7337} & \textbf{0.7220} & \textbf{0.9131} & \textbf{0.8685} & \textbf{0.9150} & 0.8884 & \textbf{0.9581} \\
98 & 0.5133 & 0.5220 & \textbf{0.7674} & \textbf{0.7209} & \textbf{0.5185} & 0.0000 & 0.5204 & 0.5131 & 0.5081 & 223 & 0.5385 & 0.5054 & \textbf{0.7508} & \textbf{0.7522} & \textbf{0.8794} & 0.8711 & 0.8650 & 0.8655 & \textbf{0.9585} \\
99 & 0.4942 & 0.0000 & \textbf{0.6935} & \textbf{0.7841} & 0.7149 & \textbf{0.5462} & 0.6665 & \textbf{0.6481} & 0.5065 & 224 & 0.0000 & 0.0000 & \textbf{0.7415} & \textbf{0.7234} & 0.8931 & \textbf{0.8480} & 0.9043 & \textbf{0.9173} & \textbf{0.9228} \\
100 & 0.5124 & 0.5016 & \textbf{0.7371} & \textbf{0.7229} & 0.7459 & \textbf{0.5660} & \textbf{0.7500} & \textbf{0.7540} & 0.4982 & 225 & 0.5308 & 0.5037 & \textbf{0.7544} & \textbf{0.7268} & \textbf{0.8159} & \textbf{0.8810} & 0.8849 & \textbf{0.8760} & \textbf{0.9344} \\
101 & 0.5044 & 0.4991 & \textbf{0.7426} & 0.6838 & \textbf{0.7269} & 0.5497 & 0.6124 & \textbf{0.5501} & 0.4981 & 226 & 0.5001 & 0.0000 & \textbf{0.6888} & \textbf{0.7125} & 0.8718 & \textbf{0.8485} & \textbf{0.9103} & \textbf{0.9052} & \textbf{0.9359} \\
102 & 0.5616 & 0.5833 & \textbf{0.7042} & \textbf{0.7503} & 0.8182 & \textbf{0.6302} & \textbf{0.8493} & \textbf{0.8458} & 0.4993 & 227 & 0.4998 & 0.0000 & \textbf{0.7312} & \textbf{0.7271} & 0.5226 & 0.7153 & 0.5024 & \textbf{0.5300} & 0.4978 \\
103 & 0.0000 & 0.0000 & \textbf{0.7563} & 0.7548 & 0.5232 & 0.0000 & \textbf{0.6846} & 0.5780 & 0.5075 & 228 & 0.5007 & 0.0000 & \textbf{0.7220} & 0.7212 & 0.5443 & \textbf{0.6669} & 0.4980 & \textbf{0.5521} & 0.5049 \\
104 & 0.0000 & 0.0000 & \textbf{0.7246} & \textbf{0.6963} & 0.5516 & 0.7435 & 0.4982 & 0.4983 & \textbf{0.8482} & 229 & \textbf{0.5145} & 0.0000 & \textbf{0.7327} & 0.7221 & 0.5028 & 0.7295 & 0.4984 & \textbf{0.5295} & 0.0000 \\
105 & 0.5286 & 0.5001 & \textbf{0.6971} & \textbf{0.6670} & \textbf{0.9143} & \textbf{0.5467} & 0.8934 & 0.9095 & \textbf{0.9644} & 230 & 0.5056 & 0.5011 & \textbf{0.7460} & \textbf{0.7295} & 0.6216 & \textbf{0.7136} & 0.7417 & \textbf{0.7445} & 0.5007 \\
106 & 0.5227 & 0.4977 & \textbf{0.7235} & \textbf{0.6982} & 0.9142 & \textbf{0.5551} & 0.8977 & \textbf{0.9048} & \textbf{0.9675} & 231 & 0.0000 & 0.0000 & \textbf{0.7274} & \textbf{0.7458} & \textbf{0.8334} & 0.7644 & 0.5007 & \textbf{0.7694} & \textbf{0.9285} \\
107 & 0.5348 & 0.5037 & \textbf{0.6828} & \textbf{0.6206} & \textbf{0.5701} & \textbf{0.5200} & 0.5246 & 0.5388 & 0.5041 & 232 & 0.0000 & 0.0000 & \textbf{0.7261} & \textbf{0.7415} & \textbf{0.8473} & \textbf{0.7590} & 0.7660 & 0.7663 & 0.0000 \\
108 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} &  \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 233 & 0.5026 & 0.0000 & \textbf{0.7544} & 0.7539 & \textbf{0.5085} & \textbf{0.8085} & 0.5155 & \textbf{0.5288} & 0.5050 \\
109 & 0.5064 & 0.5054 & \textbf{0.7005} & \textbf{0.6951} & 0.8942 & \textbf{0.6141} & 0.9012 & \textbf{0.8940} & \textbf{0.9659} & 234 & 0.5087 & 0.0000 & \textbf{0.7144} & 0.7050 & 0.5033 & \textbf{0.8019} & 0.4980 & \textbf{0.5033} & 0.5081 \\
110 & 0.5100 & 0.5090 & \textbf{0.7230} & \textbf{0.7308} & 0.5085 & 0.6186 & 0.4996 & 0.8042 & \textbf{0.9374} & 235 & 0.5005 & 0.0000 & 0.7356 & 0.7338 & \textbf{0.5105} & \textbf{0.7884} & \textbf{0.5639} & 0.5405 & 0.5083 \\
111 & 0.5100 & 0.5090 & \textbf{0.7238} & \textbf{0.7185} & 0.8157 & \textbf{0.6202} & \textbf{0.8851} & 0.7990 & \textbf{0.9353} & 236 & \textbf{0.5006} & 0.0000 & 0.7559 & 0.7132 & 0.5618 & \textbf{0.7953} & 0.5142 & 0.5026 & \textbf{0.7400} \\
112 & 0.4999 & 0.6029 & \textbf{0.7430} & \textbf{0.7086} & 0.7665 & \textbf{0.5246} & 0.8079 & \textbf{0.7917} & \textbf{0.9119} & 237 & 0.4956 & 0.0000 & \textbf{0.7198} & \textbf{0.7323} & \textbf{0.9515} & \textbf{0.7958} & 0.9353 & \textbf{0.9453} & \textbf{0.9727} \\
113 & 0.5050 & 0.0000 & 0.7514 & \textbf{0.7676} & 0.5099 & 0.5119 & \textbf{0.5464} & 0.5040 & 0.5045 & 238 & 0.5008 & 0.0000 & \textbf{0.7641} & \textbf{0.7097} & 0.7668 & \textbf{0.7640} & 0.8482 & \textbf{0.8675} & \textbf{0.9023} \\
114 & \textbf{0.5022} & 0.0000 & \textbf{0.7657} & 0.7198 & 0.5098 & 0.5395 & 0.5446 & 0.5109 & \textbf{0.6815} & 239 & 0.0000 & 0.0000 & \textbf{0.7302} & 0.6997 & 0.5132 & 0.5175 & 0.5823 & \textbf{0.6470} & \textbf{0.5023} \\
115 & \textbf{0.5022} & 0.0000 & \textbf{0.7390} & 0.7243 & 0.5133 & 0.5317 & 0.5459 & 0.5084 & 0.5115 & 240 & 0.0000 & 0.0000 & \textbf{0.7245} & \textbf{0.6983} & \textbf{0.7052} & 0.5175 & 0.5630 & 0.5544 & 0.5019 \\
116 & 0.4993 & 0.0000 & \textbf{0.7464} & \textbf{0.6804} & 0.5240 & \textbf{0.5508} & \textbf{0.7561} & 0.5733 & 0.5092 & 241 & 0.0000 & 0.0000 & \textbf{0.7149} & \textbf{0.6952} & \textbf{0.9582} & \textbf{0.5161} & \textbf{0.9563} & 0.9564 & \textbf{0.9863} \\
117 & 0.4993 & 0.0000 & 0.6814 & 0.7366 & 0.5331 & 0.5289 & \textbf{0.6781} & 0.5203 & \textbf{0.7659} & 242 & 0.5007 & 0.4999 & \textbf{0.7245} & \textbf{0.7267} & 0.8224 & 0.5106 & \textbf{0.7845} & 0.7952 & \textbf{0.9278} \\
118 & \textbf{0.4993} & 0.0000 & 0.6878 & \textbf{0.7819} & 0.5049 & 0.5229 & 0.7606 & 0.5683 & \textbf{0.7662} & 243 & 0.5013 & 0.5006 & \textbf{0.7299} & \textbf{0.7148} & 0.5368 & 0.5147 & \textbf{0.5473} & 0.6216 & \textbf{0.7626} \\
119 & 0.5274 & 0.0000 & \textbf{0.7786} & \textbf{0.7487} & 0.8705 & \textbf{0.8957} & \textbf{0.8814} & 0.8704 & \textbf{0.9370} & 244 & 0.4997 & 0.4999 & \textbf{0.7258} & \textbf{0.7157} & 0.7669 & 0.5455 & \textbf{0.7635} & 0.7777 & \textbf{0.9279} \\
120 & 0.5333 & 0.5024 & \textbf{0.7744} & 0.7826 & 0.7517 & \textbf{0.8927} & \textbf{0.7581} & 0.7414 & \textbf{0.8523} & 245 & 0.4996 & 0.4999 & \textbf{0.7250} & \textbf{0.7122} & 0.8249 & \textbf{0.5456} & \textbf{0.8317} & 0.8703 & \textbf{0.9309} \\
121 & 0.0000 & 0.0000 & \textbf{0.7200} & \textbf{0.6961} & \textbf{0.7488} & 0.6679 & 0.4998 & 0.5380 & \textbf{0.8474} & 246 & 0.5020 & \textbf{0.5021} & \textbf{0.7241} & \textbf{0.7174} & 0.8265 & \textbf{0.5813} & 0.8190 & \textbf{0.8777} & \textbf{0.9305} \\
122 & 0.0000 & 0.0000 & \textbf{0.7397} & 0.7360 & \textbf{0.5805} & 0.6697 & 0.4991 & 0.5310 & \textbf{0.8485} & 247 & 0.5136 & 0.5005 & 0.7321 & 0.7143 & 0.6542 & 0.5760 & 0.4978 & \textbf{0.5816} & \textbf{0.8236} \\
123 & 0.5016 & 0.5022 & \textbf{0.7322} & \textbf{0.6942} & \textbf{0.8726} & \textbf{0.5054} & 0.8598 & \textbf{0.8999} & 0.5003 & 248 & 0.0000 & 0.0000 & \textbf{0.6372} & \textbf{0.7144} & 0.5062 & 0.5024 & \textbf{0.5043} & 0.5049 & 0.5118 \\
124 & 0.0000 & 0.0000 & \textbf{0.7360} & \textbf{0.6826} & 0.7917 & \textbf{0.6716} & \textbf{0.7540} & 0.7568 & \textbf{0.9096} & 249 & 0.0000 & 0.0000 & \textbf{0.6983} & \textbf{0.7041} & \textbf{0.5773} & 0.0000 & 0.5036 & 0.5055 & 0.5091 \\
125 & 0.0000 & 0.0000 & \textbf{0.7058} & \textbf{0.7248} & 0.8196 & \textbf{0.6735} & 0.7417 & \textbf{0.7466} & \textbf{0.8516} & 250 & 0.0000 & 0.0000 & 0.6692 & \textbf{0.6893} & \textbf{0.5092} & 0.0000 & 0.5031 & \textbf{0.5103} & 0.5108 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|ccccccccc|c|ccccccccc@{}}
\toprule
UCR ID & SPOT & DSPOT & LSTM-VAE & DONUT & AT & TS2Vec & TimesNet & GPT4TS & DCdetector & UCR ID & SPOT & DSPOT & LSTM-VAE & DONUT & AT & TS2Vec & TimesNet & GPT4TS & DCdetector \\ \midrule
1 & 0.0278 & 0.0259 & \textbf{0.8135} & \textbf{0.8001} & 0.6994 & \textbf{0.7010} & 0.7387 & \textbf{0.7450} & \textbf{0.8485} & 126 & 0.0000 & 0.0000 & 0.4779 & \textbf{0.7780} & 0.4152 & \textbf{0.5666} & 0.0052 & \textbf{0.4328} & \textbf{0.6184} \\
2 & 0.0277 & 0.0258 & \textbf{0.8151} & \textbf{0.8173} & 0.5120 & 0.2433 & 0.0068 & 0.0329 & \textbf{0.7367} & 127 & 0.0194 & 0.0141 & \textbf{0.8026} & 0.2723 & 0.0183 & 0.0000 & 0.0159 & 0.0257 & \textbf{0.0453} \\
3 & 0.0276 & 0.0258 & \textbf{0.8236} & \textbf{0.8207} & 0.5215 & \textbf{0.7002} & \textbf{0.5890} & 0.5385 & \textbf{0.7385} & 128 & 0.0194 & 0.0141 & \textbf{0.6531} & \textbf{0.5518} & 0.6670 & 0.0000 & 0.6232 & \textbf{0.7212} & \textbf{0.8582} \\
4 & 0.0085 & 0.0057 & 0.3549 & \textbf{0.8241} & 0.6422 & \textbf{0.5817} & 0.7129 & 0.6560 & \textbf{0.8320} & 129 & 0.0194 & 0.0141 & 0.3065 & \textbf{0.7143} & \textbf{0.2692} & 0.0000 & 0.1314 & 0.2905 & \textbf{0.5724} \\
5 & 0.0000 & 0.0000 & \textbf{0.7399} & \textbf{0.8024} & 0.0170 & 0.0343 & \textbf{0.0395} & \textbf{0.0142} & 0.0135 & 130 & 0.0230 & 0.0123 & 0.5119 & \textbf{0.7987} & \textbf{0.4559} & 0.0000 & 0.3388 & 0.5457 & \textbf{0.7514} \\
6 & 0.0000 & 0.0000 & \textbf{0.8217} & \textbf{0.8731} & 0.0369 & 0.0796 & 0.0255 & 0.0478 & 0.0695 & 131 & 0.0194 & 0.0140 & 0.3263 & \textbf{0.6173} & 0.4608 & 0.0000 & 0.1243 & \textbf{0.5239} & \textbf{0.7560} \\
7 & 0.0000 & 0.0000 & 0.7758 & \textbf{0.9031} & 0.0942 & \textbf{0.0218} & 0.0869 & 0.0375 & 0.0818 & 132 & 0.0000 & 0.0000 & \textbf{0.7774} & 0.6899 & \textbf{0.2128} & 0.0000 & 0.0320 & 0.0653 & \textbf{0.5743} \\
8 & 0.0107 & 0.0000 & 0.2626 & \textbf{0.8759} & 0.1723 & \textbf{0.6203} & \textbf{0.6325} & 0.2600 & 0.0590 & 133 & 0.0000 & 0.0276 & \textbf{0.8093} & 0.7389 & 0.0349 & 0.0000 & 0.1130 & \textbf{0.1896} & 0.0620 \\
9 & \textbf{0.0210} & 0.0000 & \textbf{0.5495} & 0.3002 & 0.1336 & 0.0731 & 0.1427 & 0.0970 & \textbf{0.6618} & 134 & 0.0000 & 0.0000 & 0.5721 & \textbf{0.5544} & \textbf{0.6699} & 0.0438 & 0.5843 & 0.5442 & \textbf{0.8403} \\
10 & 0.0302 & 0.0000 & \textbf{0.8153} & \textbf{0.8436} & 0.0516 & \textbf{0.0217} & \textbf{0.6083} & 0.2708 & \textbf{0.6225} & 135 & 0.0000 & 0.0076 & \textbf{0.8190} & 0.5579 & \textbf{0.1018} & 0.0000 & \textbf{0.0534} & 0.0393 & 0.0260 \\
11 & 0.0583 & 0.0086 & \textbf{0.8559} & \textbf{0.8097} & 0.7123 & \textbf{0.9450} & \textbf{0.7459} & 0.7430 & \textbf{0.8329} & 136 & 0.0000 & 0.0000 & \textbf{0.6774} & \textbf{0.6873} & 0.5080 & 0.0000 & 0.3307 & \textbf{0.5079} & \textbf{0.7832} \\
12 & 0.0700 & 0.0115 & \textbf{0.7828} & \textbf{0.8257} & 0.5218 & \textbf{0.9190} & 0.4958 & \textbf{0.4867} & \textbf{0.6634} & 137 & 0.0000 & 0.0092 & 0.2937 & 0.4101 & \textbf{0.4727} & 0.0000 & 0.1824 & 0.4712 & \textbf{0.7799} \\
13 & 0.0000 & 0.0000 & \textbf{0.7907} & \textbf{0.7755} & 0.3112 & 0.2579 & 0.0072 & \textbf{0.1064} & \textbf{0.6546} & 138 & 0.0000 & 0.0105 & \textbf{0.7710} & 0.6507 & 0.0416 & 0.0000 & 0.0550 & \textbf{0.1376} & \textbf{0.2857} \\
14 & 0.0000 & 0.0000 & \textbf{0.7673} & \textbf{0.8362} & \textbf{0.3163} & \textbf{0.7625} & 0.0050 & 0.0770 & \textbf{0.6180} & 139 & 0.0000 & 0.0000 & \textbf{0.5939} & \textbf{0.7189} & 0.6799 & 0.0000 & 0.6285 & \textbf{0.6034} & \textbf{0.8422} \\
15 & 0.0039 & 0.0147 & \textbf{0.8079} & \textbf{0.8059} & 0.4133 & 0.0151 & \textbf{0.5261} & 0.4846 & 0.0010 & 140 & 0.0000 & \textbf{0.9506} & \textbf{0.3790} & \textbf{0.7618} & 0.8232 & 0.0000 & 0.8001 & 0.8121 & \textbf{0.9109} \\
16 & 0.0000 & 0.0000 & \textbf{0.6460} & \textbf{0.7322} & \textbf{0.6039} & \textbf{0.4923} & 0.5165 & 0.5201 & 0.0064 & 141 & 0.0000 & 0.0000 & 0.3818 & \textbf{0.6067} & \textbf{0.7638} & 0.0529 & 0.6652 & 0.7750 & \textbf{0.8810} \\
17 & 0.0000 & 0.0000 & \textbf{0.6413} & \textbf{0.6153} & 0.4472 & \textbf{0.5763} & 0.4331 & \textbf{0.4389} & \textbf{0.5730} & 142 & 0.0000 & 0.0000 & \textbf{0.7003} & \textbf{0.5994} & 0.6186 & 0.0000 & 0.5264 & \textbf{0.4919} & \textbf{0.8221} \\
18 & 0.0000 & 0.0000 & \textbf{0.6175} & \textbf{0.7324} & 0.0791 & \textbf{0.5621} & 0.0050 & \textbf{0.4278} & \textbf{0.6362} & 143 & 0.0000 & 0.0088 & 0.4980 & \textbf{0.7446} & \textbf{0.5946} & 0.0825 & 0.1688 & 0.0358 & 0.0202 \\
19 & 0.0130 & 0.0141 & 0.6659 & \textbf{0.7759} & 0.0596 & 0.0000 & 0.1038 & 0.0258 & \textbf{0.0293} & 144 & 0.0000 & 0.0000 & \textbf{0.6963} & 0.2636 & \textbf{0.5759} & 0.0000 & 0.1204 & 0.1261 & 0.0261 \\
20 & 0.0419 & 0.0000 & \textbf{0.7055} & \textbf{0.8153} & 0.7025 & 0.0466 & 0.6263 & \textbf{0.7180} & \textbf{0.8643} & 145 & 0.0176 & 0.0017 & \textbf{0.7779} & \textbf{0.8057} & 0.3860 & \textbf{0.5948} & \textbf{0.3973} & 0.4083 & 0.0115 \\
21 & 0.0000 & 0.0069 & 0.3444 & 0.5216 & \textbf{0.1391} & 0.0123 & 0.1085 & 0.2371 & \textbf{0.5595} & 146 & 0.0189 & 0.0017 & \textbf{0.8334} & \textbf{0.7827} & 0.2115 & 0.1112 & 0.0669 & \textbf{0.1910} & 0.0000 \\
22 & 0.0235 & \textbf{0.0062} & \textbf{0.5092} & \textbf{0.6765} & 0.5545 & 0.0000 & 0.4153 & 0.5278 & \textbf{0.7539} & 147 & \textbf{0.5235} & 0.0017 & 0.7796 & \textbf{0.8241} & 0.1375 & \textbf{0.5962} & \textbf{0.3090} & 0.1655 & 0.0026 \\
23 & 0.0125 & 0.0000 & \textbf{0.6049} & \textbf{0.8157} & 0.4633 & 0.0000 & 0.1995 & \textbf{0.5319} & \textbf{0.7685} & 148 & 0.0161 & 0.0018 & \textbf{0.5929} & 0.4537 & 0.3253 & 0.0579 & 0.2379 & \textbf{0.2975} & \textbf{0.6475} \\
24 & 0.0105 & 0.0149 & \textbf{0.8218} & 0.7446 & \textbf{0.3375} & 0.0000 & 0.0245 & 0.0526 & 0.0773 & 149 & 0.0095 & 0.0019 & 0.4007 & \textbf{0.4618} & 0.3110 & 0.0977 & \textbf{0.4732} & 0.5294 & \textbf{0.6442} \\
25 & 0.0309 & \textbf{0.0140} & \textbf{0.7891} & 0.6206 & 0.0251 & 0.0310 & 0.1452 & 0.1686 & 0.0618 & 150 & 0.0095 & 0.0019 & \textbf{0.5081} & \textbf{0.5956} & \textbf{0.5893} & \textbf{0.1279} & 0.0097 & 0.0086 & 0.0070 \\
26 & 0.0152 & 0.0157 & \textbf{0.7641} & \textbf{0.5581} & \textbf{0.6273} & 0.0306 & \textbf{0.5789} & 0.5397 & 0.1019 & 151 & 0.1167 & 0.1496 & \textbf{0.8630} & \textbf{0.7377} & 0.6464 & \textbf{0.6451} & 0.6700 & \textbf{0.6631} & \textbf{0.7373} \\
27 & 0.4626 & 0.0428 & \textbf{0.7661} & \textbf{0.3428} & \textbf{0.0275} & 0.0000 & 0.0273 & \textbf{0.0459} & \textbf{0.0534} & 152 & 0.0094 & 0.0000 & \textbf{0.6659} & \textbf{0.5048} & \textbf{0.6958} & 0.0542 & \textbf{0.7307} & 0.0149 & 0.0110 \\
28 & 0.0000 & 0.0091 & \textbf{0.5813} & \textbf{0.7418} & 0.6303 & \textbf{0.8619} & 0.3585 & 0.5413 & \textbf{0.7952} & 153 & 0.0124 & 0.0000 & \textbf{0.7099} & \textbf{0.5700} & \textbf{0.7579} & 0.0243 & 0.7928 & 0.7314 & \textbf{0.8782} \\
29 & 0.0000 & 0.0104 & \textbf{0.8135} & \textbf{0.7476} & \textbf{0.4764} & 0.0430 & 0.1843 & 0.4433 & \textbf{0.7697} & 154 & 0.0111 & 0.0000 & \textbf{0.8211} & 0.4185 & \textbf{0.2801} & 0.0564 & 0.1410 & 0.0843 & 0.0061 \\
30 & 0.0191 & 0.0000 & \textbf{0.7201} & 0.2208 & 0.0189 & 0.0000 & 0.0767 & \textbf{0.1260} & \textbf{0.2586} & 155 & 0.0129 & 0.0000 & 0.3343 & 0.4456 & 0.5593 & 0.0303 & \textbf{0.6037} & 0.1868 & \textbf{0.6787} \\
31 & 0.0470 & 0.0221 & \textbf{0.5488} & 0.3956 & 0.7021 & 0.0480 & 0.5773 & \textbf{0.5934} & \textbf{0.8447} & 156 & 0.0055 & 0.3735 & \textbf{0.8284} & 0.6057 & \textbf{0.4145} & 0.0000 & 0.2067 & 0.1407 & \textbf{0.7277} \\
32 & 0.0076 & \textbf{0.6255} & \textbf{0.7515} & \textbf{0.4692} & 0.8118 & 0.0000 & \textbf{0.8287} & 0.8131 & \textbf{0.9216} & 157 & 0.0055 & 0.0000 & \textbf{0.7787} & \textbf{0.7421} & 0.0126 & 0.0000 & 0.0173 & \textbf{0.0371} & 0.0429 \\
33 & 0.0000 & 0.0000 & \textbf{0.6443} & \textbf{0.8202} & \textbf{0.7652} & 0.0000 & 0.6201 & \textbf{0.7634} & \textbf{0.8551} & 158 & 0.0055 & 0.0000 & \textbf{0.6233} & \textbf{0.7368} & \textbf{0.4039} & 0.0000 & 0.1757 & 0.2691 & 0.0333 \\
34 & 0.0000 & 0.0000 & \textbf{0.6326} & 0.3477 & 0.5383 & 0.0000 & 0.5119 & \textbf{0.4994} & \textbf{0.8094} & 159 & 0.0055 & 0.0000 & \textbf{0.8557} & 0.3388 & \textbf{0.1937} & 0.0000 & \textbf{0.1690} & 0.0886 & 0.0295 \\
35 & 0.0000 & 0.0000 & \textbf{0.7900} & \textbf{0.8353} & \textbf{0.6380} & 0.0086 & 0.3171 & 0.0345 & \textbf{0.7630} & 160 & 0.0055 & 0.5982 & \textbf{0.5265} & \textbf{0.5719} & \textbf{0.3709} & 0.0000 & 0.5538 & 0.3113 & \textbf{0.7298} \\
36 & 0.0000 & 0.0193 & 0.3553 & \textbf{0.7667} & \textbf{0.5083} & 0.0000 & 0.1054 & 0.1185 & 0.0261 & 161 & \textbf{0.0237} & 0.0000 & \textbf{0.7876} & \textbf{0.7161} & \textbf{0.7629} & \textbf{0.4797} & 0.6690 & 0.6862 & 0.0329 \\
37 & 0.0335 & 0.0052 & \textbf{0.7661} & \textbf{0.8051} & 0.3800 & \textbf{0.5938} & \textbf{0.3975} & 0.4078 & \textbf{0.4202} & 162 & 0.0418 & 0.0000 & 0.7315 & \textbf{0.7283} & 0.1416 & \textbf{0.8041} & \textbf{0.6004} & \textbf{0.4693} & 0.0000 \\
38 & 0.0238 & 0.0000 & \textbf{0.7987} & 0.2734 & \textbf{0.3273} & \textbf{0.5611} & 0.0324 & 0.1366 & 0.0000 & 163 & 0.0000 & 0.0000 & \textbf{0.7906} & \textbf{0.6853} & \textbf{0.4736} & \textbf{0.7422} & \textbf{0.4534} & \textbf{0.4637} & 0.0106 \\
39 & 0.0159 & 0.0017 & \textbf{0.8205} & \textbf{0.7824} & 0.1846 & 0.5067 & \textbf{0.3103} & 0.1651 & 0.0026 & 164 & 0.0000 & 0.0000 & \textbf{0.6904} & 0.3137 & \textbf{0.2402} & 0.1819 & 0.0029 & 0.0307 & \textbf{0.5316} \\
40 & 0.0225 & 0.0036 & \textbf{0.6340} & \textbf{0.5914} & \textbf{0.4562} & 0.0602 & 0.2415 & 0.2894 & \textbf{0.6475} & 165 & 0.0000 & 0.0000 & \textbf{0.7667} & \textbf{0.3451} & 0.1003 & 0.3993 & 0.0030 & 0.0033 & 0.0029 \\
41 & 0.0174 & 0.0019 & \textbf{0.5862} & \textbf{0.5604} & 0.2756 & 0.1441 & \textbf{0.4495} & 0.5300 & \textbf{0.6313} & 166 & 0.0000 & 0.0000 & \textbf{0.7952} & 0.3143 & 0.1692 & \textbf{0.7775} & 0.0082 & \textbf{0.3992} & \textbf{0.4736} \\
42 & 0.0173 & 0.0038 & 0.4063 & \textbf{0.4515} & 0.5951 & 0.0264 & 0.0098 & \textbf{0.5166} & \textbf{0.7602} & 167 & 0.0311 & 0.0337 & \textbf{0.7528} & \textbf{0.5424} & \textbf{0.6719} & 0.0048 & 0.5450 & 0.6117 & \textbf{0.7471} \\
43 & 0.1270 & 0.1386 & \textbf{0.7775} & \textbf{0.8216} & 0.5840 & \textbf{0.6496} & 0.6670 & \textbf{0.6585} & \textbf{0.7302} & 168 & 0.0291 & 0.0266 & \textbf{0.7699} & \textbf{0.4801} & 0.6324 & \textbf{0.3014} & 0.5525 & \textbf{0.5943} & \textbf{0.7340} \\
44 & \textbf{0.0087} & 0.0000 & \textbf{0.7108} & \textbf{0.6674} & 0.6909 & 0.1131 & \textbf{0.7336} & 0.6664 & 0.0110 & 169 & 0.0223 & 0.0228 & \textbf{0.6618} & \textbf{0.6961} & 0.7984 & \textbf{0.2585} & 0.7588 & \textbf{0.7714} & \textbf{0.8443} \\
45 & 0.0128 & 0.0000 & \textbf{0.6687} & \textbf{0.7690} & 0.7434 & 0.0271 & 0.7762 & \textbf{0.7390} & \textbf{0.8687} & 170 & 0.0126 & 0.0077 & \textbf{0.7007} & \textbf{0.6764} & 0.1568 & \textbf{0.4952} & 0.0778 & \textbf{0.2618} & 0.0073 \\
46 & 0.0105 & 0.0000 & \textbf{0.3146} & \textbf{0.7586} & 0.2216 & 0.0624 & \textbf{0.1175} & 0.0787 & 0.0192 & 171 & 0.0148 & 0.0077 & \textbf{0.6363} & \textbf{0.4465} & 0.7629 & \textbf{0.0891} & 0.7548 & \textbf{0.7648} & \textbf{0.8439} \\
47 & 0.0298 & 0.0000 & \textbf{0.6587} & \textbf{0.7848} & \textbf{0.5638} & 0.0525 & \textbf{0.5926} & 0.1874 & 0.0287 & 172 & 0.0120 & 0.0070 & \textbf{0.6566} & \textbf{0.6688} & 0.8513 & \textbf{0.5539} & 0.8144 & 0.8475 & \textbf{0.8799} \\
48 & 0.0000 & 0.0000 & \textbf{0.8569} & 0.4472 & \textbf{0.5392} & 0.0000 & 0.1774 & 0.1623 & \textbf{0.7137} & 173 & 0.0730 & 0.0062 & 0.6541 & \textbf{0.7497} & 0.0664 & \textbf{0.0062} & 0.0354 & 0.0576 & \textbf{0.4325} \\
49 & 0.0000 & 0.0000 & 0.7295 & \textbf{0.7521} & 0.0188 & 0.0000 & 0.0105 & \textbf{0.0370} & 0.0268 & 174 & 0.0806 & 0.0068 & \textbf{0.7166} & \textbf{0.7410} & \textbf{0.3777} & 0.0160 & \textbf{0.4006} & 0.0191 & \textbf{0.4230} \\
50 & \textbf{0.0058} & 0.0000 & \textbf{0.8244} & 0.6333 & 0.1098 & 0.0000 & 0.1642 & 0.1927 & \textbf{0.7288} & 175 & 0.0975 & 0.0090 & 0.2954 & \textbf{0.7953} & \textbf{0.3976} & \textbf{0.5344} & 0.2178 & 0.1859 & 0.0508 \\
51 & 0.0000 & 0.0000 & 0.3128 & \textbf{0.3230} & \textbf{0.1911} & 0.0000 & 0.1495 & 0.0874 & \textbf{0.0280} & 176 & 0.0588 & \textbf{0.0050} & 0.2868 & 0.3195 & 0.2291 & 0.0364 & 0.0509 & 0.0326 & \textbf{0.5580} \\
52 & 0.0168 & 0.0110 & \textbf{0.7756} & \textbf{0.8128} & 0.3826 & 0.0000 & \textbf{0.4698} & 0.2736 & \textbf{0.7199} & 177 & 0.0749 & \textbf{0.4106} & 0.2645 & \textbf{0.2887} & 0.0217 & 0.0211 & \textbf{0.3147} & 0.0344 & 0.0067 \\
53 & 0.0237 & \textbf{0.0085} & 0.3653 & \textbf{0.9009} & 0.7133 & \textbf{0.5046} & 0.0373 & 0.6856 & \textbf{0.8681} & 178 & 0.0000 & 0.0000 & \textbf{0.7108} & \textbf{0.5903} & 0.5270 & \textbf{0.3856} & 0.5759 & \textbf{0.5800} & 0.0114 \\
54 & 0.0419 & 0.0000 & 0.7211 & \textbf{0.7576} & 0.3034 & \textbf{0.7768} & \textbf{0.6081} & \textbf{0.4747} & 0.0000 & 179 & 0.0013 & 0.0000 & \textbf{0.7704} & \textbf{0.5231} & 0.5986 & \textbf{0.3808} & 0.6267 & \textbf{0.6169} & 0.0000 \\
55 & 0.0000 & 0.0000 & \textbf{0.7019} & 0.4269 & 0.3525 & \textbf{0.7500} & \textbf{0.4543} & \textbf{0.4605} & 0.0104 & 180 & 0.0704 & 0.0037 & \textbf{0.5138} & 0.2862 & \textbf{0.5614} & 0.1882 & 0.0050 & 0.3961 & 0.0000 \\
56 & 0.0000 & 0.0000 & \textbf{0.8273} & \textbf{0.5236} & 0.1142 & 0.1830 & 0.0029 & \textbf{0.0308} & \textbf{0.5383} & 181 & 0.0261 & 0.0032 & \textbf{0.6214} & \textbf{0.7188} & 0.6778 & 0.1882 & 0.6330 & \textbf{0.6663} & \textbf{0.8110} \\
57 & 0.0000 & 0.0000 & \textbf{0.7701} & \textbf{0.6154} & 0.1484 & 0.4204 & 0.0030 & 0.0033 & 0.0029 & 182 & 0.0068 & 0.0000 & \textbf{0.4644} & \textbf{0.4471} & \textbf{0.7311} & \textbf{0.4343} & 0.6629 & 0.6697 & \textbf{0.8039} \\
58 & 0.0000 & 0.0000 & \textbf{0.7168} & 0.3056 & 0.4063 & \textbf{0.8218} & 0.0028 & \textbf{0.3968} & \textbf{0.4754} & 183 & 0.0000 & 0.0000 & \textbf{0.5775} & \textbf{0.6051} & \textbf{0.7279} & \textbf{0.4369} & 0.7178 & 0.7105 & \textbf{0.8365} \\
59 & 0.0167 & 0.0060 & \textbf{0.7317} & \textbf{0.6210} & 0.5847 & \textbf{0.2370} & 0.5372 & \textbf{0.6057} & 0.0050 & 184 & 0.0000 & 0.0013 & \textbf{0.5290} & \textbf{0.6398} & 0.7680 & \textbf{0.1727} & 0.7644 & \textbf{0.7664} & \textbf{0.8081} \\
60 & 0.0091 & 0.0076 & \textbf{0.7324} & \textbf{0.6374} & \textbf{0.6283} & \textbf{0.2005} & 0.5597 & 0.5940 & \textbf{0.7569} & 185 & 0.0000 & 0.0000 & \textbf{0.8193} & 0.2995 & \textbf{0.0128} & 0.0012 & \textbf{0.0576} & 0.0396 & 0.0003 \\
61 & 0.0045 & 0.0059 & \textbf{0.6464} & \textbf{0.5031} & 0.7849 & \textbf{0.0987} & 0.7587 & \textbf{0.7723} & \textbf{0.8490} & 186 & 0.0000 & 0.0000 & \textbf{0.8040} & 0.2884 & \textbf{0.3469} & 0.0000 & 0.0191 & 0.0037 & \textbf{0.5266} \\
62 & 0.0068 & 0.0102 & \textbf{0.7826} & \textbf{0.6704} & 0.2130 & \textbf{0.2671} & 0.0772 & \textbf{0.2428} & 0.0130 & 187 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
63 & 0.0101 & 0.0106 & \textbf{0.6343} & \textbf{0.4304} & 0.7902 & 0.0182 & 0.7552 & \textbf{0.7732} & \textbf{0.8584} & 188 & \textbf{0.0000} & \textbf{0.0012} & \textbf{0.8076} & \textbf{0.7076} & \textbf{0.0013} & \textbf{0.0036} & \textbf{0.0003} & \textbf{0.0003} & \textbf{0.0093} \\
64 & 0.0075 & \textbf{0.7106} & \textbf{0.7952} & \textbf{0.6465} & 0.8280 & \textbf{0.0826} & 0.8120 & 0.8376 & \textbf{0.8840} & 189 & 0.0000 & 0.0013 & \textbf{0.7443} & 0.2935 & \textbf{0.0035} & 0.0017 & 0.0003 & 0.0003 & 0.0188 \\
65 & 0.0309 & 0.0000 & \textbf{0.7503} & 0.2808 & 0.0412 & \textbf{0.0062} & 0.0394 & 0.0650 & 0.0268 & 190 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.3153} & \textbf{0.6792} & \textbf{0.0013} & \textbf{0.0024} & \textbf{0.0003} & \textbf{0.0007} & \textbf{0.0119} \\
66 & 0.0622 & 0.0068 & \textbf{0.7599} & \textbf{0.6146} & \textbf{0.2864} & 0.0000 & 0.3186 & 0.0166 & \textbf{0.4751} & 191 & 0.0000 & 0.0012 & 0.3048 & \textbf{0.5304} & 0.2459 & \textbf{0.3208} & \textbf{0.3968} & 0.3965 & \textbf{0.4167} \\
67 & 0.3942 & 0.0583 & \textbf{0.8563} & 0.6712 & \textbf{0.5598} & 0.0656 & 0.2983 & 0.1758 & 0.0211 & 192 & 0.0000 & 0.0000 & \textbf{0.7060} & \textbf{0.7828} & 0.4120 & \textbf{0.7934} & 0.4840 & \textbf{0.5233} & \textbf{0.5520} \\
68 & 0.0768 & 0.0298 & \textbf{0.5417} & \textbf{0.7060} & \textbf{0.2556} & 0.0165 & 0.0464 & 0.0324 & 0.0202 & 193 & 0.0263 & 0.0159 & \textbf{0.6863} & \textbf{0.5881} & \textbf{0.4769} & \textbf{0.6287} & 0.4226 & 0.4351 & 0.0000 \\
69 & 0.0319 & \textbf{0.4084} & 0.2316 & \textbf{0.7681} & 0.0134 & 0.0779 & \textbf{0.2622} & 0.0305 & 0.0355 & 194 & 0.0007 & 0.0004 & \textbf{0.7113} & \textbf{0.7944} & 0.4575 & \textbf{0.2221} & \textbf{0.5331} & \textbf{0.5251} & 0.0066 \\
70 & 0.0000 & 0.0000 & \textbf{0.8058} & \textbf{0.5993} & 0.4968 & \textbf{0.3892} & 0.5721 & \textbf{0.5814} & \textbf{0.6719} & 195 & \textbf{0.0110} & 0.0000 & \textbf{0.6477} & \textbf{0.7041} & 0.6366 & \textbf{0.5165} & 0.6861 & 0.6617 & \textbf{0.7518} \\
71 & 0.0013 & 0.0000 & \textbf{0.6381} & \textbf{0.5082} & 0.5888 & \textbf{0.3808} & 0.6249 & \textbf{0.6169} & 0.0000 & 196 & 0.0044 & 0.0035 & \textbf{0.6950} & \textbf{0.6436} & \textbf{0.7068} & \textbf{0.4552} & 0.6442 & 0.6557 & 0.0000 \\
72 & 0.0743 & 0.0062 & \textbf{0.4801} & \textbf{0.6123} & \textbf{0.4801} & 0.1915 & 0.0051 & \textbf{0.3955} & 0.0000 & 197 & 0.0000 & 0.0000 & \textbf{0.8119} & 0.4650 & 0.1247 & 0.0270 & \textbf{0.2617} & 0.1533 & 0.0030 \\
73 & 0.0165 & 0.0023 & \textbf{0.5194} & \textbf{0.4572} & 0.6576 & \textbf{0.1802} & \textbf{0.6434} & 0.6703 & \textbf{0.8293} & 198 & 0.0000 & 0.0000 & \textbf{0.4999} & \textbf{0.6780} & \textbf{0.7715} & 0.0317 & 0.7618 & 0.7693 & \textbf{0.8051} \\
74 & 0.0068 & 0.0000 & \textbf{0.5005} & \textbf{0.4481} & \textbf{0.7412} & \textbf{0.4303} & 0.6635 & 0.6692 & 0.0112 & 199 & 0.0000 & 0.0000 & \textbf{0.6994} & \textbf{0.7036} & \textbf{0.5712} & 0.0183 & 0.0142 & 0.5095 & 0.0030 \\
75 & 0.0000 & 0.0000 & \textbf{0.4468} & \textbf{0.5933} & \textbf{0.7628} & \textbf{0.4369} & 0.7144 & 0.7082 & \textbf{0.8330} & 200 & 0.0000 & 0.0000 & \textbf{0.8056} & 0.7887 & 0.0075 & 0.0040 & \textbf{0.0461} & \textbf{0.0256} & 0.0116 \\
76 & 0.0011 & 0.0020 & \textbf{0.5679} & \textbf{0.5289} & 0.7556 & \textbf{0.0525} & 0.7596 & \textbf{0.7601} & \textbf{0.7888} & 201 & 0.0000 & 0.0000 & \textbf{0.7934} & 0.2833 & 0.0046 & 0.0000 & \textbf{0.1757} & 0.0112 & 0.0204 \\
77 & 0.0004 & 0.0000 & \textbf{0.8237} & 0.2928 & \textbf{0.0122} & 0.0040 & \textbf{0.0468} & 0.0673 & 0.0179 & 202 & 0.0000 & 0.0000 & \textbf{0.5994} & \textbf{0.6621} & 0.0283 & 0.0000 & \textbf{0.0953} & 0.0309 & \textbf{0.0107} \\
78 & 0.0018 & 0.0010 & \textbf{0.5972} & \textbf{0.7784} & \textbf{0.3583} & 0.0094 & 0.0128 & 0.0041 & \textbf{0.5258} & 203 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
79 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 204 & 0.0000 & 0.0000 & 0.3893 & \textbf{0.7151} & \textbf{0.1098} & 0.0000 & \textbf{0.5618} & 0.1165 & 0.0152 \\
80 & 0.0023 & 0.0017 & \textbf{0.8148} & 0.6888 & \textbf{0.0103} & 0.0116 & 0.0003 & 0.0003 & 0.0105 & 205 & 0.0000 & 0.0000 & 0.5487 & \textbf{0.6483} & 0.1283 & 0.0000 & 0.0302 & \textbf{0.0963} & \textbf{0.4936} \\
81 & \textbf{0.0008} & \textbf{0.0005} & \textbf{0.3194} & \textbf{0.7456} & \textbf{0.0026} & \textbf{0.0083} & \textbf{0.0003} & \textbf{0.0005} & \textbf{0.0120} & 206 & 0.0000 & 0.0000 & 0.6566 & \textbf{0.7750} & 0.1596 & 0.0000 & \textbf{0.4643} & 0.0812 & \textbf{0.5090} \\
82 & \textbf{0.0010} & \textbf{0.0000} & \textbf{0.8191} & \textbf{0.7758} & \textbf{0.0037} & \textbf{0.0028} & \textbf{0.0003} & \textbf{0.0024} & \textbf{0.0004} & 207 & 0.0497 & 0.3888 & 0.6990 & \textbf{0.8290} & \textbf{0.1817} & \textbf{0.5767} & 0.3141 & 0.0533 & \textbf{0.4161} \\
83 & 0.0016 & 0.0026 & \textbf{0.5543} & 0.3060 & 0.1460 & 0.0089 & \textbf{0.3961} & \textbf{0.3971} & \textbf{0.0082} & 208 & 0.0000 & 0.0000 & 0.5632 & 0.3079 & \textbf{0.2621} & \textbf{0.9570} & 0.2088 & 0.0750 & \textbf{0.3746} \\
84 & 0.0000 & 0.0000 & \textbf{0.7573} & \textbf{0.7919} & 0.2147 & \textbf{0.7949} & 0.4855 & \textbf{0.5236} & \textbf{0.5654} & 209 & 0.0000 & 0.0000 & \textbf{0.6088} & \textbf{0.5988} & 0.6129 & \textbf{0.3659} & \textbf{0.6593} & \textbf{0.6642} & 0.0084 \\
85 & 0.0330 & 0.0159 & \textbf{0.7157} & \textbf{0.6478} & 0.4302 & \textbf{0.5239} & 0.4081 & \textbf{0.4354} & 0.0000 & 210 & 0.0049 & 0.0005 & 0.4094 & \textbf{0.5682} & 0.0791 & 0.0364 & 0.0498 & \textbf{0.1511} & \textbf{0.4427} \\
86 & 0.0000 & 0.0004 & 0.3214 & \textbf{0.6848} & 0.4746 & \textbf{0.2550} & \textbf{0.5241} & 0.5238 & 0.0095 & 211 & 0.0055 & 0.0005 & \textbf{0.6991} & \textbf{0.7175} & \textbf{0.1810} & \textbf{0.4660} & 0.0668 & 0.1392 & 0.0061 \\
87 & \textbf{0.0130} & 0.0000 & \textbf{0.7524} & \textbf{0.6643} & 0.6294 & \textbf{0.5165} & 0.6867 & 0.6545 & \textbf{0.7558} & 212 & \textbf{0.0094} & 0.0000 & \textbf{0.2937} & \textbf{0.7809} & 0.0166 & 0.0578 & 0.0094 & 0.0118 & 0.0000 \\
88 & 0.0046 & 0.0035 & \textbf{0.4709} & \textbf{0.5943} & \textbf{0.6663} & \textbf{0.4573} & 0.6440 & 0.6583 & 0.0000 & 213 & 0.0005 & 0.0000 & \textbf{0.6622} & \textbf{0.4246} & 0.4884 & \textbf{0.1766} & 0.5189 & \textbf{0.5149} & \textbf{0.5858} \\
89 & 0.0000 & 0.0000 & 0.4824 & \textbf{0.7009} & 0.1269 & 0.0092 & \textbf{0.2682} & 0.1329 & 0.0030 & 214 & 0.0000 & 0.0000 & \textbf{0.7384} & \textbf{0.5997} & 0.5520 & \textbf{0.1467} & \textbf{0.5538} & 0.5455 & \textbf{0.6398} \\
90 & 0.0000 & 0.0012 & \textbf{0.7178} & \textbf{0.5683} & 0.7732 & 0.0209 & \textbf{0.7638} & 0.7775 & \textbf{0.8158} & 215 & 0.0108 & 0.0000 & \textbf{0.7374} & \textbf{0.7814} & 0.5505 & \textbf{0.1492} & \textbf{0.5467} & 0.5438 & \textbf{0.6329} \\
91 & 0.0000 & 0.0000 & 0.3520 & \textbf{0.7563} & \textbf{0.5705} & 0.0133 & 0.5213 & 0.5139 & 0.0051 & 216 & 0.0023 & 0.0000 & \textbf{0.7381} & \textbf{0.6992} & \textbf{0.5906} & \textbf{0.1580} & 0.5475 & 0.5451 & \textbf{0.6370} \\
92 & 0.0000 & 0.0009 & \textbf{0.8043} & 0.2860 & \textbf{0.0125} & 0.0040 & \textbf{0.0448} & 0.0259 & 0.0122 & 217 & 0.0000 & 0.0000 & \textbf{0.5808} & \textbf{0.5934} & 0.5500 & 0.0625 & 0.5455 & \textbf{0.5459} & \textbf{0.6427} \\
93 & 0.0280 & 0.0260 & \textbf{0.7017} & \textbf{0.4327} & 0.7556 & \textbf{0.2647} & 0.7718 & \textbf{0.7450} & \textbf{0.8442} & 218 & 0.0004 & 0.0000 & \textbf{0.5873} & \textbf{0.5222} & \textbf{0.5890} & \textbf{0.1531} & 0.5470 & 0.5466 & \textbf{0.6341} \\
94 & 0.0428 & 0.0190 & \textbf{0.7895} & \textbf{0.6066} & 0.6740 & \textbf{0.2239} & 0.7195 & \textbf{0.6456} & \textbf{0.8269} & 219 & 0.0004 & 0.0000 & 0.3188 & \textbf{0.7360} & \textbf{0.4153} & \textbf{0.3427} & \textbf{0.3504} & 0.3220 & 0.0006 \\
95 & 0.0341 & 0.0000 & 0.5363 & \textbf{0.7483} & 0.1221 & \textbf{0.6368} & \textbf{0.6447} & 0.2669 & \textbf{0.6681} & 220 & 0.0011 & 0.0110 & \textbf{0.5087} & \textbf{0.6907} & \textbf{0.5970} & \textbf{0.2172} & 0.5555 & 0.5638 & \textbf{0.6286} \\
96 & 0.0000 & 0.0000 & \textbf{0.6465} & \textbf{0.6951} & \textbf{0.6383} & \textbf{0.4942} & 0.5139 & 0.5220 & \textbf{0.7220} & 221 & 0.0107 & 0.0000 & \textbf{0.6750} & \textbf{0.6448} & \textbf{0.6937} & \textbf{0.1535} & 0.6780 & 0.6773 & \textbf{0.7251} \\
97 & 0.0272 & 0.0198 & 0.5832 & \textbf{0.8311} & 0.2303 & 0.0929 & \textbf{0.1360} & 0.2657 & 0.0297 & 222 & 0.0000 & 0.0000 & \textbf{0.4295} & \textbf{0.4801} & \textbf{0.5905} & \textbf{0.5500} & \textbf{0.5797} & 0.5562 & \textbf{0.6010} \\
98 & 0.0283 & 0.0466 & \textbf{0.3514} & \textbf{0.6940} & \textbf{0.0557} & 0.0000 & 0.0618 & 0.0419 & 0.0279 & 223 & 0.0795 & 0.0159 & \textbf{0.5759} & \textbf{0.4588} & \textbf{0.5892} & 0.4296 & 0.5437 & 0.5566 & \textbf{0.6531} \\
99 & 0.0140 & 0.0000 & \textbf{0.6611} & \textbf{0.6710} & 0.6023 & \textbf{0.3691} & 0.5320 & \textbf{0.4982} & 0.0692 & 224 & 0.0000 & 0.0000 & \textbf{0.6552} & \textbf{0.6152} & 0.6031 & \textbf{0.8802} & 0.5943 & \textbf{0.6297} & \textbf{0.5035} \\
100 & 0.0266 & 0.0052 & \textbf{0.8181} & \textbf{0.8041} & 0.3888 & \textbf{0.6178} & \textbf{0.3964} & \textbf{0.4074} & 0.0030 & 225 & 0.0623 & 0.0101 & \textbf{0.6461} & \textbf{0.7484} & \textbf{0.4727} & \textbf{0.8531} & 0.5204 & \textbf{0.5141} & \textbf{0.5765} \\
101 & 0.0144 & 0.0036 & \textbf{0.4444} & 0.3209 & \textbf{0.4348} & 0.0964 & 0.2457 & \textbf{0.1234} & 0.0048 & 226 & 0.0035 & 0.0000 & \textbf{0.7049} & \textbf{0.5903} & 0.5640 & \textbf{0.8035} & \textbf{0.6493} & \textbf{0.6367} & \textbf{0.6710} \\
102 & 0.1216 & 0.1542 & \textbf{0.5044} & \textbf{0.7705} & 0.6469 & \textbf{0.6460} & \textbf{0.6663} & \textbf{0.6565} & 0.0096 & 227 & 0.0018 & 0.0000 & \textbf{0.3192} & \textbf{0.6906} & 0.0414 & 0.3039 & 0.0090 & \textbf{0.0538} & 0.0021 \\
103 & 0.0000 & 0.0000 & \textbf{0.8252} & 0.4425 & 0.1097 & 0.0000 & \textbf{0.5261} & 0.2812 & 0.0497 & 228 & 0.0018 & 0.0000 & \textbf{0.3096} & \textbf{0.7483} & 0.0600 & \textbf{0.7029} & 0.0012 & \textbf{0.0703} & 0.0102 \\
104 & 0.0000 & 0.0000 & \textbf{0.6825} & \textbf{0.7155} & 0.1003 & 0.4341 & 0.0030 & 0.0033 & \textbf{0.5360} & 229 & \textbf{0.5285} & 0.0000 & \textbf{0.7788} & 0.7716 & 0.0072 & \textbf{0.8161} & 0.0017 & \textbf{0.0403} & 0.0000 \\
105 & 0.0690 & 0.0157 & \textbf{0.6361} & \textbf{0.4880} & \textbf{0.7821} & \textbf{0.2108} & 0.7520 & 0.7720 & \textbf{0.8496} & 230 & 0.0141 & 0.0050 & \textbf{0.7850} & \textbf{0.6666} & 0.2056 & \textbf{0.6656} & 0.3731 & \textbf{0.3794} & 0.0070 \\
106 & 0.0583 & 0.0100 & \textbf{0.4705} & \textbf{0.6414} & 0.7786 & \textbf{0.2237} & 0.7527 & \textbf{0.7618} & \textbf{0.8522} & 231 & 0.0000 & 0.0000 & \textbf{0.5107} & \textbf{0.5422} & \textbf{0.5628} & 0.3789 & 0.0094 & \textbf{0.4765} & \textbf{0.6463} \\
107 & 0.0762 & 0.0180 & \textbf{0.4623} & \textbf{0.5970} & \textbf{0.2703} & \textbf{0.0491} & 0.1083 & 0.1630 & 0.0211 & 232 & 0.0000 & 0.0000 & \textbf{0.5421} & \textbf{0.6799} & \textbf{0.5851} & \textbf{0.5656} & 0.4781 & 0.4724 & 0.0000 \\
108 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} &  \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 233 & 0.0053 & 0.0000 & \textbf{0.8388} & 0.8284 & \textbf{0.0126} & \textbf{0.3826} & 0.0205 & \textbf{0.0352} & 0.0101 \\
109 & 0.0276 & 0.0260 & \textbf{0.4579} & \textbf{0.5782} & 0.7561 & \textbf{0.2665} & 0.7589 & \textbf{0.7453} & \textbf{0.8508} & 234 & 0.0174 & 0.0000 & \textbf{0.8019} & 0.6600 & 0.0067 & \textbf{0.8726} & 0.0009 & \textbf{0.0066} & 0.0122 \\
110 & 0.0275 & 0.0258 & \textbf{0.6221} & \textbf{0.7413} & 0.0312 & 0.2475 & 0.0085 & 0.5459 & \textbf{0.7330} & 235 & 0.0011 & 0.0000 & 0.3221 & \textbf{0.6843} & \textbf{0.0147} & \textbf{0.3669} & \textbf{0.0740} & 0.0479 & 0.0126 \\
111 & 0.0275 & 0.0259 & \textbf{0.5985} & \textbf{0.6513} & 0.5699 & \textbf{0.3588} & \textbf{0.6620} & 0.5392 & \textbf{0.7415} & 236 & \textbf{0.0017} & 0.0000 & 0.3405 & 0.7338 & 0.0786 & \textbf{0.8057} & 0.0209 & 0.0067 & \textbf{0.2936} \\
112 & 0.0251 & 0.2241 & \textbf{0.7203} & \textbf{0.4818} & 0.6575 & \textbf{0.2125} & 0.7187 & \textbf{0.6889} & \textbf{0.8337} & 237 & 0.0017 & 0.0000 & \textbf{0.5723} & \textbf{0.6253} & \textbf{0.7921} & \textbf{0.6389} & 0.7680 & \textbf{0.7805} & \textbf{0.8020} \\
113 & 0.0104 & 0.0000 & 0.7947 & \textbf{0.7949} & 0.0326 & 0.0238 & \textbf{0.1467} & 0.0146 & 0.0135 & 238 & 0.0039 & 0.0000 & \textbf{0.6429} & \textbf{0.7282} & 0.3917 & \textbf{0.5556} & 0.4899 & \textbf{0.5163} & \textbf{0.5829} \\
114 & \textbf{0.0104} & 0.0000 & \textbf{0.8486} & 0.3259 & 0.0437 & 0.0795 & 0.1767 & 0.0473 & \textbf{0.4702} & 239 & 0.0000 & 0.0000 & \textbf{0.5868} & 0.2875 & 0.0163 & 0.0346 & 0.0875 & \textbf{0.1542} & \textbf{0.0048} \\
115 & \textbf{0.0104} & 0.0000 & \textbf{0.8253} & 0.3156 & 0.0572 & 0.0659 & 0.1855 & 0.0370 & 0.0532 & 240 & 0.0000 & 0.0000 & \textbf{0.3119} & \textbf{0.4816} & \textbf{0.2179} & 0.0346 & 0.0684 & 0.0595 & 0.0038 \\
116 & 0.0104 & 0.0000 & \textbf{0.8319} & \textbf{0.7668} & 0.1188 & \textbf{0.5810} & \textbf{0.6463} & 0.2884 & 0.0515 & 241 & 0.0000 & 0.0000 & \textbf{0.5975} & \textbf{0.5374} & \textbf{0.7922} & \textbf{0.0645} & \textbf{0.6232} & 0.6253 & \textbf{0.7260} \\
117 & 0.0104 & 0.0000 & 0.6263 & \textbf{0.6905} & 0.1588 & 0.1881 & \textbf{0.5256} & 0.1049 & \textbf{0.6618} & 242 & 0.0030 & 0.0026 & \textbf{0.7417} & \textbf{0.7701} & 0.4130 & 0.0224 & \textbf{0.3747} & 0.3845 & \textbf{0.5717} \\
118 & \textbf{0.0104} & 0.0000 & 0.4933 & \textbf{0.6270} & 0.0263 & 0.0556 & 0.6653 & 0.2770 & \textbf{0.6747} & 243 & 0.0031 & 0.0031 & \textbf{0.7785} & \textbf{0.8024} & 0.0444 & 0.0293 & \textbf{0.0565} & 0.1397 & \textbf{0.2960} \\
119 & 0.0672 & 0.0000 & \textbf{0.7110} & \textbf{0.6595} & 0.7382 & \textbf{0.8580} & \textbf{0.7410} & 0.7402 & \textbf{0.8234} & 244 & 0.0007 & 0.0026 & \textbf{0.6083} & \textbf{0.4696} & 0.3422 & 0.0856 & \textbf{0.3420} & 0.3569 & \textbf{0.5202} \\
120 & 0.0874 & 0.0115 & \textbf{0.8259} & 0.4332 & 0.4982 & \textbf{0.8909} & \textbf{0.5014} & 0.4896 & \textbf{0.6817} & 245 & 0.0007 & 0.0026 & \textbf{0.7328} & \textbf{0.6763} & 0.4141 & \textbf{0.5017} & \textbf{0.4295} & 0.4737 & \textbf{0.5233} \\
121 & 0.0000 & 0.0000 & \textbf{0.7976} & \textbf{0.7308} & \textbf{0.5070} & 0.2579 & 0.0074 & 0.1149 & \textbf{0.6079} & 246 & 0.0057 & \textbf{0.7302} & \textbf{0.6869} & \textbf{0.7149} & 0.4123 & \textbf{0.5583} & 0.3957 & \textbf{0.4725} & \textbf{0.5318} \\
122 & 0.0000 & 0.0000 & \textbf{0.7892} & 0.3257 & \textbf{0.1757} & 0.2583 & 0.0052 & 0.0772 & \textbf{0.6111} & 247 & 0.0294 & 0.0105 & \textbf{0.5386} & 0.3023 & 0.1815 & 0.1343 & 0.0006 & \textbf{0.0984} & \textbf{0.3730} \\
123 & 0.0064 & 0.0819 & \textbf{0.6387} & \textbf{0.6003} & \textbf{0.4809} & \textbf{0.2006} & 0.4657 & \textbf{0.5155} & 0.0045 & 248 & 0.0000 & 0.0000 & \textbf{0.2179} & \textbf{0.8021} & 0.0204 & 0.0057 & \textbf{0.0244} & 0.0177 & 0.0469 \\
124 & 0.0000 & 0.0000 & \textbf{0.7475} & \textbf{0.4898} & 0.5683 & \textbf{0.4942} & \textbf{0.5151} & 0.5216 & \textbf{0.7229} & 249 & 0.0000 & 0.0000 & \textbf{0.7602} & \textbf{0.6202} & \textbf{0.2093} & 0.0000 & 0.0207 & 0.0237 & 0.0511 \\
125 & 0.0000 & 0.0000 & \textbf{0.7934} & \textbf{0.6369} & 0.5433 & \textbf{0.5841} & 0.4318 & \textbf{0.4403} & \textbf{0.5787} & 250 & 0.0000 & 0.0000 & 0.4967 & \textbf{0.7598} & \textbf{0.0264} & 0.0000 & 0.0111 & \textbf{0.0311} & 0.0589 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|ccccccccc|c|ccccccccc@{}}
\toprule
UCR ID & SPOT & DSPOT & LSTM-VAE & DONUT & AT & TS2Vec & TimesNet & GPT4TS & DCdetector & UCR ID & SPOT & DSPOT & LSTM-VAE & DONUT & AT & TS2Vec & TimesNet & GPT4TS & DCdetector \\ \midrule
1 & 0.5062 & 0.5054 & \textbf{0.7106} & \textbf{0.7015} & 0.8519 & \textbf{0.6337} & 0.6990 & \textbf{0.7163} & \textbf{0.9673} & 126 & 0.0000 & 0.0000 & 0.7001 & \textbf{0.7241} & 0.6815 & \textbf{0.6949} & 0.4987 & \textbf{0.6709} & \textbf{0.8637} \\
2 & 0.5099 & 0.5090 & \textbf{0.7120} & \textbf{0.7173} & 0.7759 & 0.6258 & 0.4983 & 0.5045 & \textbf{0.9382} & 127 & 0.5061 & 0.5030 & \textbf{0.7238} & 0.6695 & 0.5018 & 0.0000 & 0.5011 & 0.5030 & \textbf{0.5068} \\
3 & 0.5099 & 0.5090 & \textbf{0.7196} & \textbf{0.7171} & 0.7835 & \textbf{0.6350} & \textbf{0.7088} & 0.6754 & \textbf{0.9379} & 128 & 0.4938 & 0.4907 & \textbf{0.7198} & \textbf{0.6897} & 0.6561 & 0.0000 & 0.6278 & \textbf{0.7011} & \textbf{0.9203} \\
4 & 0.4923 & 0.4907 & 0.7306 & \textbf{0.7185} & 0.6616 & \textbf{0.5459} & 0.7331 & 0.7192 & \textbf{0.9150} & 129 & 0.5061 & 0.5029 & 0.7021 & \textbf{0.6804} & \textbf{0.5789} & 0.0000 & 0.5324 & 0.5932 & \textbf{0.7850} \\
5 & 0.0000 & 0.0000 & \textbf{0.6794} & \textbf{0.7043} & 0.5028 & 0.5175 & \textbf{0.5095} & \textbf{0.5023} & 0.5077 & 130 & 0.5034 & 0.4979 & 0.7240 & \textbf{0.6990} & \textbf{0.6123} & 0.0000 & 0.5618 & 0.6480 & \textbf{0.8756} \\
6 & 0.0000 & 0.0000 & \textbf{0.7154} & \textbf{0.7601} & 0.5059 & 0.5384 & 0.5038 & 0.5075 & 0.5137 & 131 & 0.5018 & 0.4986 & 0.7176 & \textbf{0.7240} & 0.6327 & 0.0000 & 0.5133 & \textbf{0.6813} & \textbf{0.8652} \\
7 & 0.0000 & 0.0000 & 0.7258 & \textbf{0.7877} & 0.5166 & \textbf{0.5071} & 0.5124 & 0.5053 & 0.5161 & 132 & 0.0000 & 0.0000 & \textbf{0.7320} & 0.6793 & \textbf{0.5393} & 0.0000 & 0.5045 & 0.5095 & \textbf{0.7413} \\
8 & 0.4993 & 0.0000 & 0.6591 & \textbf{0.7769} & 0.5303 & \textbf{0.5675} & \textbf{0.7161} & 0.5452 & 0.5115 & 133 & 0.0000 & 0.5072 & \textbf{0.7189} & 0.6825 & 0.5055 & 0.0000 & 0.5240 & \textbf{0.5441} & 0.5121 \\
9 & \textbf{0.5046} & 0.0000 & \textbf{0.7624} & 0.6905 & 0.5191 & 0.5325 & 0.5163 & 0.5133 & \textbf{0.7904} & 134 & 0.0000 & 0.0000 & 0.7382 & \textbf{0.7160} & \textbf{0.6711} & 0.5078 & 0.6037 & 0.5862 & \textbf{0.9045} \\
10 & 0.5088 & 0.0000 & \textbf{0.7180} & \textbf{0.7368} & 0.5068 & \textbf{0.5042} & \textbf{0.6872} & 0.5495 & \textbf{0.7898} & 135 & 0.0000 & 0.5018 & \textbf{0.7383} & 0.6876 & \textbf{0.5322} & 0.0000 & \textbf{0.5122} & 0.5075 & 0.5064 \\
11 & 0.5228 & 0.4967 & \textbf{0.7499} & \textbf{0.7019} & 0.7452 & \textbf{0.8207} & \textbf{0.7388} & 0.7232 & \textbf{0.9392} & 136 & 0.0000 & 0.0000 & \textbf{0.6757} & \textbf{0.7226} & 0.6339 & 0.0000 & 0.5447 & \textbf{0.6036} & \textbf{0.8741} \\
12 & 0.5242 & 0.5024 & \textbf{0.6829} & \textbf{0.7222} & 0.6730 & \textbf{0.7981} & 0.6872 & \textbf{0.6655} & \textbf{0.8617} & 137 & 0.0000 & 0.4934 & 0.6848 & 0.6843 & \textbf{0.6224} & 0.0000 & 0.5190 & 0.5851 & \textbf{0.8645} \\
13 & 0.0000 & 0.0000 & \textbf{0.6921} & \textbf{0.6802} & 0.5973 & 0.6882 & 0.4993 & \textbf{0.5201} & \textbf{0.8631} & 138 & 0.0000 & 0.5027 & \textbf{0.6865} & 0.6586 & 0.5073 & 0.0000 & 0.5114 & \textbf{0.5410} & \textbf{0.6410} \\
14 & 0.0000 & 0.0000 & \textbf{0.6755} & \textbf{0.7389} & \textbf{0.6304} & \textbf{0.6968} & 0.4986 & 0.5172 & \textbf{0.8606} & 139 & 0.0000 & 0.0000 & \textbf{0.6998} & \textbf{0.7104} & 0.6797 & 0.0000 & 0.6552 & \textbf{0.6096} & \textbf{0.9003} \\
15 & 0.5009 & 0.5028 & \textbf{0.7070} & \textbf{0.7078} & 0.7783 & 0.5067 & \textbf{0.8431} & 0.8112 & 0.4980 & 140 & 0.0000 & \textbf{0.9493} & \textbf{0.6362} & \textbf{0.7257} & 0.7332 & 0.0000 & 0.6932 & 0.7070 & \textbf{0.9470} \\
16 & 0.0000 & 0.0000 & \textbf{0.7325} & \textbf{0.7274} & \textbf{0.7484} & \textbf{0.6934} & 0.6632 & 0.6505 & 0.4980 & 141 & 0.0000 & 0.0000 & 0.7001 & \textbf{0.6522} & \textbf{0.7179} & 0.5016 & 0.6297 & 0.7712 & \textbf{0.9067} \\
17 & 0.0000 & 0.0000 & \textbf{0.7069} & \textbf{0.7289} & 0.7160 & \textbf{0.6907} & 0.6651 & \textbf{0.6675} & \textbf{0.8633} & 142 & 0.0000 & 0.0000 & \textbf{0.6604} & \textbf{0.6981} & 0.6810 & 0.0000 & 0.5975 & \textbf{0.5861} & \textbf{0.9021} \\
18 & 0.0000 & 0.0000 & \textbf{0.6996} & \textbf{0.7368} & 0.5197 & \textbf{0.6948} & 0.4987 & \textbf{0.6672} & \textbf{0.8613} & 143 & 0.0000 & 0.4933 & \textbf{0.6984} & \textbf{0.6538} & \textbf{0.6639} & 0.5330 & 0.5197 & 0.5028 & 0.5022 \\
19 & 0.5030 & 0.5030 & 0.6944 & \textbf{0.7020} & 0.5101 & 0.0000 & 0.5162 & 0.5029 & \textbf{0.5054} & 144 & 0.0000 & 0.0000 & \textbf{0.7277} & 0.6498 & \textbf{0.6268} & 0.0000 & 0.5138 & 0.5121 & 0.5048 \\
20 & 0.5044 & 0.0000 & \textbf{0.6809} & \textbf{0.7247} & 0.6819 & 0.5084 & 0.6146 & \textbf{0.6951} & \textbf{0.9200} & 145 & 0.5078 & 0.4998 & \textbf{0.7105} & \textbf{0.7419} & \textbf{0.7535} & \textbf{0.5758} & \textbf{0.7390} & 0.7491 & 0.5029 \\
21 & 0.0000 & 0.4998 & 0.7347 & 0.7158 & \textbf{0.5318} & 0.5029 & 0.5207 & 0.5685 & \textbf{0.7837} & 146 & 0.5080 & 0.4994 & \textbf{0.7473} & \textbf{0.7078} & 0.6038 & 0.5599 & 0.5220 & \textbf{0.5811} & 0.0000 \\
22 & 0.5038 & \textbf{0.4952} & \textbf{0.6791} & \textbf{0.6899} & 0.6580 & 0.0000 & 0.5959 & 0.6363 & \textbf{0.8757} & 147 & \textbf{0.5143} & 0.5002 & 0.7181 & \textbf{0.7199} & 0.5932 & \textbf{0.5522} & \textbf{0.7473} & 0.5993 & 0.5015 \\
23 & 0.4986 & 0.0000 & \textbf{0.6872} & \textbf{0.7106} & 0.6279 & 0.0000 & 0.5280 & \textbf{0.6818} & \textbf{0.8676} & 148 & 0.5052 & 0.4982 & \textbf{0.7330} & 0.7187 & 0.6014 & 0.5274 & 0.5633 & \textbf{0.5928} & \textbf{0.8833} \\
24 & 0.5011 & 0.5022 & \textbf{0.7229} & 0.6864 & \textbf{0.5893} & 0.0000 & 0.5033 & 0.5073 & 0.5139 & 149 & 0.5018 & 0.4981 & 0.7491 & \textbf{0.6928} & 0.6078 & 0.5504 & \textbf{0.6662} & 0.7011 & \textbf{0.8829} \\
25 & 0.5108 & \textbf{0.5017} & \textbf{0.7096} & 0.6799 & 0.5035 & 0.5125 & 0.5334 & 0.5364 & 0.5119 & 150 & 0.4996 & 0.4959 & \textbf{0.7010} & \textbf{0.7074} & \textbf{0.7473} & \textbf{0.5655} & 0.4987 & 0.4986 & 0.4984 \\
26 & 0.4927 & 0.4927 & \textbf{0.6947} & \textbf{0.6968} & \textbf{0.6599} & 0.5008 & \textbf{0.6065} & 0.5861 & 0.5079 & 151 & 0.5607 & 0.5850 & \textbf{0.7648} & \textbf{0.7326} & 0.7464 & \textbf{0.6394} & 0.8171 & \textbf{0.7991} & \textbf{0.8989} \\
27 & 0.5184 & 0.5163 & \textbf{0.7089} & \textbf{0.7390} & \textbf{0.5056} & 0.0000 & 0.5043 & \textbf{0.5095} & \textbf{0.5133} & 152 & 0.4965 & 0.0000 & \textbf{0.7116} & \textbf{0.7249} & \textbf{0.6929} & 0.5198 & \textbf{0.7662} & 0.4991 & 0.4993 \\
28 & 0.0000 & 0.4941 & \textbf{0.6898} & \textbf{0.6806} & 0.7110 & \textbf{0.9964} & 0.5605 & 0.6185 & \textbf{0.8750} & 153 & 0.4947 & 0.0000 & \textbf{0.7308} & \textbf{0.6903} & \textbf{0.7088} & 0.5006 & 0.7434 & 0.7050 & \textbf{0.9481} \\
29 & 0.0000 & 0.4942 & \textbf{0.7153} & \textbf{0.6790} & \textbf{0.6105} & 0.5122 & 0.5193 & 0.5752 & \textbf{0.8650} & 154 & 0.5028 & 0.0000 & \textbf{0.7186} & 0.6847 & \textbf{0.5961} & 0.5258 & 0.5365 & 0.5186 & 0.4995 \\
30 & 0.5078 & 0.0000 & \textbf{0.7235} & 0.6321 & 0.5028 & 0.0000 & 0.5145 & \textbf{0.5334} & \textbf{0.6375} & 155 & 0.5033 & 0.0000 & 0.7230 & 0.7358 & 0.7503 & 0.5121 & \textbf{0.7891} & 0.5528 & \textbf{0.8306} \\
31 & 0.5052 & 0.4908 & \textbf{0.6916} & 0.6830 & 0.7099 & 0.5070 & 0.6102 & \textbf{0.6055} & \textbf{0.9004} & 156 & 0.4965 & 0.5798 & \textbf{0.7441} & 0.7254 & \textbf{0.6019} & 0.0000 & 0.5188 & 0.5201 & \textbf{0.8584} \\
32 & 0.4748 & \textbf{0.5857} & \textbf{0.7272} & \textbf{0.6250} & 0.7356 & 0.0000 & \textbf{0.7583} & 0.7117 & \textbf{0.9482} & 157 & 0.5017 & 0.0000 & \textbf{0.7348} & \textbf{0.6874} & 0.5011 & 0.0000 & 0.5026 & \textbf{0.5089} & 0.5075 \\
33 & 0.0000 & 0.0000 & \textbf{0.6813} & \textbf{0.7321} & \textbf{0.7335} & 0.0000 & 0.6004 & \textbf{0.7503} & \textbf{0.9057} & 158 & 0.4965 & 0.0000 & \textbf{0.6812} & \textbf{0.7111} & \textbf{0.5871} & 0.0000 & 0.5228 & 0.5558 & 0.5041 \\
34 & 0.0000 & 0.0000 & \textbf{0.6715} & 0.6848 & 0.6425 & 0.0000 & 0.5740 & \textbf{0.5881} & \textbf{0.9002} & 159 & 0.5021 & 0.0000 & \textbf{0.7505} & 0.7297 & \textbf{0.6276} & 0.0000 & \textbf{0.5593} & 0.5314 & 0.5062 \\
35 & 0.0000 & 0.0000 & \textbf{0.7157} & \textbf{0.7373} & \textbf{0.6858} & 0.4933 & 0.5490 & 0.5027 & \textbf{0.8688} & 160 & 0.4964 & 0.6602 & \textbf{0.6753} & \textbf{0.7376} & \textbf{0.5988} & 0.0000 & 0.6425 & 0.5631 & \textbf{0.8595} \\
36 & 0.0000 & 0.4939 & 0.6810 & \textbf{0.7203} & \textbf{0.5978} & 0.0000 & 0.5110 & 0.5110 & 0.5048 & 161 & \textbf{0.4883} & 0.0000 & \textbf{0.7632} & \textbf{0.7259} & \textbf{0.7341} & \textbf{0.6811} & 0.6292 & 0.6420 & 0.5013 \\
37 & 0.5158 & 0.5016 & \textbf{0.7036} & \textbf{0.7410} & 0.7479 & \textbf{0.5503} & \textbf{0.7370} & 0.7491 & \textbf{0.7929} & 162 & 0.5127 & 0.0000 & 0.7390 & \textbf{0.7600} & 0.5224 & \textbf{0.7598} & \textbf{0.7634} & \textbf{0.6182} & 0.0000 \\
38 & 0.5104 & 0.0000 & \textbf{0.7203} & 0.6762 & \textbf{0.6586} & \textbf{0.6322} & 0.5082 & 0.5544 & 0.0000 & 163 & 0.0000 & 0.0000 & \textbf{0.7130} & \textbf{0.7086} & \textbf{0.6849} & \textbf{0.7094} & \textbf{0.6387} & \textbf{0.6443} & 0.5004 \\
39 & 0.5073 & 0.5002 & \textbf{0.7231} & \textbf{0.7261} & 0.6100 & 0.5248 & \textbf{0.7475} & 0.5981 & 0.5019 & 164 & 0.0000 & 0.0000 & \textbf{0.7065} & 0.7101 & \textbf{0.5996} & 0.6028 & 0.4980 & 0.5060 & \textbf{0.8622} \\
40 & 0.5086 & 0.4991 & \textbf{0.6961} & \textbf{0.7230} & \textbf{0.6535} & 0.5287 & 0.5610 & 0.5882 & \textbf{0.8840} & 165 & 0.0000 & 0.0000 & \textbf{0.7084} & \textbf{0.7368} & 0.5398 & 0.6931 & 0.4981 & 0.4982 & 0.4984 \\
41 & 0.5058 & 0.4981 & \textbf{0.7074} & \textbf{0.7019} & 0.5952 & 0.5787 & \textbf{0.6542} & 0.6994 & \textbf{0.8848} & 166 & 0.0000 & 0.0000 & \textbf{0.7186} & 0.7099 & 0.5837 & \textbf{0.7185} & 0.4997 & \textbf{0.6884} & \textbf{0.8230} \\
42 & 0.5036 & 0.4968 & 0.7164 & \textbf{0.7006} & 0.7411 & 0.5083 & 0.4987 & \textbf{0.6406} & \textbf{0.9234} & 167 & 0.5103 & 0.5070 & \textbf{0.7197} & \textbf{0.6768} & \textbf{0.8124} & 0.4990 & 0.7158 & 0.7767 & \textbf{0.9383} \\
43 & 0.5678 & 0.5767 & \textbf{0.6896} & \textbf{0.7238} & 0.7221 & \textbf{0.6433} & 0.8100 & \textbf{0.7885} & \textbf{0.8999} & 168 & 0.5092 & 0.5049 & \textbf{0.7068} & \textbf{0.6793} & 0.7475 & \textbf{0.5754} & 0.7386 & \textbf{0.7255} & \textbf{0.9410} \\
44 & \textbf{0.4961} & 0.0000 & \textbf{0.7224} & \textbf{0.6864} & 0.7438 & 0.5188 & \textbf{0.7791} & 0.7059 & 0.4991 & 169 & 0.5021 & 0.4994 & \textbf{0.7054} & \textbf{0.6828} & 0.8057 & \textbf{0.5798} & 0.7956 & \textbf{0.7994} & \textbf{0.9654} \\
45 & 0.4949 & 0.0000 & \textbf{0.7103} & \textbf{0.6891} & 0.7486 & 0.5020 & 0.7296 & \textbf{0.7122} & \textbf{0.9474} & 170 & 0.5045 & 0.5011 & \textbf{0.7087} & \textbf{0.6858} & 0.5911 & \textbf{0.5174} & 0.5250 & \textbf{0.6318} & 0.5019 \\
46 & 0.5026 & 0.0000 & \textbf{0.7082} & \textbf{0.6750} & 0.5584 & 0.5293 & \textbf{0.5282} & 0.5166 & 0.5036 & 171 & 0.4994 & 0.4951 & \textbf{0.6882} & \textbf{0.6805} & 0.8240 & \textbf{0.5126} & 0.7056 & \textbf{0.7487} & \textbf{0.9680} \\
47 & 0.5109 & 0.0000 & \textbf{0.7001} & \textbf{0.6975} & \textbf{0.7848} & 0.5234 & \textbf{0.7898} & 0.5518 & 0.5044 & 172 & 0.4953 & 0.4922 & \textbf{0.7044} & \textbf{0.6852} & 0.8495 & \textbf{0.9912} & 0.8014 & 0.8377 & \textbf{0.9732} \\
48 & 0.0000 & 0.0000 & \textbf{0.7528} & 0.7073 & \textbf{0.6736} & 0.0000 & 0.5179 & 0.5261 & \textbf{0.8580} & 173 & 0.5337 & 0.5009 & 0.6502 & \textbf{0.6582} & 0.5143 & \textbf{0.5009} & 0.5056 & 0.5115 & \textbf{0.7381} \\
49 & 0.0000 & 0.0000 & \textbf{0.6885} & \textbf{0.6883} & 0.5030 & 0.0000 & 0.5014 & \textbf{0.5088} & 0.5083 & 174 & 0.5376 & 0.5014 & \textbf{0.7099} & \textbf{0.6806} & \textbf{0.6715} & 0.5060 & \textbf{0.7036} & 0.5021 & \textbf{0.7267} \\
50 & \textbf{0.4965} & 0.0000 & \textbf{0.7204} & 0.7408 & 0.5132 & 0.0000 & 0.5233 & 0.5348 & \textbf{0.8610} & 175 & 0.5434 & 0.4992 & 0.6854 & \textbf{0.7050} & \textbf{0.5935} & \textbf{0.5515} & 0.5379 & 0.5350 & 0.5083 \\
51 & 0.0000 & 0.0000 & 0.7085 & \textbf{0.7163} & \textbf{0.6134} & 0.0000 & 0.5563 & 0.5312 & \textbf{0.5074} & 176 & 0.5259 & \textbf{0.4996} & 0.6839 & 0.7153 & 0.5668 & 0.5156 & 0.5086 & 0.5046 & \textbf{0.7925} \\
52 & 0.5020 & 0.4992 & \textbf{0.7142} & \textbf{0.7756} & 0.5913 & 0.0000 & \textbf{0.5944} & 0.5502 & \textbf{0.8619} & 177 & 0.5369 & \textbf{0.5081} & 0.6699 & \textbf{0.6947} & 0.5044 & 0.5106 & \textbf{0.6453} & 0.5078 & 0.5006 \\
53 & 0.4883 & \textbf{0.4817} & 0.6820 & \textbf{0.8026} & 0.6739 & \textbf{0.7031} & 0.5013 & 0.6479 & \textbf{0.9235} & 178 & 0.0000 & 0.0000 & \textbf{0.6912} & \textbf{0.6845} & \textbf{0.7570} & \textbf{0.6204} & 0.7358 & \textbf{0.7473} & 0.5005 \\
54 & 0.5127 & 0.0000 & 0.7383 & \textbf{0.7590} & 0.5588 & \textbf{0.7306} & \textbf{0.7686} & \textbf{0.6234} & 0.0000 & 179 & 0.4975 & 0.0000 & \textbf{0.7045} & \textbf{0.6870} & \textbf{0.8018} & \textbf{0.6202} & 0.7435 & \textbf{0.7567} & 0.0000 \\
55 & 0.0000 & 0.0000 & \textbf{0.7244} & 0.7160 & 0.6445 & \textbf{0.7286} & \textbf{0.6399} & \textbf{0.6429} & 0.5002 & 180 & 0.5351 & 0.4990 & \textbf{0.7011} & 0.6861 & \textbf{0.7581} & 0.6220 & 0.4980 & 0.6246 & 0.0000 \\
56 & 0.0000 & 0.0000 & \textbf{0.7366} & \textbf{0.6903} & 0.5377 & 0.6044 & 0.4980 & \textbf{0.5060} & \textbf{0.8628} & 181 & 0.5058 & 0.4949 & \textbf{0.7059} & \textbf{0.7064} & 0.7763 & 0.5674 & 0.7079 & \textbf{0.7508} & \textbf{0.9465} \\
57 & 0.0000 & 0.0000 & \textbf{0.7174} & \textbf{0.7316} & 0.5634 & 0.7101 & 0.4981 & 0.4982 & 0.4981 & 182 & 0.4971 & 0.0000 & \textbf{0.7156} & \textbf{0.6616} & \textbf{0.8242} & \textbf{0.6546} & 0.7194 & 0.7144 & \textbf{0.9515} \\
58 & 0.0000 & 0.0000 & \textbf{0.6914} & 0.7004 & 0.7316 & \textbf{0.7565} & 0.4982 & \textbf{0.6864} & \textbf{0.8245} & 183 & 0.0000 & 0.0000 & \textbf{0.6795} & \textbf{0.6986} & \textbf{0.7329} & \textbf{0.6550} & 0.7704 & 0.7413 & \textbf{0.9522} \\
59 & 0.5042 & 0.4985 & \textbf{0.7018} & \textbf{0.6803} & 0.7536 & \textbf{0.5332} & 0.7180 & \textbf{0.7707} & 0.4980 & 184 & 0.0000 & 0.4963 & \textbf{0.7051} & \textbf{0.7042} & 0.7763 & \textbf{0.5896} & 0.7365 & \textbf{0.7646} & \textbf{0.9812} \\
60 & 0.5007 & 0.4990 & \textbf{0.7028} & \textbf{0.6794} & \textbf{0.7375} & \textbf{0.5277} & 0.7449 & 0.7212 & \textbf{0.9385} & 185 & 0.0000 & 0.0000 & \textbf{0.7169} & 0.7020 & \textbf{0.5202} & 0.5006 & \textbf{0.6024} & 0.5528 & 0.5006 \\
61 & 0.4948 & 0.4946 & \textbf{0.7082} & \textbf{0.6896} & 0.8388 & \textbf{0.5212} & 0.7812 & \textbf{0.8027} & \textbf{0.9659} & 186 & 0.0000 & 0.0000 & \textbf{0.7081} & 0.6902 & \textbf{0.7175} & 0.0000 & 0.5068 & 0.4988 & \textbf{0.8953} \\
62 & 0.5020 & 0.5016 & \textbf{0.7172} & \textbf{0.6866} & 0.6090 & \textbf{0.5138} & 0.5234 & \textbf{0.6230} & 0.5034 & 187 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
63 & 0.4974 & 0.4961 & \textbf{0.7143} & \textbf{0.6888} & 0.8174 & 0.5019 & 0.7053 & \textbf{0.7604} & \textbf{0.9690} & 188 & \textbf{0.0000} & \textbf{0.5003} & \textbf{0.7066} & \textbf{0.6870} & \textbf{0.4981} & \textbf{0.5018} & \textbf{0.4976} & \textbf{0.4976} & \textbf{0.5015} \\
64 & 0.4936 & \textbf{0.7040} & \textbf{0.7456} & \textbf{0.6890} & 0.8048 & \textbf{0.5062} & 0.7956 & 0.8350 & \textbf{0.9733} & 189 & 0.0000 & 0.5003 & \textbf{0.7134} & 0.6965 & \textbf{0.4995} & 0.5008 & 0.4977 & 0.4976 & 0.5057 \\
65 & 0.5133 & 0.0000 & \textbf{0.6904} & 0.6777 & 0.5065 & \textbf{0.5009} & 0.5063 & 0.5136 & 0.5054 & 190 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.7117} & \textbf{0.7133} & \textbf{0.4981} & \textbf{0.5012} & \textbf{0.4981} & \textbf{0.4978} & \textbf{0.5082} \\
66 & 0.5289 & 0.5014 & \textbf{0.7005} & \textbf{0.7115} & \textbf{0.6021} & 0.0000 & 0.6342 & 0.5016 & \textbf{0.7271} & 191 & 0.0000 & 0.5000 & 0.7038 & \textbf{0.7051} & 0.6622 & \textbf{0.5146} & \textbf{0.8413} & 0.8505 & \textbf{0.8623} \\
67 & 0.5641 & 0.5234 & \textbf{0.7509} & 0.6404 & \textbf{0.6933} & 0.5287 & 0.5606 & 0.5325 & 0.5054 & 192 & 0.0000 & 0.0000 & \textbf{0.6784} & \textbf{0.7091} & 0.6972 & \textbf{0.7843} & 0.7454 & \textbf{0.7592} & \textbf{0.8653} \\
68 & 0.5362 & 0.5118 & \textbf{0.7236} & \textbf{0.6646} & \textbf{0.5724} & 0.5054 & 0.5077 & 0.5046 & 0.5019 & 193 & 0.5106 & 0.5054 & \textbf{0.6859} & \textbf{0.6883} & \textbf{0.7117} & \textbf{0.6400} & 0.6871 & 0.6944 & 0.0000 \\
69 & 0.5160 & \textbf{0.5074} & 0.6459 & \textbf{0.6714} & 0.5018 & 0.5418 & \textbf{0.6171} & 0.5066 & 0.5204 & 194 & 0.4983 & 0.4981 & \textbf{0.7074} & \textbf{0.7272} & 0.7019 & \textbf{0.5095} & \textbf{0.6846} & \textbf{0.6939} & 0.4992 \\
70 & 0.0000 & 0.0000 & \textbf{0.7194} & \textbf{0.6902} & 0.7162 & \textbf{0.6215} & 0.7341 & \textbf{0.7503} & \textbf{0.9147} & 195 & \textbf{0.5012} & 0.0000 & \textbf{0.6956} & \textbf{0.7102} & 0.8035 & \textbf{0.6825} & 0.8233 & 0.8116 & \textbf{0.9478} \\
71 & 0.4975 & 0.0000 & \textbf{0.7240} & \textbf{0.7253} & \textbf{0.8021} & \textbf{0.6202} & 0.7393 & \textbf{0.7567} & 0.0000 & 196 & 0.4971 & 0.4967 & \textbf{0.6965} & \textbf{0.7143} & \textbf{0.8687} & \textbf{0.6600} & 0.6851 & 0.7243 & 0.0000 \\
72 & 0.5374 & 0.5002 & \textbf{0.7037} & \textbf{0.7013} & \textbf{0.6991} & 0.6249 & 0.4980 & \textbf{0.6246} & 0.0000 & 197 & 0.0000 & 0.0000 & \textbf{0.7215} & 0.7171 & 0.5546 & 0.5126 & \textbf{0.6497} & 0.5828 & 0.4985 \\
73 & 0.5017 & 0.4949 & \textbf{0.7068} & \textbf{0.6708} & 0.7169 & \textbf{0.5407} & \textbf{0.7249} & 0.7746 & \textbf{0.9453} & 198 & 0.0000 & 0.0000 & \textbf{0.6983} & \textbf{0.7001} & \textbf{0.8771} & 0.5109 & 0.8128 & 0.8624 & \textbf{0.9732} \\
74 & 0.4971 & 0.0000 & \textbf{0.7034} & \textbf{0.6805} & \textbf{0.8709} & \textbf{0.6504} & 0.7294 & 0.7183 & 0.4991 & 199 & 0.0000 & 0.0000 & \textbf{0.7073} & \textbf{0.6741} & \textbf{0.7446} & 0.5071 & 0.5011 & 0.7353 & 0.4972 \\
75 & 0.0000 & 0.0000 & \textbf{0.6916} & \textbf{0.6762} & \textbf{0.8710} & \textbf{0.6551} & 0.7627 & 0.7353 & \textbf{0.9513} & 200 & 0.0000 & 0.0000 & \textbf{0.7043} & 0.6912 & 0.5043 & 0.5020 & \textbf{0.5830} & \textbf{0.5391} & 0.5063 \\
76 & 0.4965 & 0.4964 & \textbf{0.7146} & \textbf{0.7035} & 0.7891 & \textbf{0.5021} & 0.7341 & \textbf{0.7526} & \textbf{0.9805} & 201 & 0.0000 & 0.0000 & \textbf{0.7158} & 0.6857 & 0.4993 & 0.0000 & \textbf{0.6756} & 0.5030 & 0.5066 \\
77 & 0.5002 & 0.0000 & \textbf{0.7210} & 0.6954 & \textbf{0.5190} & 0.5019 & \textbf{0.5856} & 0.5842 & 0.5043 & 202 & 0.0000 & 0.0000 & \textbf{0.7120} & \textbf{0.6436} & 0.5097 & 0.0000 & \textbf{0.5469} & 0.5118 & \textbf{0.5019} \\
78 & 0.5000 & 0.4995 & \textbf{0.7118} & \textbf{0.6977} & \textbf{0.7043} & 0.5039 & 0.5037 & 0.4990 & \textbf{0.8954} & 203 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
79 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 204 & 0.0000 & 0.0000 & 0.6714 & \textbf{0.6770} & \textbf{0.5440} & 0.0000 & \textbf{0.8840} & 0.5474 & 0.5032 \\
80 & 0.5010 & 0.5004 & \textbf{0.7135} & 0.7008 & \textbf{0.5045} & 0.5057 & 0.4976 & 0.4976 & 0.5036 & 205 & 0.0000 & 0.0000 & 0.7068 & \textbf{0.6497} & 0.5472 & 0.0000 & 0.5093 & \textbf{0.5352} & \textbf{0.8520} \\
81 & \textbf{0.5003} & \textbf{0.5001} & \textbf{0.7158} & \textbf{0.7034} & \textbf{0.4988} & \textbf{0.5041} & \textbf{0.4977} & \textbf{0.4977} & \textbf{0.5107} & 206 & 0.0000 & 0.0000 & 0.7305 & \textbf{0.7029} & 0.5502 & 0.0000 & \textbf{0.6460} & 0.5194 & \textbf{0.8131} \\
82 & \textbf{0.5004} & \textbf{0.0000} & \textbf{0.7173} & \textbf{0.7060} & \textbf{0.4996} & \textbf{0.5014} & \textbf{0.4980} & \textbf{0.4988} & \textbf{0.5022} & 207 & 0.5223 & 0.5153 & 0.7155 & \textbf{0.7248} & \textbf{0.5878} & \textbf{0.5473} & 0.6856 & 0.5225 & \textbf{0.8130} \\
83 & 0.5004 & 0.5002 & \textbf{0.7084} & 0.7084 & 0.5975 & 0.5041 & \textbf{0.8442} & \textbf{0.8581} & \textbf{0.5029} & 208 & 0.0000 & 0.0000 & 0.7769 & 0.6875 & \textbf{0.6285} & \textbf{0.8603} & 0.6065 & 0.5326 & \textbf{0.8089} \\
84 & 0.0000 & 0.0000 & \textbf{0.7460} & \textbf{0.7133} & 0.5853 & \textbf{0.7858} & 0.7454 & \textbf{0.7575} & \textbf{0.8602} & 209 & 0.0000 & 0.0000 & \textbf{0.6920} & \textbf{0.6897} & 0.8099 & \textbf{0.6027} & \textbf{0.8400} & \textbf{0.8430} & 0.5001 \\
85 & 0.5138 & 0.5054 & \textbf{0.7000} & \textbf{0.7233} & 0.7101 & \textbf{0.5653} & 0.6758 & \textbf{0.6917} & 0.0000 & 210 & 0.5017 & 0.4997 & 0.7017 & \textbf{0.6918} & 0.5383 & 0.5162 & 0.5222 & \textbf{0.5954} & \textbf{0.8562} \\
86 & 0.0000 & 0.4981 & 0.7075 & \textbf{0.7222} & 0.6742 & \textbf{0.5249} & \textbf{0.6784} & 0.6901 & 0.5000 & 211 & 0.5020 & 0.4997 & \textbf{0.6952} & \textbf{0.6935} & \textbf{0.6011} & \textbf{0.5116} & 0.5324 & 0.5881 & 0.5014 \\
87 & \textbf{0.5022} & 0.0000 & \textbf{0.7119} & \textbf{0.7214} & 0.7709 & \textbf{0.6825} & 0.8343 & 0.8018 & \textbf{0.9508} & 212 & \textbf{0.5040} & 0.0000 & \textbf{0.6941} & \textbf{0.6835} & 0.5035 & 0.5298 & 0.5010 & 0.5017 & 0.0000 \\
88 & 0.4969 & 0.4967 & \textbf{0.7002} & \textbf{0.6965} & \textbf{0.7667} & \textbf{0.6622} & 0.6808 & 0.7229 & 0.0000 & 213 & 0.4994 & 0.0000 & \textbf{0.7113} & \textbf{0.7096} & 0.7647 & \textbf{0.5337} & 0.7702 & \textbf{0.7679} & \textbf{0.9559} \\
89 & 0.0000 & 0.0000 & 0.7263 & \textbf{0.7300} & 0.5583 & 0.5034 & \textbf{0.6601} & 0.5749 & 0.4984 & 214 & 0.0000 & 0.0000 & \textbf{0.7025} & \textbf{0.6769} & 0.7562 & \textbf{0.5323} & \textbf{0.7125} & 0.7018 & \textbf{0.9678} \\
90 & 0.0000 & 0.4953 & \textbf{0.6904} & \textbf{0.6999} & 0.8499 & 0.5052 & \textbf{0.8051} & 0.8645 & \textbf{0.9739} & 215 & 0.5040 & 0.0000 & \textbf{0.7125} & \textbf{0.7204} & 0.7125 & \textbf{0.5337} & \textbf{0.7026} & 0.7013 & \textbf{0.9676} \\
91 & 0.0000 & 0.0000 & 0.7062 & \textbf{0.6947} & \textbf{0.7331} & 0.5045 & 0.6807 & \textbf{0.7461} & 0.4986 & 216 & 0.4999 & 0.0000 & \textbf{0.7031} & \textbf{0.7167} & \textbf{0.7903} & \textbf{0.5359} & 0.7018 & 0.7014 & \textbf{0.9675} \\
92 & 0.0000 & 0.5004 & \textbf{0.7029} & 0.6877 & \textbf{0.5205} & 0.5020 & \textbf{0.5824} & 0.5386 & 0.5088 & 217 & 0.0000 & 0.0000 & \textbf{0.7009} & \textbf{0.6789} & 0.7271 & 0.5318 & 0.7014 & \textbf{0.7014} & \textbf{0.9677} \\
93 & 0.5063 & 0.5053 & \textbf{0.7087} & \textbf{0.6990} & 0.7907 & \textbf{0.6249} & 0.7312 & \textbf{0.7144} & \textbf{0.9672} & 218 & 0.4989 & 0.0000 & \textbf{0.7059} & \textbf{0.7084} & \textbf{0.7703} & \textbf{0.5332} & 0.7014 & 0.7014 & \textbf{0.9675} \\
94 & 0.5092 & 0.4973 & \textbf{0.6916} & \textbf{0.6107} & 0.7136 & \textbf{0.5276} & 0.7653 & \textbf{0.7006} & \textbf{0.9148} & 219 & 0.4998 & 0.0000 & 0.7106 & \textbf{0.7138} & \textbf{0.7728} & \textbf{0.5340} & \textbf{0.6606} & 0.6403 & 0.4976 \\
95 & 0.5116 & 0.0000 & 0.6741 & \textbf{0.6878} & 0.5167 & \textbf{0.6600} & \textbf{0.7684} & 0.5455 & \textbf{0.7922} & 220 & 0.4993 & 0.5041 & \textbf{0.7130} & \textbf{0.7096} & \textbf{0.8616} & \textbf{0.5347} & 0.7683 & 0.7761 & \textbf{0.9679} \\
96 & 0.0000 & 0.0000 & \textbf{0.7095} & \textbf{0.7011} & \textbf{0.7607} & \textbf{0.6934} & 0.6618 & 0.6535 & \textbf{0.9147} & 221 & 0.5028 & 0.0000 & \textbf{0.7171} & \textbf{0.7150} & \textbf{0.8902} & \textbf{0.5320} & 0.7254 & 0.7254 & \textbf{0.9813} \\
97 & 0.5104 & 0.5066 & 0.7339 & \textbf{0.7566} & 0.5619 & 0.5485 & \textbf{0.5332} & 0.5820 & 0.5034 & 222 & 0.0000 & 0.0000 & \textbf{0.7140} & \textbf{0.7050} & \textbf{0.8864} & \textbf{0.8037} & \textbf{0.7860} & 0.7482 & \textbf{0.9590} \\
98 & 0.5129 & 0.5218 & \textbf{0.7418} & \textbf{0.6993} & \textbf{0.5141} & 0.0000 & 0.5150 & 0.5082 & 0.5044 & 223 & 0.5384 & 0.5051 & \textbf{0.7248} & \textbf{0.7299} & \textbf{0.7926} & 0.8035 & 0.6865 & 0.6908 & \textbf{0.9594} \\
99 & 0.4943 & 0.0000 & \textbf{0.6839} & \textbf{0.7599} & 0.6577 & \textbf{0.5470} & 0.6000 & \textbf{0.5886} & 0.5051 & 224 & 0.0000 & 0.0000 & \textbf{0.7203} & \textbf{0.7078} & 0.7634 & \textbf{0.7927} & 0.7300 & \textbf{0.7637} & \textbf{0.9263} \\
100 & 0.5123 & 0.5016 & \textbf{0.7212} & \textbf{0.7081} & 0.7386 & \textbf{0.5654} & \textbf{0.7369} & \textbf{0.7489} & 0.4986 & 225 & 0.5307 & 0.5035 & \textbf{0.7286} & \textbf{0.7113} & \textbf{0.7144} & \textbf{0.8130} & 0.7290 & \textbf{0.7217} & \textbf{0.9370} \\
101 & 0.5045 & 0.4991 & \textbf{0.7281} & 0.6751 & \textbf{0.6827} & 0.5491 & 0.5625 & \textbf{0.5321} & 0.4981 & 226 & 0.5001 & 0.0000 & \textbf{0.6773} & \textbf{0.6959} & 0.7505 & \textbf{0.7931} & \textbf{0.7754} & \textbf{0.7888} & \textbf{0.9385} \\
102 & 0.5643 & 0.5886 & \textbf{0.6920} & \textbf{0.7274} & 0.7481 & \textbf{0.6402} & \textbf{0.8087} & \textbf{0.7869} & 0.4998 & 227 & 0.4998 & 0.0000 & \textbf{0.7174} & \textbf{0.7144} & 0.5122 & 0.7085 & 0.5003 & \textbf{0.5185} & 0.4978 \\
103 & 0.0000 & 0.0000 & \textbf{0.7369} & 0.7348 & 0.5170 & 0.0000 & \textbf{0.6460} & 0.5540 & 0.5064 & 228 & 0.5007 & 0.0000 & \textbf{0.7107} & \textbf{0.7116} & 0.5373 & \textbf{0.6705} & 0.4979 & \textbf{0.5418} & 0.5033 \\
104 & 0.0000 & 0.0000 & \textbf{0.7061} & \textbf{0.6832} & 0.5390 & 0.7231 & 0.4981 & 0.4982 & \textbf{0.8610} & 229 & \textbf{0.5147} & 0.0000 & \textbf{0.7213} & 0.7072 & 0.5011 & \textbf{0.7301} & 0.4980 & \textbf{0.5260} & 0.0000 \\
105 & 0.5286 & 0.5001 & \textbf{0.6859} & \textbf{0.6593} & \textbf{0.8220} & \textbf{0.5470} & 0.7497 & 0.8069 & \textbf{0.9655} & 230 & 0.5054 & 0.5010 & \textbf{0.7269} & \textbf{0.7133} & 0.5875 & \textbf{0.7111} & 0.6822 & \textbf{0.6907} & 0.4995 \\
106 & 0.5231 & 0.4977 & \textbf{0.7085} & \textbf{0.6882} & 0.8468 & \textbf{0.5565} & 0.7046 & \textbf{0.7409} & \textbf{0.9681} & 231 & 0.0000 & 0.0000 & \textbf{0.7160} & \textbf{0.7290} & \textbf{0.7154} & 0.7551 & 0.4994 & \textbf{0.6581} & \textbf{0.9310} \\
107 & 0.5335 & 0.5038 & \textbf{0.6795} & \textbf{0.6155} & \textbf{0.5549} & \textbf{0.5192} & 0.5145 & 0.5288 & 0.5058 & 232 & 0.0000 & 0.0000 & \textbf{0.7133} & \textbf{0.7251} & \textbf{0.7592} & \textbf{0.7505} & 0.7170 & 0.6658 & 0.0000 \\
108 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} &  \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 233 & 0.5024 & 0.0000 & \textbf{0.7337} & 0.7333 & \textbf{0.5182} & \textbf{0.7792} & 0.5347 & \textbf{0.5577} & 0.5005 \\
109 & 0.5062 & 0.5054 & \textbf{0.6895} & \textbf{0.6867} & 0.7859 & \textbf{0.6265} & 0.7226 & \textbf{0.7168} & \textbf{0.9665} & 234 & 0.5080 & 0.0000 & \textbf{0.7019} & 0.6937 & 0.5012 & \textbf{0.7766} & 0.4978 & \textbf{0.5016} & 0.5068 \\
110 & 0.5099 & 0.5090 & \textbf{0.7094} & \textbf{0.7159} & 0.5050 & 0.6312 & 0.4987 & 0.6743 & \textbf{0.9391} & 235 & 0.5005 & 0.0000 & 0.7172 & \textbf{0.7184} & \textbf{0.5227} & \textbf{0.7697} & \textbf{0.6249} & 0.5672 & 0.5098 \\
111 & 0.5099 & 0.5090 & \textbf{0.7101} & \textbf{0.7097} & 0.7282 & \textbf{0.6331} & \textbf{0.7640} & 0.6756 & \textbf{0.9379} & 236 & \textbf{0.5005} & 0.0000 & 0.7364 & 0.7007 & 0.5497 & \textbf{0.7745} & 0.5127 & 0.5008 & \textbf{0.7674} \\
112 & 0.4999 & 0.5936 & \textbf{0.7217} & \textbf{0.6995} & 0.6742 & \textbf{0.5269} & 0.7646 & \textbf{0.7467} & \textbf{0.9162} & 237 & 0.4956 & 0.0000 & \textbf{0.7052} & \textbf{0.7152} & \textbf{0.8182} & \textbf{0.7686} & 0.7899 & \textbf{0.8372} & \textbf{0.9733} \\
113 & 0.5050 & 0.0000 & 0.7315 & \textbf{0.7454} & 0.5061 & 0.5119 & \textbf{0.5667} & 0.5024 & 0.5083 & 238 & 0.5008 & 0.0000 & \textbf{0.7416} & \textbf{0.6973} & 0.6898 & \textbf{0.7474} & 0.7629 & \textbf{0.7877} & \textbf{0.9080} \\
114 & \textbf{0.5022} & 0.0000 & \textbf{0.7461} & 0.7169 & 0.5070 & 0.5384 & 0.5370 & 0.5074 & \textbf{0.7173} & 239 & 0.0000 & 0.0000 & \textbf{0.7148} & 0.6854 & 0.5110 & 0.5176 & 0.5643 & \textbf{0.6187} & \textbf{0.5019} \\
115 & \textbf{0.5022} & 0.0000 & \textbf{0.7263} & 0.7085 & 0.5109 & 0.5308 & 0.5479 & 0.5051 & 0.5154 & 240 & 0.0000 & 0.0000 & \textbf{0.7103} & \textbf{0.6836} & \textbf{0.6806} & 0.5177 & 0.5471 & 0.5432 & 0.5017 \\
116 & 0.4993 & 0.0000 & \textbf{0.7259} & \textbf{0.6732} & 0.5164 & \textbf{0.5550} & \textbf{0.7695} & 0.5528 & 0.5095 & 241 & 0.0000 & 0.0000 & \textbf{0.7020} & \textbf{0.6823} & \textbf{0.7354} & \textbf{0.5163} & \textbf{0.7335} & 0.7336 & \textbf{0.9865} \\
117 & 0.4993 & 0.0000 & 0.6718 & \textbf{0.7250} & 0.5250 & 0.5277 & \textbf{0.6666} & 0.5145 & \textbf{0.7904} & 242 & 0.5007 & 0.4999 & \textbf{0.7094} & \textbf{0.7128} & 0.7694 & 0.5106 & \textbf{0.6592} & 0.6922 & \textbf{0.9310} \\
118 & \textbf{0.4993} & 0.0000 & 0.6799 & \textbf{0.7571} & 0.5032 & 0.5219 & 0.7353 & 0.5512 & \textbf{0.7907} & 243 & 0.5013 & 0.5005 & \textbf{0.7156} & \textbf{0.7025} & 0.5273 & 0.5148 & \textbf{0.5336} & 0.6308 & \textbf{0.7835} \\
119 & 0.5281 & 0.0000 & \textbf{0.7465} & \textbf{0.7278} & 0.7754 & \textbf{0.8173} & \textbf{0.7198} & 0.7218 & \textbf{0.9395} & 244 & 0.4997 & 0.4999 & \textbf{0.7120} & \textbf{0.7038} & 0.6882 & 0.5442 & \textbf{0.6460} & 0.6839 & \textbf{0.9308} \\
120 & 0.5345 & 0.5024 & \textbf{0.7493} & 0.7497 & 0.6893 & \textbf{0.8161} & \textbf{0.6758} & 0.6653 & \textbf{0.8639} & 245 & 0.4996 & 0.4998 & \textbf{0.7110} & \textbf{0.7004} & 0.7415 & \textbf{0.5442} & \textbf{0.7065} & 0.7668 & \textbf{0.9329} \\
121 & 0.0000 & 0.0000 & \textbf{0.7132} & \textbf{0.6880} & \textbf{0.7175} & 0.6882 & 0.4994 & 0.5225 & \textbf{0.8597} & 246 & 0.5020 & \textbf{0.5021} & \textbf{0.7100} & \textbf{0.7036} & 0.7148 & \textbf{0.5842} & 0.6751 & \textbf{0.7928} & \textbf{0.9334} \\
122 & 0.0000 & 0.0000 & \textbf{0.7267} & 0.7234 & \textbf{0.5546} & 0.6904 & 0.4987 & 0.5172 & \textbf{0.8608} & 247 & 0.5136 & 0.5005 & \textbf{0.7151} & 0.7017 & 0.6305 & 0.5791 & 0.4978 & \textbf{0.5636} & \textbf{0.8398} \\
123 & 0.5016 & 0.5021 & \textbf{0.7183} & \textbf{0.6862} & \textbf{0.8447} & \textbf{0.5053} & 0.8087 & \textbf{0.8368} & 0.4996 & 248 & 0.0000 & 0.0000 & \textbf{0.6327} & \textbf{0.7001} & 0.5035 & 0.5022 & \textbf{0.5031} & 0.5029 & 0.5100 \\
124 & 0.0000 & 0.0000 & \textbf{0.7249} & \textbf{0.6830} & 0.7392 & \textbf{0.6934} & \textbf{0.6627} & 0.6565 & \textbf{0.9144} & 249 & 0.0000 & 0.0000 & \textbf{0.6913} & \textbf{0.6945} & \textbf{0.5666} & 0.0000 & 0.5026 & 0.5032 & 0.5101 \\
125 & 0.0000 & 0.0000 & \textbf{0.6990} & \textbf{0.7146} & 0.7864 & \textbf{0.6948} & 0.6706 & \textbf{0.6715} & \textbf{0.8634} & 250 & 0.0000 & 0.0000 & 0.6596 & \textbf{0.6845} & \textbf{0.5077} & 0.0000 & 0.5022 & \textbf{0.5067} & 0.5068 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|ccccccccc|c|ccccccccc@{}}
\toprule
UCR ID & SPOT & DSPOT & LSTM-VAE & DONUT & AT & TS2Vec & TimesNet & GPT4TS & DCdetector & UCR ID & SPOT & DSPOT & LSTM-VAE & DONUT & AT & TS2Vec & TimesNet & GPT4TS & DCdetector \\ \midrule
1 & 0.0273 & 0.0256 & \textbf{0.7813} & \textbf{0.7726} & 0.6497 & \textbf{0.7001} & 0.5508 & \textbf{0.5705} & \textbf{0.8483} & 126 & 0.0000 & 0.0000 & 0.4773 & \textbf{0.6601} & 0.3739 & \textbf{0.5440} & 0.0047 & \textbf{0.3714} & \textbf{0.6299} \\
2 & 0.0271 & 0.0255 & \textbf{0.7815} & \textbf{0.7852} & 0.4635 & 0.2439 & 0.0061 & 0.0277 & \textbf{0.7398} & 127 & 0.0193 & 0.0140 & \textbf{0.7012} & 0.2440 & 0.0153 & 0.0000 & 0.0129 & 0.0211 & \textbf{0.0339} \\
3 & 0.0271 & 0.0255 & \textbf{0.7879} & \textbf{0.7855} & 0.4745 & \textbf{0.6993} & \textbf{0.4635} & 0.4169 & \textbf{0.7411} & 128 & 0.0193 & 0.0140 & \textbf{0.5770} & \textbf{0.5093} & 0.5714 & 0.0000 & 0.5308 & \textbf{0.6264} & \textbf{0.8620} \\
4 & 0.0084 & 0.0056 & 0.3121 & \textbf{0.7906} & 0.5520 & \textbf{0.5818} & 0.6415 & 0.6090 & \textbf{0.8369} & 129 & 0.0193 & 0.0140 & 0.3330 & \textbf{0.6049} & \textbf{0.2540} & 0.0000 & 0.1242 & 0.2800 & \textbf{0.5949} \\
5 & 0.0000 & 0.0000 & \textbf{0.6472} & \textbf{0.6370} & 0.0131 & 0.0341 & \textbf{0.0364} & \textbf{0.0113} & 0.0324 & 130 & 0.0230 & 0.0123 & 0.4936 & \textbf{0.6705} & \textbf{0.4123} & 0.0000 & 0.3017 & 0.4828 & \textbf{0.7613} \\
6 & 0.0000 & 0.0000 & \textbf{0.7866} & \textbf{0.8230} & 0.0306 & 0.0760 & 0.0199 & 0.0421 & 0.0698 & 131 & 0.0193 & 0.0140 & 0.3378 & \textbf{0.5814} & 0.4359 & 0.0000 & 0.1127 & \textbf{0.5106} & \textbf{0.7677} \\
7 & 0.0000 & 0.0000 & 0.6491 & \textbf{0.8454} & 0.0861 & \textbf{0.0199} & 0.0793 & 0.0329 & 0.0733 & 132 & 0.0000 & 0.0000 & \textbf{0.6366} & 0.5472 & \textbf{0.1917} & 0.0000 & 0.0275 & 0.0573 & \textbf{0.6069} \\
8 & 0.0106 & 0.0000 & 0.2359 & \textbf{0.7038} & 0.1597 & \textbf{0.6167} & \textbf{0.6176} & 0.2405 & 0.0697 & 133 & 0.0000 & 0.0276 & \textbf{0.6734} & 0.6238 & 0.0310 & 0.0000 & 0.1050 & \textbf{0.1781} & 0.0602 \\
9 & \textbf{0.0209} & 0.0000 & \textbf{0.5402} & 0.2690 & 0.1202 & 0.0711 & 0.1328 & 0.0888 & \textbf{0.6862} & 134 & 0.0000 & 0.0000 & 0.5280 & \textbf{0.5081} & \textbf{0.5866} & 0.0436 & 0.5001 & 0.4642 & \textbf{0.8464} \\
10 & 0.0300 & 0.0000 & \textbf{0.7876} & \textbf{0.8034} & 0.0471 & \textbf{0.0199} & \textbf{0.5816} & 0.2520 & \textbf{0.6484} & 135 & 0.0000 & 0.0071 & \textbf{0.5959} & 0.4717 & \textbf{0.0952} & 0.0000 & \textbf{0.0453} & 0.0301 & 0.0258 \\
11 & 0.0577 & 0.0086 & \textbf{0.8126} & \textbf{0.7736} & 0.6101 & \textbf{0.8601} & \textbf{0.6053} & 0.5962 & \textbf{0.8348} & 136 & 0.0000 & 0.0000 & \textbf{0.5878} & \textbf{0.6131} & 0.4727 & 0.0000 & 0.2935 & \textbf{0.4439} & \textbf{0.7948} \\
12 & 0.1099 & 0.0114 & \textbf{0.7541} & \textbf{0.7888} & 0.4444 & \textbf{0.8436} & 0.4245 & \textbf{0.4120} & \textbf{0.6773} & 137 & 0.0000 & 0.0087 & 0.3111 & 0.4074 & \textbf{0.4516} & 0.0000 & 0.1683 & 0.4153 & \textbf{0.7933} \\
13 & 0.0000 & 0.0000 & \textbf{0.7630} & \textbf{0.7508} & 0.2786 & 0.2531 & 0.0065 & \textbf{0.0916} & \textbf{0.6657} & 138 & 0.0000 & 0.0098 & \textbf{0.7168} & 0.5020 & 0.0353 & 0.0000 & 0.0470 & \textbf{0.1321} & \textbf{0.3357} \\
14 & 0.0000 & 0.0000 & \textbf{0.7453} & \textbf{0.8015} & \textbf{0.2861} & \textbf{0.7566} & 0.0045 & 0.0632 & \textbf{0.6300} & 139 & 0.0000 & 0.0000 & \textbf{0.5491} & \textbf{0.6261} & 0.6071 & 0.0000 & 0.5704 & \textbf{0.5189} & \textbf{0.8489} \\
15 & 0.0038 & 0.0146 & \textbf{0.7759} & \textbf{0.7763} & 0.3742 & 0.0150 & \textbf{0.4602} & 0.4210 & 0.0017 & 140 & 0.0000 & \textbf{0.9526} & \textbf{0.3666} & \textbf{0.6764} & 0.7067 & 0.0000 & 0.6667 & 0.6863 & \textbf{0.9139} \\
16 & 0.0000 & 0.0000 & \textbf{0.5979} & \textbf{0.6433} & \textbf{0.5343} & \textbf{0.4948} & 0.4256 & 0.4151 & 0.0065 & 141 & 0.0000 & 0.0000 & 0.3647 & \textbf{0.5582} & \textbf{0.6874} & 0.0525 & 0.5836 & 0.7410 & \textbf{0.8857} \\
17 & 0.0000 & 0.0000 & \textbf{0.5994} & \textbf{0.5808} & 0.4081 & \textbf{0.5487} & 0.3569 & \textbf{0.3612} & \textbf{0.5847} & 142 & 0.0000 & 0.0000 & \textbf{0.5975} & \textbf{0.5589} & 0.5738 & 0.0000 & 0.4633 & \textbf{0.4349} & \textbf{0.8263} \\
18 & 0.0000 & 0.0000 & \textbf{0.5862} & \textbf{0.6455} & 0.0662 & \textbf{0.5411} & 0.0045 & \textbf{0.3656} & \textbf{0.6488} & 143 & 0.0000 & 0.0088 & \textbf{0.4662} & \textbf{0.6421} & \textbf{0.5488} & 0.0811 & 0.1607 & 0.0323 & 0.0226 \\
19 & 0.0129 & 0.0140 & 0.5602 & \textbf{0.6793} & 0.0529 & 0.0000 & 0.0868 & 0.0211 & \textbf{0.0267} & 144 & 0.0000 & 0.0000 & \textbf{0.6186} & 0.2776 & \textbf{0.5212} & 0.0000 & 0.1157 & 0.1169 & 0.0261 \\
20 & 0.0417 & 0.0000 & \textbf{0.6213} & \textbf{0.6878} & 0.6032 & 0.0465 & 0.5214 & \textbf{0.6195} & \textbf{0.8698} & 145 & 0.0175 & 0.0017 & \textbf{0.6723} & \textbf{0.6975} & \textbf{0.3945} & \textbf{0.5196} & \textbf{0.3857} & 0.4028 & 0.0116 \\
21 & 0.0000 & 0.0068 & 0.3178 & 0.4922 & \textbf{0.1289} & 0.0123 & 0.0975 & 0.2255 & \textbf{0.5811} & 146 & 0.0186 & 0.0017 & \textbf{0.7017} & \textbf{0.6826} & 0.1987 & 0.1070 & 0.0560 & \textbf{0.1691} & 0.0000 \\
22 & 0.0234 & \textbf{0.0062} & \textbf{0.4812} & \textbf{0.5839} & 0.4961 & 0.0000 & 0.3759 & 0.4667 & \textbf{0.7637} & 147 & \textbf{0.5246} & 0.0017 & 0.6777 & \textbf{0.7181} & 0.1454 & \textbf{0.5503} & \textbf{0.3539} & 0.1611 & 0.0087 \\
23 & 0.0124 & 0.0000 & \textbf{0.5683} & \textbf{0.6974} & 0.4322 & 0.0000 & 0.1814 & \textbf{0.5157} & \textbf{0.7786} & 148 & 0.0157 & 0.0018 & \textbf{0.5678} & 0.4191 & 0.2682 & 0.0568 & 0.1920 & \textbf{0.2492} & \textbf{0.6567} \\
24 & 0.0097 & 0.0150 & \textbf{0.7383} & 0.6083 & \textbf{0.3176} & 0.0000 & 0.0203 & 0.0463 & 0.0665 & 149 & 0.0094 & 0.0019 & 0.3774 & \textbf{0.4309} & 0.2719 & 0.0948 & \textbf{0.3929} & 0.4463 & \textbf{0.6528} \\
25 & 0.0301 & \textbf{0.0139} & \textbf{0.7170} & 0.5122 & 0.0214 & 0.0303 & 0.1362 & 0.1561 & 0.0594 & 150 & 0.0094 & 0.0019 & \textbf{0.4730} & \textbf{0.5262} & \textbf{0.5458} & \textbf{0.1217} & 0.0088 & 0.0081 & 0.0070 \\
26 & 0.0151 & 0.0156 & \textbf{0.6351} & \textbf{0.5106} & \textbf{0.5635} & 0.0305 & \textbf{0.4967} & 0.4597 & 0.0833 & 151 & 0.1161 & 0.1512 & \textbf{0.7284} & \textbf{0.6479} & 0.5877 & \textbf{0.5673} & 0.6353 & \textbf{0.6118} & \textbf{0.7439} \\
27 & 0.3464 & 0.0422 & \textbf{0.6454} & \textbf{0.4641} & \textbf{0.0228} & 0.0000 & 0.0208 & \textbf{0.0365} & \textbf{0.0431} & 152 & 0.0094 & 0.0000 & \textbf{0.6007} & \textbf{0.4458} & \textbf{0.5568} & 0.0531 & \textbf{0.6446} & 0.0140 & 0.0110 \\
28 & 0.0000 & 0.0091 & \textbf{0.5376} & \textbf{0.6527} & 0.5912 & \textbf{0.8116} & 0.3220 & 0.4701 & \textbf{0.8026} & 153 & 0.0123 & 0.0000 & \textbf{0.6238} & \textbf{0.5223} & \textbf{0.6118} & 0.0238 & 0.6651 & 0.6056 & \textbf{0.8790} \\
29 & 0.0000 & 0.0104 & \textbf{0.7111} & \textbf{0.6271} & \textbf{0.4421} & 0.0428 & 0.1692 & 0.3913 & \textbf{0.7848} & 154 & 0.0110 & 0.0000 & \textbf{0.7326} & 0.4182 & \textbf{0.2554} & 0.0538 & 0.1267 & 0.0725 & 0.0061 \\
30 & 0.0182 & 0.0000 & \textbf{0.5690} & 0.2334 & 0.0150 & 0.0000 & 0.0647 & \textbf{0.1184} & \textbf{0.2992} & 155 & 0.0129 & 0.0000 & 0.2952 & 0.4587 & 0.5299 & 0.0296 & \textbf{0.5947} & 0.1714 & \textbf{0.6967} \\
31 & 0.0462 & 0.0217 & \textbf{0.5205} & 0.3703 & 0.6431 & 0.0467 & 0.5093 & \textbf{0.5103} & \textbf{0.8514} & 156 & 0.0055 & 0.4017 & \textbf{0.7191} & 0.5539 & \textbf{0.3691} & 0.0000 & 0.1912 & 0.1293 & \textbf{0.7402} \\
32 & 0.0076 & \textbf{0.6274} & \textbf{0.6623} & \textbf{0.4388} & 0.7078 & 0.0000 & \textbf{0.7369} & 0.6913 & \textbf{0.9233} & 157 & 0.0054 & 0.0000 & \textbf{0.6479} & \textbf{0.6338} & 0.0099 & 0.0000 & 0.0136 & \textbf{0.0326} & 0.0287 \\
33 & 0.0000 & 0.0000 & \textbf{0.5909} & \textbf{0.6976} & \textbf{0.7025} & 0.0000 & 0.5477 & \textbf{0.7219} & \textbf{0.8583} & 158 & 0.0055 & 0.0000 & \textbf{0.5711} & \textbf{0.6223} & \textbf{0.3580} & 0.0000 & 0.1700 & 0.2518 & 0.0320 \\
34 & 0.0000 & 0.0000 & \textbf{0.5751} & 0.3524 & 0.5077 & 0.0000 & 0.4431 & \textbf{0.4416} & \textbf{0.8145} & 159 & 0.0054 & 0.0000 & \textbf{0.7807} & 0.2971 & \textbf{0.2315} & 0.0000 & \textbf{0.1732} & 0.0834 & 0.0229 \\
35 & 0.0000 & 0.0000 & \textbf{0.6601} & \textbf{0.7157} & \textbf{0.5822} & 0.0086 & 0.2977 & 0.0315 & \textbf{0.7739} & 160 & 0.0055 & 0.5919 & \textbf{0.4961} & \textbf{0.5326} & \textbf{0.3450} & 0.0000 & 0.5147 & 0.2845 & \textbf{0.7426} \\
36 & 0.0000 & 0.0192 & 0.3614 & \textbf{0.6418} & \textbf{0.4650} & 0.0000 & 0.1002 & 0.1099 & 0.0261 & 161 & \textbf{0.0224} & 0.0000 & \textbf{0.6765} & \textbf{0.6388} & \textbf{0.6915} & \textbf{0.4510} & 0.5626 & 0.5870 & 0.0329 \\
37 & 0.0328 & 0.0052 & \textbf{0.6726} & \textbf{0.7041} & 0.3871 & \textbf{0.5448} & \textbf{0.3844} & 0.4024 & \textbf{0.4407} & 162 & 0.0401 & 0.0000 & 0.6378 & \textbf{0.6361} & 0.1336 & \textbf{0.6775} & \textbf{0.6105} & \textbf{0.4326} & 0.0000 \\
38 & 0.0234 & 0.0000 & \textbf{0.6742} & 0.2701 & \textbf{0.2952} & \textbf{0.5133} & 0.0266 & 0.1199 & 0.0000 & 163 & 0.0000 & 0.0000 & \textbf{0.6795} & \textbf{0.5917} & \textbf{0.3979} & \textbf{0.6462} & \textbf{0.3490} & \textbf{0.3589} & 0.0098 \\
39 & 0.0157 & 0.0017 & \textbf{0.7094} & \textbf{0.6587} & 0.1784 & 0.4370 & \textbf{0.3552} & 0.1598 & 0.0089 & 164 & 0.0000 & 0.0000 & \textbf{0.5995} & 0.2792 & \textbf{0.2026} & 0.1669 & 0.0027 & 0.0233 & \textbf{0.5424} \\
40 & 0.0224 & 0.0036 & \textbf{0.5734} & \textbf{0.5605} & \textbf{0.3700} & 0.0590 & 0.1927 & 0.2411 & \textbf{0.6579} & 165 & 0.0000 & 0.0000 & \textbf{0.6671} & \textbf{0.3404} & 0.0883 & 0.4024 & 0.0028 & 0.0030 & 0.0038 \\
41 & 0.0173 & 0.0019 & \textbf{0.5496} & \textbf{0.5190} & 0.2445 & 0.1371 & \textbf{0.3735} & 0.4451 & \textbf{0.6392} & 166 & 0.0000 & 0.0000 & \textbf{0.6825} & 0.3211 & 0.1551 & \textbf{0.6578} & 0.0065 & \textbf{0.3369} & \textbf{0.4916} \\
42 & 0.0173 & 0.0038 & 0.3846 & \textbf{0.4157} & 0.5440 & 0.0263 & 0.0089 & \textbf{0.4195} & \textbf{0.7641} & 167 & 0.0305 & 0.0336 & \textbf{0.6671} & \textbf{0.4897} & \textbf{0.5891} & 0.0048 & 0.4573 & 0.5360 & \textbf{0.7502} \\
43 & 0.1263 & 0.1402 & \textbf{0.6661} & \textbf{0.7150} & 0.5358 & \textbf{0.5715} & 0.6272 & \textbf{0.6006} & \textbf{0.7391} & 168 & 0.0285 & 0.0420 & \textbf{0.6534} & \textbf{0.4342} & 0.5237 & \textbf{0.2981} & 0.4862 & \textbf{0.4852} & \textbf{0.7356} \\
44 & \textbf{0.0085} & 0.0000 & \textbf{0.6202} & \textbf{0.5916} & 0.6086 & 0.1123 & \textbf{0.6557} & 0.5630 & 0.0110 & 169 & 0.0218 & 0.0228 & \textbf{0.5887} & \textbf{0.6140} & 0.6799 & \textbf{0.2638} & 0.6570 & \textbf{0.6630} & \textbf{0.8457} \\
45 & 0.0126 & 0.0000 & \textbf{0.5971} & \textbf{0.6560} & 0.6485 & 0.0265 & 0.6485 & \textbf{0.6143} & \textbf{0.8704} & 170 & 0.0126 & 0.0077 & \textbf{0.6079} & \textbf{0.5778} & 0.1536 & \textbf{0.4195} & 0.0582 & \textbf{0.2261} & 0.0090 \\
46 & 0.0104 & 0.0000 & \textbf{0.2802} & \textbf{0.6768} & 0.1878 & 0.0600 & \textbf{0.1051} & 0.0673 & 0.0184 & 171 & 0.0147 & 0.0077 & \textbf{0.5802} & \textbf{0.4079} & 0.6871 & \textbf{0.0885} & 0.5643 & \textbf{0.6079} & \textbf{0.8445} \\
47 & 0.0279 & 0.0000 & \textbf{0.5894} & \textbf{0.6997} & \textbf{0.5636} & 0.0506 & \textbf{0.5844} & 0.1706 & 0.0279 & 172 & 0.0119 & 0.0070 & \textbf{0.5824} & \textbf{0.5893} & 0.7537 & \textbf{0.5537} & 0.6951 & 0.7369 & \textbf{0.8802} \\
48 & 0.0000 & 0.0000 & \textbf{0.7189} & 0.4202 & \textbf{0.4925} & 0.0000 & 0.1610 & 0.1500 & \textbf{0.7262} & 173 & 0.0700 & 0.0061 & 0.5151 & \textbf{0.6962} & 0.0594 & \textbf{0.0061} & 0.0301 & 0.0503 & \textbf{0.4649} \\
49 & 0.0000 & 0.0000 & \textbf{0.6082} & \textbf{0.6582} & 0.0145 & 0.0000 & 0.0084 & \textbf{0.0324} & 0.0306 & 174 & 0.0743 & 0.0068 & \textbf{0.5758} & \textbf{0.6447} & \textbf{0.3913} & 0.0159 & \textbf{0.4306} & 0.0154 & \textbf{0.4576} \\
50 & \textbf{0.0058} & 0.0000 & \textbf{0.7229} & 0.5851 & 0.1002 & 0.0000 & 0.1584 & 0.1806 & \textbf{0.7402} & 175 & 0.0914 & 0.0089 & 0.2623 & \textbf{0.6725} & \textbf{0.3667} & \textbf{0.4554} & 0.1970 & 0.1735 & 0.0491 \\
51 & 0.0000 & 0.0000 & 0.3600 & \textbf{0.4689} & \textbf{0.2194} & 0.0000 & 0.1527 & 0.0825 & \textbf{0.0242} & 176 & 0.0883 & \textbf{0.0049} & 0.3132 & 0.3202 & 0.2120 & 0.0358 & 0.0442 & 0.0276 & \textbf{0.5818} \\
52 & 0.0167 & 0.0110 & \textbf{0.6582} & \textbf{0.6691} & 0.3494 & 0.0000 & \textbf{0.4166} & 0.2481 & \textbf{0.7315} & 177 & 0.0696 & \textbf{0.2991} & 0.2400 & \textbf{0.2747} & 0.0163 & 0.0210 & \textbf{0.2832} & 0.0248 & 0.0082 \\
53 & 0.0224 & \textbf{0.0085} & 0.3398 & \textbf{0.7761} & 0.6243 & \textbf{0.4708} & 0.0354 & 0.5925 & \textbf{0.8722} & 178 & 0.0000 & 0.0000 & \textbf{0.6241} & \textbf{0.5395} & \textbf{0.4819} & \textbf{0.3746} & 0.4779 & \textbf{0.4892} & 0.0098 \\
54 & 0.0401 & 0.0000 & 0.6316 & \textbf{0.6557} & 0.2871 & \textbf{0.6569} & \textbf{0.6195} & \textbf{0.4388} & 0.0000 & 179 & 0.0013 & 0.0000 & \textbf{0.6576} & \textbf{0.4939} & \textbf{0.5629} & \textbf{0.3711} & 0.5301 & \textbf{0.5304} & 0.0000 \\
55 & 0.0000 & 0.0000 & \textbf{0.6063} & 0.3917 & 0.3179 & \textbf{0.6508} & \textbf{0.3501} & \textbf{0.3564} & 0.0095 & 180 & 0.0701 & 0.0037 & \textbf{0.4858} & 0.2590 & \textbf{0.5010} & 0.1875 & 0.0046 & 0.3113 & 0.0000 \\
56 & 0.0000 & 0.0000 & \textbf{0.6869} & \textbf{0.4956} & 0.0908 & 0.1689 & 0.0027 & \textbf{0.0233} & \textbf{0.5495} & 181 & 0.0260 & 0.0031 & \textbf{0.5464} & \textbf{0.6410} & 0.6018 & 0.1877 & 0.5166 & \textbf{0.5714} & \textbf{0.8123} \\
57 & 0.0000 & 0.0000 & \textbf{0.6384} & \textbf{0.5828} & 0.1318 & 0.4176 & 0.0028 & 0.0030 & 0.0030 & 182 & 0.0068 & 0.0000 & \textbf{0.4312} & \textbf{0.4083} & \textbf{0.6702} & \textbf{0.4288} & 0.5469 & 0.5463 & \textbf{0.8051} \\
58 & 0.0000 & 0.0000 & \textbf{0.6122} & 0.2719 & 0.3845 & \textbf{0.6892} & 0.0026 & \textbf{0.3342} & \textbf{0.4909} & 183 & 0.0000 & 0.0000 & \textbf{0.5355} & \textbf{0.5445} & \textbf{0.5987} & \textbf{0.4314} & 0.6316 & 0.6026 & \textbf{0.8380} \\
59 & 0.0167 & 0.0060 & \textbf{0.6295} & \textbf{0.5636} & 0.5095 & \textbf{0.2246} & 0.4573 & \textbf{0.5282} & 0.0050 & 184 & 0.0000 & 0.0013 & \textbf{0.4830} & \textbf{0.5678} & 0.5877 & \textbf{0.1666} & 0.5523 & \textbf{0.5747} & \textbf{0.8082} \\
60 & 0.0091 & 0.0076 & \textbf{0.6419} & \textbf{0.5704} & \textbf{0.5138} & \textbf{0.1982} & 0.4957 & 0.4808 & \textbf{0.7600} & 185 & 0.0000 & 0.0000 & \textbf{0.7716} & 0.4236 & \textbf{0.0235} & 0.0012 & \textbf{0.1084} & 0.0575 & 0.0036 \\
61 & 0.0045 & 0.0059 & \textbf{0.5862} & \textbf{0.4621} & 0.7073 & \textbf{0.0976} & 0.6434 & \textbf{0.6670} & \textbf{0.8497} & 186 & 0.0000 & 0.0000 & \textbf{0.6887} & 0.2610 & \textbf{0.3072} & 0.0000 & 0.0154 & 0.0030 & \textbf{0.5336} \\
62 & 0.0068 & 0.0101 & \textbf{0.6664} & \textbf{0.5753} & 0.1908 & \textbf{0.2634} & 0.0564 & \textbf{0.2114} & 0.0113 & 187 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
63 & 0.0100 & 0.0105 & \textbf{0.5740} & \textbf{0.3966} & 0.6858 & 0.0181 & 0.5642 & \textbf{0.6210} & \textbf{0.8582} & 188 & \textbf{0.0000} & \textbf{0.0012} & \textbf{0.7446} & \textbf{0.5801} & \textbf{0.0008} & \textbf{0.0036} & \textbf{0.0002} & \textbf{0.0002} & \textbf{0.0042} \\
64 & 0.0075 & \textbf{0.7112} & \textbf{0.6853} & \textbf{0.5836} & 0.7048 & \textbf{0.0820} & 0.6892 & 0.7321 & \textbf{0.8843} & 189 & 0.0000 & 0.0013 & \textbf{0.6107} & 0.5119 & \textbf{0.0023} & 0.0017 & 0.0002 & 0.0002 & 0.0090 \\
65 & 0.0303 & 0.0000 & \textbf{0.6512} & 0.3340 & 0.0349 & \textbf{0.0061} & 0.0337 & 0.0573 & 0.0238 & 190 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.2801} & \textbf{0.5390} & \textbf{0.0008} & \textbf{0.0024} & \textbf{0.0003} & \textbf{0.0005} & \textbf{0.0116} \\
66 & 0.0597 & 0.0068 & \textbf{0.6579} & \textbf{0.5407} & \textbf{0.2757} & 0.0000 & 0.3221 & 0.0131 & \textbf{0.5085} & 191 & 0.0000 & 0.0012 & 0.2772 & \textbf{0.5078} & 0.2017 & \textbf{0.3039} & \textbf{0.4013} & 0.4102 & \textbf{0.4275} \\
67 & 0.3647 & 0.0574 & \textbf{0.7352} & 0.5453 & \textbf{0.5294} & 0.0645 & 0.2695 & 0.1641 & 0.0300 & 192 & 0.0000 & 0.0000 & \textbf{0.5954} & \textbf{0.6805} & 0.3685 & \textbf{0.6691} & 0.4531 & \textbf{0.4766} & \textbf{0.5625} \\
68 & 0.0737 & 0.0289 & \textbf{0.5049} & \textbf{0.5631} & \textbf{0.2314} & 0.0164 & 0.0403 & 0.0275 & 0.0160 & 193 & 0.0244 & 0.0141 & \textbf{0.5866} & \textbf{0.5436} & \textbf{0.4020} & \textbf{0.5412} & 0.3536 & 0.3717 & 0.0000 \\
69 & 0.0315 & \textbf{0.2944} & 0.3066 & \textbf{0.7244} & 0.0099 & 0.0761 & \textbf{0.2344} & 0.0220 & 0.0448 & 194 & 0.0007 & 0.0004 & \textbf{0.6307} & \textbf{0.6611} & 0.3862 & \textbf{0.2213} & \textbf{0.3957} & \textbf{0.4041} & 0.0060 \\
70 & 0.0000 & 0.0000 & \textbf{0.6812} & \textbf{0.5451} & 0.4328 & \textbf{0.3775} & 0.4746 & \textbf{0.4926} & \textbf{0.6767} & 195 & \textbf{0.0110} & 0.0000 & \textbf{0.5819} & \textbf{0.6183} & 0.5917 & \textbf{0.4950} & 0.6242 & 0.6070 & \textbf{0.7547} \\
71 & 0.0013 & 0.0000 & \textbf{0.5855} & \textbf{0.4842} & \textbf{0.5595} & \textbf{0.3711} & 0.5248 & \textbf{0.5304} & 0.0000 & 196 & 0.0044 & 0.0035 & \textbf{0.6216} & \textbf{0.5883} & \textbf{0.6919} & \textbf{0.4434} & 0.5049 & 0.5462 & 0.0000 \\
72 & 0.0740 & 0.0062 & \textbf{0.4373} & \textbf{0.5504} & \textbf{0.4178} & 0.1909 & 0.0047 & \textbf{0.3107} & 0.0000 & 197 & 0.0000 & 0.0000 & \textbf{0.7182} & 0.4973 & 0.1074 & 0.0268 & \textbf{0.2486} & 0.1346 & 0.0030 \\
73 & 0.0164 & 0.0023 & \textbf{0.4881} & \textbf{0.4325} & 0.5416 & \textbf{0.1746} & \textbf{0.5367} & 0.5979 & \textbf{0.8317} & 198 & 0.0000 & 0.0000 & \textbf{0.4582} & \textbf{0.5971} & \textbf{0.7039} & 0.0316 & 0.6370 & 0.6837 & \textbf{0.8056} \\
74 & 0.0068 & 0.0000 & \textbf{0.4623} & \textbf{0.4329} & \textbf{0.7204} & \textbf{0.4248} & 0.5571 & 0.5500 & 0.0121 & 199 & 0.0000 & 0.0000 & \textbf{0.6149} & \textbf{0.6015} & \textbf{0.4443} & 0.0182 & 0.0114 & 0.4193 & 0.0030 \\
75 & 0.0000 & 0.0000 & \textbf{0.4184} & \textbf{0.5428} & \textbf{0.7413} & \textbf{0.4316} & 0.6233 & 0.5962 & \textbf{0.8351} & 200 & 0.0000 & 0.0000 & \textbf{0.7245} & 0.7133 & 0.0075 & 0.0040 & \textbf{0.0889} & \textbf{0.0435} & 0.0102 \\
76 & 0.0011 & 0.0020 & \textbf{0.5216} & \textbf{0.4857} & 0.5965 & \textbf{0.0524} & 0.5486 & \textbf{0.5610} & \textbf{0.7895} & 201 & 0.0000 & 0.0000 & \textbf{0.7075} & 0.4413 & 0.0034 & 0.0000 & \textbf{0.2212} & 0.0087 & 0.0150 \\
77 & 0.0004 & 0.0000 & \textbf{0.7740} & 0.4593 & \textbf{0.0223} & 0.0039 & \textbf{0.0909} & 0.0904 & 0.0077 & 202 & 0.0000 & 0.0000 & \textbf{0.5167} & \textbf{0.5049} & 0.0214 & 0.0000 & \textbf{0.0805} & 0.0250 & \textbf{0.0095} \\
78 & 0.0017 & 0.0010 & \textbf{0.5494} & \textbf{0.6711} & \textbf{0.2973} & 0.0094 & 0.0102 & 0.0033 & \textbf{0.5330} & 203 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
79 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 204 & 0.0000 & 0.0000 & 0.3905 & \textbf{0.6075} & \textbf{0.0935} & 0.0000 & \textbf{0.5813} & 0.1017 & 0.0135 \\
80 & 0.0023 & 0.0017 & \textbf{0.6692} & 0.5345 & \textbf{0.0076} & 0.0115 & 0.0002 & 0.0002 & 0.0067 & 205 & 0.0000 & 0.0000 & 0.5226 & \textbf{0.5713} & 0.1079 & 0.0000 & 0.0267 & \textbf{0.0841} & \textbf{0.5063} \\
81 & \textbf{0.0008} & \textbf{0.0005} & \textbf{0.3560} & \textbf{0.6276} & \textbf{0.0016} & \textbf{0.0083} & \textbf{0.0002} & \textbf{0.0003} & \textbf{0.0140} & 206 & 0.0000 & 0.0000 & 0.5849 & \textbf{0.6641} & 0.1395 & 0.0000 & \textbf{0.4126} & 0.0694 & \textbf{0.5274} \\
82 & \textbf{0.0010} & \textbf{0.0000} & \textbf{0.6658} & \textbf{0.6859} & \textbf{0.0023} & \textbf{0.0027} & \textbf{0.0003} & \textbf{0.0015} & \textbf{0.0054} & 207 & 0.0470 & 0.3366 & 0.6089 & \textbf{0.7397} & \textbf{0.1527} & \textbf{0.4819} & 0.2874 & 0.0447 & \textbf{0.4355} \\
83 & 0.0016 & 0.0026 & \textbf{0.5239} & 0.3051 & 0.1226 & 0.0089 & \textbf{0.4042} & \textbf{0.4178} & \textbf{0.0068} & 208 & 0.0000 & 0.0000 & 0.5278 & 0.3813 & \textbf{0.2191} & \textbf{0.7960} & 0.1799 & 0.0626 & \textbf{0.3954} \\
84 & 0.0000 & 0.0000 & \textbf{0.6430} & \textbf{0.6840} & 0.1862 & \textbf{0.6703} & 0.4545 & \textbf{0.4752} & \textbf{0.5773} & 209 & 0.0000 & 0.0000 & \textbf{0.5622} & \textbf{0.5309} & 0.5296 & \textbf{0.3583} & \textbf{0.5737} & \textbf{0.5814} & 0.0068 \\
85 & 0.0304 & 0.0141 & \textbf{0.6154} & \textbf{0.5916} & 0.3861 & \textbf{0.4482} & 0.3400 & \textbf{0.3693} & 0.0000 & 210 & 0.0047 & 0.0005 & 0.3940 & \textbf{0.5299} & 0.0610 & 0.0326 & 0.0378 & \textbf{0.1349} & \textbf{0.4552} \\
86 & 0.0000 & 0.0004 & 0.3044 & \textbf{0.6017} & 0.3640 & \textbf{0.2542} & \textbf{0.3862} & 0.4006 & 0.0079 & 211 & 0.0054 & 0.0005 & \textbf{0.5911} & \textbf{0.6362} & \textbf{0.1481} & \textbf{0.3731} & 0.0526 & 0.1257 & 0.0060 \\
87 & \textbf{0.0130} & 0.0000 & \textbf{0.6461} & \textbf{0.5980} & 0.5619 & \textbf{0.4950} & 0.6356 & 0.5956 & \textbf{0.7565} & 212 & \textbf{0.0094} & 0.0000 & \textbf{0.3745} & \textbf{0.7120} & 0.0128 & 0.0569 & 0.0073 & 0.0091 & 0.0000 \\
88 & 0.0045 & 0.0035 & \textbf{0.4354} & \textbf{0.5349} & \textbf{0.5814} & \textbf{0.4454} & 0.5005 & 0.5470 & 0.0000 & 213 & 0.0005 & 0.0000 & \textbf{0.5929} & \textbf{0.3856} & 0.3788 & \textbf{0.1718} & 0.3890 & \textbf{0.3859} & \textbf{0.5875} \\
89 & 0.0000 & 0.0000 & 0.4646 & \textbf{0.6245} & 0.1116 & 0.0091 & \textbf{0.2605} & 0.1221 & 0.0030 & 214 & 0.0000 & 0.0000 & \textbf{0.6440} & \textbf{0.5223} & 0.4057 & \textbf{0.1459} & \textbf{0.3652} & 0.3527 & \textbf{0.6402} \\
90 & 0.0000 & 0.0012 & \textbf{0.6285} & \textbf{0.5172} & 0.6834 & 0.0208 & \textbf{0.6337} & 0.6897 & \textbf{0.8162} & 215 & 0.0107 & 0.0000 & \textbf{0.6433} & \textbf{0.6786} & 0.3665 & \textbf{0.1485} & \textbf{0.3534} & 0.3513 & \textbf{0.6340} \\
91 & 0.0000 & 0.0000 & 0.3206 & \textbf{0.6406} & \textbf{0.4318} & 0.0132 & 0.3754 & \textbf{0.4314} & 0.0046 & 216 & 0.0023 & 0.0000 & \textbf{0.6423} & \textbf{0.6202} & \textbf{0.4516} & \textbf{0.1571} & 0.3547 & 0.3527 & \textbf{0.6378} \\
92 & 0.0000 & 0.0009 & \textbf{0.7097} & 0.4434 & \textbf{0.0241} & 0.0040 & \textbf{0.0883} & 0.0431 & 0.0121 & 217 & 0.0000 & 0.0000 & \textbf{0.5291} & \textbf{0.5389} & 0.3780 & 0.0623 & 0.3530 & \textbf{0.3534} & \textbf{0.6435} \\
93 & 0.0275 & 0.0257 & \textbf{0.6245} & \textbf{0.4008} & 0.6520 & \textbf{0.2637} & 0.5939 & \textbf{0.5686} & \textbf{0.8451} & 218 & 0.0004 & 0.0000 & \textbf{0.5288} & \textbf{0.4690} & \textbf{0.4327} & \textbf{0.1524} & 0.3545 & 0.3541 & \textbf{0.6350} \\
94 & 0.0426 & 0.0188 & \textbf{0.6905} & \textbf{0.5212} & 0.6084 & \textbf{0.2218} & 0.6759 & \textbf{0.5899} & \textbf{0.8317} & 219 & 0.0004 & 0.0000 & 0.3122 & \textbf{0.6304} & \textbf{0.3405} & \textbf{0.3199} & \textbf{0.2180} & 0.1935 & 0.0006 \\
95 & 0.0339 & 0.0000 & 0.5113 & \textbf{0.6442} & 0.1115 & \textbf{0.6272} & \textbf{0.6573} & 0.2462 & \textbf{0.6973} & 220 & 0.0011 & 0.0109 & \textbf{0.4629} & \textbf{0.6075} & \textbf{0.5267} & \textbf{0.2114} & 0.4245 & 0.4325 & \textbf{0.6288} \\
96 & 0.0000 & 0.0000 & \textbf{0.5944} & \textbf{0.6044} & \textbf{0.5570} & \textbf{0.4958} & 0.4225 & 0.4191 & \textbf{0.7273} & 221 & 0.0107 & 0.0000 & \textbf{0.6038} & \textbf{0.5762} & \textbf{0.6340} & \textbf{0.1529} & 0.4637 & 0.4631 & \textbf{0.7253} \\
97 & 0.0271 & 0.0198 & 0.5500 & \textbf{0.7110} & 0.2147 & 0.0921 & \textbf{0.1283} & 0.2551 & 0.0208 & 222 & 0.0000 & 0.0000 & \textbf{0.3811} & \textbf{0.4321} & \textbf{0.5638} & \textbf{0.4701} & \textbf{0.4511} & 0.4165 & \textbf{0.6018} \\
98 & 0.0275 & 0.0456 & \textbf{0.3968} & \textbf{0.5360} & \textbf{0.0497} & 0.0000 & 0.0535 & 0.0326 & 0.0193 & 223 & 0.0774 & 0.0154 & \textbf{0.5181} & \textbf{0.4036} & \textbf{0.5028} & 0.3499 & 0.3660 & 0.3827 & \textbf{0.6540} \\
99 & 0.0139 & 0.0000 & \textbf{0.5904} & \textbf{0.6160} & 0.5462 & \textbf{0.3527} & 0.4670 & \textbf{0.4400} & 0.0557 & 224 & 0.0000 & 0.0000 & \textbf{0.5661} & \textbf{0.5464} & 0.4738 & \textbf{0.7224} & 0.4207 & \textbf{0.4768} & \textbf{0.5070} \\
100 & 0.0261 & 0.0052 & \textbf{0.7074} & \textbf{0.6917} & 0.3815 & \textbf{0.5670} & \textbf{0.3832} & \textbf{0.4020} & 0.0038 & 225 & 0.0609 & 0.0098 & \textbf{0.5652} & \textbf{0.6526} & \textbf{0.3714} & \textbf{0.7007} & 0.3649 & \textbf{0.3602} & \textbf{0.5791} \\
101 & 0.0143 & 0.0036 & \textbf{0.4510} & 0.3146 & \textbf{0.3904} & 0.0926 & 0.1959 & \textbf{0.1053} & 0.0048 & 226 & 0.0034 & 0.0000 & \textbf{0.6065} & \textbf{0.5241} & 0.4430 & \textbf{0.6792} & \textbf{0.5145} & \textbf{0.5206} & \textbf{0.6736} \\
102 & 0.1210 & 0.1558 & \textbf{0.4687} & \textbf{0.6554} & 0.5775 & \textbf{0.5682} & \textbf{0.6260} & \textbf{0.5982} & 0.0119 & 227 & 0.0018 & 0.0000 & \textbf{0.2949} & \textbf{0.6101} & 0.0310 & 0.2720 & 0.0069 & \textbf{0.0422} & 0.0021 \\
103 & 0.0000 & 0.0000 & \textbf{0.6995} & 0.4167 & 0.1015 & 0.0000 & \textbf{0.4877} & 0.2570 & 0.0441 & 228 & 0.0018 & 0.0000 & \textbf{0.3376} & \textbf{0.6173} & 0.0528 & \textbf{0.5990} & 0.0010 & \textbf{0.0598} & 0.0082 \\
104 & 0.0000 & 0.0000 & \textbf{0.6040} & \textbf{0.6292} & 0.0873 & 0.4283 & 0.0028 & 0.0030 & \textbf{0.5495} & 229 & \textbf{0.5285} & 0.0000 & \textbf{0.6665} & 0.6647 & 0.0054 & \textbf{0.7291} & 0.0013 & \textbf{0.0366} & 0.0000 \\
105 & 0.0675 & 0.0157 & \textbf{0.5780} & \textbf{0.4551} & \textbf{0.6912} & \textbf{0.2076} & 0.6105 & 0.6710 & \textbf{0.8508} & 230 & 0.0135 & 0.0049 & \textbf{0.6531} & \textbf{0.5974} & 0.1713 & \textbf{0.5945} & 0.3135 & \textbf{0.3255} & 0.0049 \\
106 & 0.0579 & 0.0099 & \textbf{0.4318} & \textbf{0.5759} & 0.7122 & \textbf{0.2170} & 0.5624 & \textbf{0.6003} & \textbf{0.8525} & 231 & 0.0000 & 0.0000 & \textbf{0.4756} & \textbf{0.4863} & \textbf{0.4453} & 0.3636 & 0.0080 & \textbf{0.3658} & \textbf{0.6484} \\
107 & 0.0734 & 0.0179 & \textbf{0.4596} & \textbf{0.4973} & \textbf{0.2534} & \textbf{0.0479} & 0.0972 & 0.1517 & 0.0337 & 232 & 0.0000 & 0.0000 & \textbf{0.4868} & \textbf{0.5879} & \textbf{0.4975} & \textbf{0.5089} & 0.4291 & 0.3725 & 0.0000 \\
108 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} &  \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 233 & 0.0049 & 0.0000 & \textbf{0.7700} & 0.7571 & \textbf{0.0221} & \textbf{0.3750} & 0.0395 & \textbf{0.0639} & 0.0054 \\
109 & 0.0271 & 0.0257 & \textbf{0.4191} & \textbf{0.5238} & 0.6493 & \textbf{0.2654} & 0.5829 & \textbf{0.5707} & \textbf{0.8512} & 234 & 0.0160 & 0.0000 & \textbf{0.7700} & 0.4954 & 0.0044 & \textbf{0.7995} & 0.0006 & \textbf{0.0047} & 0.0107 \\
110 & 0.0270 & 0.0256 & \textbf{0.5699} & \textbf{0.6464} & 0.0275 & 0.2483 & 0.0074 & 0.4169 & \textbf{0.7342} & 235 & 0.0011 & 0.0000 & 0.2847 & \textbf{0.5009} & \textbf{0.0268} & \textbf{0.3182} & \textbf{0.1347} & 0.0742 & 0.0139 \\
111 & 0.0270 & 0.0256 & \textbf{0.5356} & \textbf{0.5819} & 0.4830 & \textbf{0.3692} & \textbf{0.5418} & 0.4167 & \textbf{0.7441} & 236 & \textbf{0.0016} & 0.0000 & 0.4653 & 0.6051 & 0.0665 & \textbf{0.6595} & 0.0193 & 0.0049 & \textbf{0.3210} \\
112 & 0.0249 & 0.2143 & \textbf{0.6274} & \textbf{0.4655} & 0.5671 & \textbf{0.2122} & 0.6755 & \textbf{0.6448} & \textbf{0.8377} & 237 & 0.0017 & 0.0000 & \textbf{0.5262} & \textbf{0.5524} & \textbf{0.6603} & \textbf{0.5696} & 0.6241 & \textbf{0.6735} & \textbf{0.8027} \\
113 & 0.0104 & 0.0000 & \textbf{0.6778} & \textbf{0.6635} & 0.0238 & 0.0237 & \textbf{0.1554} & 0.0116 & 0.0360 & 238 & 0.0039 & 0.0000 & \textbf{0.5791} & \textbf{0.6193} & 0.3149 & \textbf{0.4983} & 0.4049 & \textbf{0.4368} & \textbf{0.5887} \\
114 & \textbf{0.0104} & 0.0000 & \textbf{0.6840} & 0.4460 & 0.0356 & 0.0761 & 0.1651 & 0.0416 & \textbf{0.5059} & 239 & 0.0000 & 0.0000 & \textbf{0.5417} & 0.3306 & 0.0141 & 0.0344 & 0.0694 & \textbf{0.1258} & \textbf{0.0043} \\
115 & \textbf{0.0104} & 0.0000 & \textbf{0.7425} & 0.3357 & 0.0517 & 0.0632 & 0.1784 & 0.0324 & 0.0729 & 240 & 0.0000 & 0.0000 & \textbf{0.2785} & \textbf{0.4603} & \textbf{0.1933} & 0.0345 & 0.0526 & 0.0483 & 0.0036 \\
116 & 0.0104 & 0.0000 & \textbf{0.7518} & \textbf{0.6480} & 0.1066 & \textbf{0.5416} & \textbf{0.6586} & 0.2672 & 0.0559 & 241 & 0.0000 & 0.0000 & \textbf{0.5394} & \textbf{0.4859} & \textbf{0.5700} & \textbf{0.0642} & \textbf{0.4010} & 0.4031 & \textbf{0.7262} \\
117 & 0.0104 & 0.0000 & 0.5317 & \textbf{0.5994} & 0.1450 & 0.2219 & \textbf{0.5087} & 0.0964 & \textbf{0.6862} & 242 & 0.0030 & 0.0026 & \textbf{0.6499} & \textbf{0.6467} & 0.3601 & 0.0223 & \textbf{0.2497} & 0.2816 & \textbf{0.5749} \\
118 & \textbf{0.0104} & 0.0000 & 0.4953 & \textbf{0.5743} & 0.0227 & 0.0529 & 0.6181 & 0.2573 & \textbf{0.6991} & 243 & 0.0030 & 0.0030 & \textbf{0.6793} & \textbf{0.6971} & 0.0347 & 0.0292 & \textbf{0.0427} & 0.1488 & \textbf{0.3165} \\
119 & 0.0670 & 0.0000 & \textbf{0.6267} & \textbf{0.5876} & 0.6442 & \textbf{0.7014} & \textbf{0.5821} & 0.5939 & \textbf{0.8259} & 244 & 0.0007 & 0.0025 & \textbf{0.5479} & \textbf{0.4421} & 0.2636 & 0.0815 & \textbf{0.2247} & 0.2632 & \textbf{0.5229} \\
120 & 0.1276 & 0.0114 & \textbf{0.6841} & 0.4489 & 0.4357 & \textbf{0.7084} & \textbf{0.4195} & 0.4138 & \textbf{0.6929} & 245 & 0.0007 & 0.0026 & \textbf{0.6306} & \textbf{0.6189} & 0.3308 & \textbf{0.4231} & \textbf{0.3046} & 0.3703 & \textbf{0.5251} \\
121 & 0.0000 & 0.0000 & \textbf{0.7108} & \textbf{0.6313} & \textbf{0.4758} & 0.2531 & 0.0067 & 0.0992 & \textbf{0.6205} & 246 & 0.0057 & \textbf{0.7302} & \textbf{0.6135} & \textbf{0.6214} & 0.3007 & \textbf{0.4842} & 0.2520 & \textbf{0.3878} & \textbf{0.5346} \\
122 & 0.0000 & 0.0000 & \textbf{0.6611} & 0.3221 & \textbf{0.1498} & 0.2539 & 0.0047 & 0.0634 & \textbf{0.6236} & 247 & 0.0292 & 0.0105 & \textbf{0.5038} & 0.2710 & 0.1577 & 0.1327 & 0.0005 & \textbf{0.0804} & \textbf{0.3894} \\
123 & 0.0064 & 0.0815 & \textbf{0.5776} & \textbf{0.5643} & \textbf{0.4531} & \textbf{0.1828} & 0.4145 & \textbf{0.4522} & 0.0036 & 248 & 0.0000 & 0.0000 & \textbf{0.2934} & \textbf{0.7297} & 0.0151 & 0.0053 & \textbf{0.0205} & 0.0135 & 0.0394 \\
124 & 0.0000 & 0.0000 & \textbf{0.6469} & \textbf{0.4856} & 0.5159 & \textbf{0.4956} & \textbf{0.4244} & 0.4221 & \textbf{0.7277} & 249 & 0.0000 & 0.0000 & \textbf{0.6833} & \textbf{0.5131} & \textbf{0.1973} & 0.0000 & 0.0183 & 0.0202 & 0.0545 \\
125 & 0.0000 & 0.0000 & \textbf{0.7221} & \textbf{0.5817} & 0.5102 & \textbf{0.5546} & 0.3610 & \textbf{0.3655} & \textbf{0.5905} & 250 & 0.0000 & 0.0000 & 0.4372 & \textbf{0.6965} & \textbf{0.0238} & 0.0000 & 0.0087 & \textbf{0.0254} & 0.0401 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|cccccc|c|cccccc@{}}
\toprule
UCR ID & SPOT & DSPOT & LSTM-VAE & DONUT & TS2Vec & DCdetector & UCR ID & SPOT & DSPOT & LSTM-VAE & DONUT & TS2Vec & DCdetector \\ \midrule
1 & 0.0920 & 0.1968 & 0.1940 & 0.1961 & \textbf{0.3301} & 0.1650 & 126 & 0.0501 & 0.0285 & 0.0630 & \textbf{0.0789} & 0.0614 & 0.0464 \\
2 & 0.0328 & 0.0627 & 0.1040 & 0.0936 & 0.0303 & \textbf{0.1592} & 127 & 0.0262 & 0.0191 & \textbf{0.1259} & 0.0950 & 0.0360 & 0.0000 \\
3 & \textbf{0.3396} & 0.1791 & 0.1233 & 0.1153 & 0.1774 & 0.0816 & 128 & 0.3641 & 0.3405 & 0.3447 & \textbf{0.4189} & 0.3845 & 0.0361 \\
4 & 0.3135 & \textbf{0.4158} & 0.3228 & 0.3350 & 0.3604 & 0.0552 & 129 & 0.1557 & 0.0881 & 0.0864 & 0.1095 & \textbf{0.4167} & 0.2041 \\
5 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 130 & \textbf{0.4591} & 0.2391 & 0.2220 & 0.2810 & 0.3220 & 0.3089 \\
6 & 0.0921 & 0.1023 & \textbf{0.2892} & 0.1752 & 0.0958 & 0.1595 & 131 & 0.7939 & 0.2755 & 0.2327 & 0.2147 & \textbf{0.9630} & 0.2515 \\
7 & 0.0726 & \textbf{0.1408} & 0.0734 & 0.1360 & 0.0520 & 0.0000 & 132 & 0.0534 & 0.0405 & 0.0929 & 0.0942 & 0.0284 & \textbf{0.2765} \\
8 & 0.4068 & \textbf{0.8889} & 0.1616 & 0.1875 & 0.6076 & 0.0068 & 133 & 0.4122 & 0.0424 & 0.1770 & 0.1824 & \textbf{0.8182} & 0.0000 \\
9 & 0.1742 & 0.0757 & 0.1687 & 0.1912 & 0.0978 & \textbf{0.3299} & 134 & \textbf{0.5136} & 0.3629 & 0.3931 & 0.3680 & 0.4398 & 0.4935 \\
10 & 0.1463 & 0.2652 & 0.2013 & 0.2177 & 0.1406 & \textbf{0.2991} & 135 & 0.0142 & 0.0045 & 0.0198 & \textbf{0.0630} & 0.0048 & 0.0000 \\
11 & 0.2749 & 0.3112 & 0.2111 & 0.2195 & \textbf{0.3266} & 0.1377 & 136 & 0.2233 & 0.3222 & 0.3284 & 0.2464 & \textbf{0.3769} & 0.0195 \\
12 & 0.1101 & \textbf{0.1446} & 0.1270 & 0.1017 & 0.1364 & 0.0779 & 137 & 0.2101 & 0.2494 & 0.3208 & \textbf{0.3333} & 0.2500 & 0.0173 \\
13 & 0.0508 & 0.0423 & 0.1041 & 0.0838 & 0.0538 & \textbf{0.1091} & 138 & 0.0305 & 0.0068 & 0.0513 & 0.0396 & 0.0086 & \textbf{0.1105} \\
14 & 0.0367 & 0.0304 & 0.0619 & \textbf{0.1036} & 0.0523 & 0.0182 & 139 & 0.4005 & 0.2536 & \textbf{0.4051} & 0.3575 & 0.2768 & 0.0495 \\
15 & 0.0588 & 0.0308 & 0.0346 & 0.0308 & \textbf{0.0859} & 0.0045 & 140 & 0.7435 & \textbf{1.0000} & 0.5774 & 0.4931 & 0.8995 & 0.0606 \\
16 & 0.2043 & \textbf{0.2201} & 0.1653 & 0.1245 & 0.1478 & 0.1106 & 141 & 0.5144 & 0.5954 & 0.4533 & 0.4802 & \textbf{0.6939} & 0.0598 \\
17 & 0.1013 & \textbf{0.1420} & 0.0907 & 0.1007 & 0.0922 & 0.0131 & 142 & \textbf{0.9873} & 0.3634 & 0.3236 & 0.3157 & 0.3617 & 0.0240 \\
18 & 0.0282 & 0.0281 & 0.0630 & \textbf{0.0957} & 0.0370 & 0.0350 & 143 & 0.1190 & 0.0990 & 0.3049 & 0.2742 & 0.2337 & \textbf{0.3556} \\
19 & 0.0240 & 0.0195 & 0.0824 & \textbf{0.0949} & 0.0311 & 0.0000 & 144 & 0.1291 & 0.0874 & 0.2872 & 0.3961 & 0.1147 & \textbf{0.4020} \\
20 & 0.3509 & 0.3500 & 0.3944 & 0.4000 & 0.3800 & \textbf{0.4277} & 145 & 0.7519 & \textbf{0.9709} & 0.0426 & 0.0460 & 0.1145 & 0.0058 \\
21 & 0.1560 & 0.0893 & 0.1387 & 0.1192 & \textbf{0.2507} & 0.2350 & 146 & 0.0172 & 0.0426 & 0.0501 & 0.0380 & \textbf{0.0507} & 0.0000 \\
22 & \textbf{0.5742} & 0.2458 & 0.2396 & 0.2171 & 0.3728 & 0.2208 & 147 & 0.1563 & \textbf{0.2857} & 0.0147 & 0.0367 & 0.0435 & 0.0180 \\
23 & 0.7939 & 0.3377 & 0.2577 & 0.2755 & \textbf{0.8560} & 0.0272 & 148 & \textbf{0.1079} & 0.1051 & 0.0775 & 0.1025 & 0.0782 & 0.0874 \\
24 & 0.0455 & 0.0390 & 0.1429 & 0.1087 & 0.0277 & \textbf{0.2500} & 149 & 0.0777 & \textbf{0.1349} & 0.0984 & 0.0864 & 0.0911 & 0.0449 \\
25 & 0.2477 & 0.0421 & 0.0871 & 0.1337 & \textbf{0.4286} & 0.0000 & 150 & 0.0406 & 0.0666 & 0.1481 & \textbf{0.1735} & 0.0910 & 0.0221 \\
26 & \textbf{0.4576} & 0.3421 & 0.3680 & 0.3363 & 0.3116 & 0.3680 & 151 & 0.1497 & \textbf{0.4520} & 0.2125 & 0.1765 & 0.3216 & 0.2842 \\
27 & 0.0169 & 0.0047 & \textbf{0.0232} & 0.0154 & 0.0062 & 0.0000 & 152 & 0.1151 & 0.0990 & 0.2565 & \textbf{0.2677} & 0.0946 & 0.2603 \\
28 & 0.2347 & 0.3563 & 0.2534 & 0.2846 & \textbf{0.3821} & 0.0193 & 153 & 0.1077 & 0.2126 & 0.2938 & 0.3692 & 0.1475 & \textbf{0.3856} \\
29 & 0.2161 & 0.2394 & \textbf{0.3173} & 0.2420 & 0.2156 & 0.0359 & 154 & 0.0282 & 0.0676 & 0.0811 & \textbf{0.1075} & 0.0705 & 0.0197 \\
30 & 0.0309 & 0.0068 & 0.0285 & 0.0109 & 0.0116 & \textbf{0.1361} & 155 & 0.1005 & 0.1156 & 0.1141 & 0.1278 & \textbf{0.1356} & 0.0244 \\
31 & 0.4000 & 0.2433 & \textbf{0.4665} & 0.4261 & 0.2873 & 0.0485 & 156 & \textbf{0.6667} & 0.0473 & 0.1900 & 0.1650 & 0.0582 & 0.3606 \\
32 & 0.7766 & \textbf{0.9433} & 0.5563 & 0.5611 & 0.8829 & 0.0426 & 157 & \textbf{0.0326} & 0.0074 & 0.0135 & 0.0115 & 0.0161 & 0.0000 \\
33 & 0.5371 & \textbf{0.6367} & 0.5405 & 0.4670 & 0.5965 & 0.0599 & 158 & 0.3660 & \textbf{0.9327} & 0.1954 & 0.1660 & 0.1514 & 0.1155 \\
34 & \textbf{0.9451} & 0.2876 & 0.2958 & 0.3319 & 0.3804 & 0.0231 & 159 & 0.0043 & 0.0084 & \textbf{0.1235} & 0.0115 & 0.0183 & 0.0105 \\
35 & 0.1308 & 0.0999 & \textbf{0.3278} & 0.2763 & 0.2589 & 0.0402 & 160 & 0.0779 & 0.0393 & \textbf{0.1982} & 0.1792 & 0.1179 & 0.1640 \\
36 & 0.1217 & 0.0782 & \textbf{0.3886} & 0.3368 & 0.1114 & 0.0469 & 161 & 0.3343 & 0.2781 & 0.4425 & 0.4334 & 0.2967 & \textbf{0.4695} \\
37 & 0.9434 & \textbf{1.0000} & 0.0417 & 0.0488 & 0.2058 & 0.0277 & 162 & 0.0316 & 0.0753 & 0.1501 & 0.1818 & \textbf{0.4155} & 0.0000 \\
38 & \textbf{0.0584} & 0.0566 & 0.0459 & 0.0515 & 0.0505 & 0.0000 & 163 & \textbf{0.4587} & 0.2545 & 0.1038 & 0.0920 & 0.2836 & 0.0095 \\
39 & 0.3822 & \textbf{0.3871} & 0.0272 & 0.0233 & 0.0675 & 0.0000 & 164 & 0.0576 & 0.0928 & 0.0558 & 0.0547 & \textbf{0.1141} & 0.0175 \\
40 & \textbf{0.1286} & 0.1048 & 0.0840 & 0.0945 & 0.0724 & 0.0097 & 165 & 0.0276 & 0.0238 & \textbf{0.0539} & 0.0512 & 0.0355 & 0.0094 \\
41 & 0.0703 & 0.1281 & \textbf{0.1292} & 0.0976 & 0.1085 & 0.0104 & 166 & 0.0796 & 0.0755 & 0.0658 & 0.0591 & 0.0353 & \textbf{0.0858} \\
42 & 0.0390 & 0.0684 & 0.1318 & 0.1407 & 0.0892 & \textbf{0.1718} & 167 & 0.1439 & 0.1027 & 0.1009 & 0.1108 & 0.1631 & \textbf{0.1854} \\
43 & 0.1347 & \textbf{0.4451} & 0.1628 & 0.2122 & 0.3995 & 0.2235 & 168 & \textbf{0.2240} & 0.1185 & 0.1285 & 0.1233 & 0.1112 & 0.1322 \\
44 & 0.1196 & 0.1117 & 0.2318 & 0.2297 & 0.0903 & \textbf{0.2479} & 169 & 0.2195 & \textbf{0.6202} & 0.2235 & 0.2196 & 0.2885 & 0.3397 \\
45 & 0.1157 & 0.2195 & 0.3357 & 0.3117 & 0.1631 & \textbf{0.3543} & 170 & \textbf{0.9205} & 0.0598 & 0.0504 & 0.0510 & 0.1561 & 0.0025 \\
46 & 0.0293 & 0.0617 & 0.0808 & \textbf{0.0915} & 0.0595 & 0.0000 & 171 & \textbf{0.4760} & 0.1971 & 0.2123 & 0.2332 & 0.2848 & 0.1879 \\
47 & 0.0941 & 0.1177 & 0.1257 & 0.1169 & \textbf{0.1330} & 0.0184 & 172 & \textbf{0.6135} & 0.2384 & 0.2600 & 0.2934 & 0.3170 & 0.0255 \\
48 & \textbf{0.3619} & 0.2487 & 0.1867 & 0.1667 & 0.0988 & 0.2419 & 173 & 0.0771 & 0.0844 & 0.0532 & 0.0506 & 0.0971 & \textbf{0.2353} \\
49 & 0.0186 & 0.0070 & 0.0148 & \textbf{0.0754} & 0.0116 & 0.0000 & 174 & 0.0135 & 0.0138 & 0.0360 & 0.0780 & 0.0347 & \textbf{0.1701} \\
50 & 0.6025 & \textbf{0.6599} & 0.2672 & 0.2059 & 0.1462 & 0.0258 & 175 & 0.3861 & 0.2857 & 0.1395 & 0.1038 & \textbf{0.4184} & 0.0000 \\
51 & 0.0055 & 0.0099 & \textbf{0.0173} & 0.0097 & 0.0163 & 0.0000 & 176 & 0.0535 & 0.0565 & 0.0692 & \textbf{0.1053} & 0.0465 & 0.0817 \\
52 & 0.1511 & \textbf{1.0000} & 0.2481 & 0.1748 & 0.1186 & 0.0207 & 177 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
53 & 0.3732 & 0.3047 & 0.4583 & 0.4208 & 0.2888 & \textbf{0.5946} & 178 & 0.3094 & \textbf{0.3500} & 0.1173 & 0.1168 & 0.2564 & 0.0357 \\
54 & 0.0316 & 0.0866 & 0.1387 & 0.2027 & \textbf{0.3533} & 0.0000 & 179 & 0.9302 & \textbf{0.9950} & 0.1877 & 0.1546 & 0.3137 & 0.0000 \\
55 & \textbf{0.4762} & 0.2768 & 0.1075 & 0.1497 & 0.2674 & 0.0127 & 180 & 0.0674 & 0.0632 & \textbf{0.1028} & 0.0777 & 0.0850 & 0.0000 \\
56 & 0.0498 & \textbf{0.0855} & 0.0436 & 0.0597 & 0.0825 & 0.0168 & 181 & 0.0623 & 0.1665 & 0.1729 & \textbf{0.1995} & 0.1841 & 0.0202 \\
57 & 0.0193 & 0.0204 & \textbf{0.0563} & 0.0556 & 0.0330 & 0.0097 & 182 & 0.0388 & 0.1537 & 0.1770 & 0.1750 & \textbf{0.2033} & 0.0211 \\
58 & \textbf{0.0786} & 0.0769 & 0.0593 & 0.0361 & 0.0340 & 0.0256 & 183 & 0.1154 & 0.1454 & 0.2121 & 0.2219 & 0.1910 & \textbf{0.3497} \\
59 & 0.0527 & 0.1143 & 0.1222 & 0.1153 & 0.0476 & \textbf{0.1667} & 184 & 0.2821 & \textbf{0.6905} & 0.1358 & 0.1337 & 0.2840 & 0.1954 \\
60 & 0.1399 & 0.1380 & 0.1189 & 0.1361 & \textbf{0.1419} & 0.0149 & 185 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
61 & \textbf{0.2884} & 0.2462 & 0.2727 & 0.2120 & 0.2147 & 0.2623 & 186 & 0.0100 & 0.0117 & 0.0216 & \textbf{0.0308} & 0.0111 & 0.0067 \\
62 & \textbf{0.0690} & 0.0616 & 0.0376 & 0.0494 & 0.0564 & 0.0327 & 187 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
63 & 0.1660 & 0.1969 & 0.2215 & 0.2261 & \textbf{0.2568} & 0.0221 & 188 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
64 & \textbf{0.5364} & 0.2659 & 0.2738 & 0.3022 & 0.2633 & 0.3932 & 189 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
65 & 0.0955 & \textbf{0.1367} & 0.0984 & 0.0938 & 0.0666 & 0.0000 & 190 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
66 & 0.0137 & 0.0141 & 0.0613 & 0.0762 & 0.0248 & \textbf{0.2083} & 191 & 0.0078 & 0.0020 & 0.0146 & 0.0094 & 0.0149 & \textbf{0.0180} \\
67 & \textbf{0.3584} & 0.1538 & 0.1366 & 0.1299 & 0.3205 & 0.0576 & 192 & \textbf{0.2291} & 0.2281 & 0.1043 & 0.0956 & 0.2079 & 0.0276 \\
68 & 0.0581 & 0.0475 & \textbf{0.0796} & 0.0624 & 0.0559 & 0.0000 & 193 & 0.0431 & 0.0505 & 0.0598 & \textbf{0.0650} & 0.0359 & 0.0000 \\
69 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 194 & 0.1514 & \textbf{0.4995} & 0.0779 & 0.0861 & 0.1312 & 0.0106 \\
70 & 0.3359 & \textbf{0.3620} & 0.1242 & 0.1074 & 0.2471 & 0.0617 & 195 & 0.1130 & 0.1448 & \textbf{0.1754} & 0.1406 & 0.1414 & 0.1069 \\
71 & 0.9238 & \textbf{0.9926} & 0.1536 & 0.1548 & 0.3268 & 0.0000 & 196 & 0.0553 & 0.0751 & 0.1372 & \textbf{0.1638} & 0.1083 & 0.0000 \\
72 & 0.0657 & 0.0629 & \textbf{0.1009} & 0.0897 & 0.0856 & 0.0000 & 197 & 0.1250 & 0.0501 & 0.0564 & 0.0363 & 0.1302 & \textbf{0.1722} \\
73 & 0.0878 & 0.1858 & 0.1836 & 0.2005 & \textbf{0.3033} & 0.0321 & 198 & 0.1835 & 0.1711 & 0.1806 & 0.1829 & \textbf{0.2541} & 0.0989 \\
74 & 0.0604 & 0.1758 & 0.1871 & 0.1932 & \textbf{0.2101} & 0.0249 & 199 & 0.0645 & 0.0647 & 0.0739 & \textbf{0.0747} & 0.0538 & 0.0549 \\
75 & 0.1879 & 0.1600 & \textbf{0.2369} & 0.2344 & 0.1984 & 0.0977 & 200 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
76 & 0.1656 & \textbf{0.5710} & 0.1359 & 0.1423 & 0.1259 & 0.1330 & 201 & \textbf{0.6818} & 0.0138 & 0.0048 & 0.0197 & 0.0163 & 0.0000 \\
77 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 202 & \textbf{0.0319} & 0.0142 & 0.0096 & 0.0144 & 0.0055 & 0.0213 \\
78 & 0.0101 & 0.0109 & 0.0254 & \textbf{0.0342} & 0.0138 & 0.0171 & 203 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
79 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 204 & 0.4531 & \textbf{0.9589} & 0.0381 & 0.0401 & 0.0265 & 0.0000 \\
80 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 205 & 0.0658 & 0.0256 & 0.0521 & 0.0463 & 0.0186 & \textbf{0.0768} \\
81 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 206 & 0.0489 & 0.0805 & 0.0337 & 0.0611 & 0.0613 & \textbf{0.0872} \\
82 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 207 & 0.0086 & 0.0264 & 0.0198 & 0.0200 & 0.0498 & \textbf{0.0618} \\
83 & 0.0080 & 0.0028 & \textbf{0.0111} & 0.0087 & 0.0070 & 0.0005 & 208 & 0.0342 & \textbf{0.0346} & 0.0253 & 0.0217 & 0.0315 & 0.0213 \\
84 & \textbf{0.2268} & 0.2227 & 0.0866 & 0.0843 & 0.1992 & 0.0634 & 209 & 0.1017 & 0.0738 & 0.0754 & 0.0999 & \textbf{0.1130} & 0.0636 \\
85 & 0.0416 & \textbf{0.0515} & 0.0439 & 0.0467 & 0.0336 & 0.0000 & 210 & 0.0506 & \textbf{0.0686} & 0.0210 & 0.0177 & 0.0535 & 0.0431 \\
86 & 0.1596 & \textbf{0.4936} & 0.0830 & 0.0761 & 0.1480 & 0.0111 & 211 & \textbf{0.1090} & 0.0720 & 0.0205 & 0.0199 & 0.0853 & 0.0027 \\
87 & 0.1235 & 0.1431 & 0.1369 & \textbf{0.1508} & 0.1381 & 0.0935 & 212 & 0.0127 & 0.0148 & 0.0301 & \textbf{0.0476} & 0.0091 & 0.0000 \\
88 & 0.0771 & 0.0765 & 0.1632 & \textbf{0.1681} & 0.1257 & 0.0000 & 213 & \textbf{0.3879} & 0.0653 & 0.0360 & 0.0340 & 0.0612 & 0.0691 \\
89 & \textbf{0.1064} & 0.0512 & 0.0407 & 0.0428 & 0.0954 & 0.0376 & 214 & 0.0138 & 0.0533 & 0.0477 & 0.0496 & 0.0377 & \textbf{0.0629} \\
90 & 0.1838 & 0.1744 & 0.1729 & 0.1757 & \textbf{0.2249} & 0.1346 & 215 & 0.0357 & \textbf{0.0579} & 0.0411 & 0.0430 & 0.0232 & 0.0281 \\
91 & 0.0617 & 0.0645 & \textbf{0.0755} & 0.0755 & 0.0584 & 0.0493 & 216 & 0.0449 & \textbf{0.0605} & 0.0473 & 0.0584 & 0.0474 & 0.0361 \\
92 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 217 & 0.0082 & 0.0278 & \textbf{0.0506} & 0.0465 & 0.0447 & 0.0492 \\
93 & 0.0809 & 0.2155 & 0.1879 & 0.1853 & \textbf{0.3326} & 0.1252 & 218 & 0.0165 & 0.0619 & 0.0496 & 0.0493 & \textbf{0.0691} & 0.0349 \\
94 & 0.4515 & \textbf{0.5038} & 0.3487 & 0.3210 & 0.4415 & 0.4566 & 219 & \textbf{0.0653} & 0.0591 & 0.0222 & 0.0167 & 0.0641 & 0.0023 \\
95 & 0.5517 & \textbf{0.8571} & 0.1825 & 0.2735 & 0.7273 & 0.3735 & 220 & \textbf{0.6229} & 0.0672 & 0.0400 & 0.0474 & 0.0895 & 0.0540 \\
96 & 0.2045 & \textbf{0.2288} & 0.1234 & 0.1639 & 0.1158 & 0.0530 & 221 & 0.0481 & \textbf{0.1076} & 0.0813 & 0.0932 & 0.0942 & 0.0586 \\
97 & 0.1765 & 0.0916 & 0.1463 & 0.1863 & \textbf{0.2426} & 0.1325 & 222 & \textbf{0.1348} & 0.0961 & 0.0540 & 0.0612 & 0.0675 & 0.0137 \\
98 & \textbf{0.0148} & 0.0046 & 0.0079 & 0.0145 & 0.0048 & 0.0000 & 223 & 0.0474 & 0.0592 & 0.0788 & \textbf{0.0805} & 0.0376 & 0.0221 \\
99 & \textbf{0.9598} & 0.3804 & 0.3638 & 0.3246 & 0.5345 & 0.4777 & 224 & 0.0505 & 0.0453 & \textbf{0.0697} & 0.0656 & 0.0561 & 0.0146 \\
100 & 0.9709 & \textbf{0.9901} & 0.0303 & 0.0360 & 0.5102 & 0.0608 & 225 & 0.0592 & 0.0329 & 0.0567 & 0.0486 & \textbf{0.0954} & 0.0122 \\
101 & \textbf{0.1507} & 0.1227 & 0.0971 & 0.0885 & 0.0751 & 0.0692 & 226 & 0.5204 & \textbf{0.5629} & 0.0933 & 0.0660 & 0.1913 & 0.0150 \\
102 & 0.1349 & \textbf{0.4056} & 0.2339 & 0.1921 & 0.3756 & 0.0165 & 227 & \textbf{0.1178} & 0.1047 & 0.0437 & 0.0444 & 0.0681 & 0.0108 \\
103 & 0.1048 & \textbf{1.0000} & 0.1872 & 0.1444 & 0.1167 & 0.0316 & 228 & \textbf{0.1064} & 0.0611 & 0.0108 & 0.0087 & 0.0266 & 0.0000 \\
104 & 0.0347 & 0.0267 & 0.0461 & \textbf{0.0576} & 0.0364 & 0.0088 & 229 & \textbf{0.1143} & 0.0692 & 0.0050 & 0.0040 & 0.0187 & 0.0000 \\
105 & \textbf{0.3026} & 0.2497 & 0.2328 & 0.2244 & 0.2422 & 0.0252 & 230 & 0.1281 & \textbf{0.1290} & 0.0665 & 0.0422 & 0.1038 & 0.0027 \\
106 & \textbf{0.3158} & 0.1959 & 0.2217 & 0.2259 & 0.2402 & 0.1727 & 231 & 0.0568 & 0.0514 & \textbf{0.1072} & 0.0887 & 0.0482 & 0.0445 \\
107 & \textbf{0.3268} & 0.2445 & 0.1534 & 0.2646 & 0.2203 & 0.0301 & 232 & 0.0458 & 0.0506 & 0.0950 & 0.0907 & \textbf{0.1051} & 0.0000 \\
108 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 233 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
109 & 0.0764 & 0.2272 & 0.2121 & 0.1920 & \textbf{0.3301} & 0.1308 & 234 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
110 & 0.0271 & 0.0758 & \textbf{0.1113} & 0.0964 & 0.0269 & 0.0188 & 235 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
111 & \textbf{0.3997} & 0.2270 & 0.1093 & 0.1198 & 0.1776 & 0.1211 & 236 & 0.0012 & 0.0015 & 0.0062 & 0.0053 & 0.0026 & \textbf{0.0385} \\
112 & 0.3925 & 0.4635 & 0.3711 & 0.3549 & \textbf{0.5348} & 0.4751 & 237 & \textbf{0.2322} & 0.2296 & 0.1795 & 0.1772 & 0.1817 & 0.1488 \\
113 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 238 & 0.0886 & \textbf{0.0955} & 0.0547 & 0.0515 & 0.0684 & 0.0067 \\
114 & 0.0796 & 0.0879 & 0.0732 & 0.0923 & 0.0884 & \textbf{0.3934} & 239 & 0.0000 & 0.0051 & 0.0021 & 0.0014 & \textbf{0.0164} & 0.0006 \\
115 & 0.0710 & 0.1360 & 0.0751 & 0.1543 & 0.0544 & \textbf{0.1784} & 240 & 0.0000 & 0.0003 & 0.0022 & 0.0029 & 0.0033 & \textbf{0.0065} \\
116 & 0.4683 & \textbf{0.8276} & 0.1905 & 0.2388 & 0.6154 & 0.2243 & 241 & 0.0000 & 0.0056 & 0.0466 & 0.0496 & \textbf{0.0508} & 0.0392 \\
117 & 0.2202 & 0.0763 & 0.1765 & 0.1067 & 0.0923 & \textbf{0.3650} & 242 & 0.0211 & 0.0255 & 0.0288 & 0.0311 & \textbf{0.0318} & 0.0092 \\
118 & 0.1206 & 0.1758 & 0.1996 & 0.1893 & 0.1277 & \textbf{0.3692} & 243 & 0.0245 & 0.0087 & 0.0154 & 0.0144 & \textbf{0.0602} & 0.0146 \\
119 & 0.1974 & 0.3173 & 0.2449 & 0.2310 & \textbf{0.3264} & 0.1266 & 244 & 0.0318 & 0.0209 & 0.0275 & 0.0215 & 0.0217 & \textbf{0.0508} \\
120 & 0.0910 & 0.1476 & 0.0989 & 0.1587 & \textbf{0.1591} & 0.0228 & 245 & \textbf{0.0525} & 0.0274 & 0.0277 & 0.0200 & 0.0356 & 0.0109 \\
121 & 0.0220 & 0.0365 & 0.1046 & \textbf{0.1173} & 0.0646 & 0.0169 & 246 & 0.0478 & \textbf{0.0972} & 0.0338 & 0.0282 & 0.0500 & 0.0122 \\
122 & 0.0136 & 0.0259 & \textbf{0.0790} & 0.0704 & 0.0459 & 0.0178 & 247 & 0.0017 & 0.0076 & 0.0076 & 0.0101 & 0.0146 & \textbf{0.0320} \\
123 & 0.0724 & 0.0308 & 0.0260 & 0.0225 & \textbf{0.2552} & 0.0042 & 248 & 0.0000 & 0.0017 & \textbf{0.0364} & 0.0139 & 0.0134 & 0.0000 \\
124 & 0.1669 & \textbf{0.2382} & 0.1445 & 0.1399 & 0.1210 & 0.0167 & 249 & 0.0471 & 0.0485 & \textbf{0.1145} & 0.0547 & 0.0930 & 0.0684 \\
125 & 0.0911 & \textbf{0.1384} & 0.0711 & 0.0675 & 0.0917 & 0.0509 & 250 & \textbf{0.4138} & 0.3750 & 0.0209 & 0.0047 & 0.1644 & 0.0000 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|cccccc|c|cccccc@{}}
\toprule
UCR ID & SPOT & DSPOT & LSTM-VAE & DONUT & TS2Vec & DCdetector & UCR ID & SPOT & DSPOT & LSTM-VAE & DONUT & TS2Vec & DCdetector \\ \midrule
1 & 0.0307 & 0.0616 & 0.0529 & 0.0563 & \textbf{0.0676} & 0.0285 & 126 & 0.0139 & 0.0149 & 0.0184 & \textbf{0.0168} & \textbf{0.0193} & 0.0183 \\
2 & 0.0256 & \textbf{0.0349} & 0.0250 & 0.0255 & 0.0244 & \textbf{0.0252} & 127 & 0.0253 & 0.0156 & \textbf{0.0273} & 0.0195 & \textbf{0.0340} & 0.0000 \\
3 & \textbf{0.0524} & 0.0333 & 0.0239 & 0.0256 & 0.0290 & 0.0191 & 128 & 0.1124 & \textbf{0.1677} & 0.1049 & \textbf{0.1033} & 0.1059 & 0.0361 \\
4 & \textbf{0.1410} & \textbf{0.1373} & 0.0962 & 0.0945 & 0.1086 & 0.0552 & 129 & \textbf{0.0925} & 0.0572 & 0.0280 & 0.0312 & \textbf{0.0833} & 0.0460 \\
5 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 130 & \textbf{0.1056} & \textbf{0.1297} & 0.0637 & 0.0597 & 0.0579 & 0.0481 \\
6 & \textbf{0.0812} & 0.0696 & \textbf{0.0516} & 0.0755 & 0.0406 & 0.0483 & 131 & 0.1351 & 0.0514 & 0.0574 & 0.0576 & \textbf{0.2378} & 0.0583 \\
7 & 0.0345 & \textbf{0.0457} & 0.0199 & 0.0323 & 0.0324 & 0.0000 & 132 & 0.0419 & 0.0387 & 0.0210 & 0.0250 & 0.0185 & \textbf{0.0976} \\
8 & 0.0837 & \textbf{0.1538} & 0.0496 & 0.0551 & 0.0870 & 0.0068 & 133 & 0.1298 & 0.0384 & 0.0255 & 0.0252 & \textbf{0.2273} & 0.0000 \\
9 & \textbf{0.1007} & 0.0389 & 0.0371 & 0.0419 & 0.0343 & \textbf{0.0467} & 134 & \textbf{0.1763} & 0.1479 & 0.1190 & 0.1067 & 0.0830 & 0.1242 \\
10 & 0.0646 & \textbf{0.0848} & 0.0381 & 0.0600 & 0.0541 & \textbf{0.0408} & 135 & \textbf{0.0115} & 0.0039 & 0.0114 & \textbf{0.0108} & 0.0041 & 0.0000 \\
11 & \textbf{0.0824} & 0.0800 & 0.0586 & 0.0639 & \textbf{0.0495} & 0.0466 & 136 & 0.1060 & \textbf{0.1136} & 0.0660 & 0.0697 & \textbf{0.0550} & 0.0195 \\
12 & 0.0508 & \textbf{0.0526} & 0.0264 & 0.0263 & 0.0513 & 0.0169 & 137 & 0.1127 & \textbf{0.1216} & 0.0663 & \textbf{0.0708} & 0.0529 & 0.0173 \\
13 & 0.0276 & \textbf{0.0300} & 0.0273 & 0.0275 & 0.0298 & \textbf{0.0179} & 138 & 0.0217 & 0.0058 & 0.0513 & 0.0101 & 0.0059 & \textbf{0.0870} \\
14 & 0.0142 & \textbf{0.0256} & 0.0201 & \textbf{0.0167} & 0.0221 & 0.0182 & 139 & 0.1528 & \textbf{0.2028} & \textbf{0.1223} & 0.1151 & 0.1420 & 0.0495 \\
15 & 0.0071 & 0.0129 & 0.0063 & 0.0067 & \textbf{0.0138} & 0.0045 & 140 & 0.2065 & \textbf{0.3272} & 0.1906 & 0.2125 & 0.1954 & 0.0606 \\
16 & 0.0413 & \textbf{0.0400} & 0.0305 & 0.0294 & \textbf{0.0461} & 0.0200 & 141 & 0.1915 & 0.1906 & \textbf{0.1963} & 0.1635 & \textbf{0.1470} & 0.0598 \\
17 & 0.0349 & \textbf{0.0409} & 0.0162 & 0.0156 & \textbf{0.0901} & 0.0131 & 142 & \textbf{0.3456} & 0.1385 & 0.0935 & 0.0914 & 0.0841 & 0.0240 \\
18 & 0.0143 & 0.0147 & 0.0172 & \textbf{0.0159} & 0.0204 & \textbf{0.0331} & 143 & 0.0593 & 0.0683 & 0.0787 & 0.0838 & \textbf{0.0905} & \textbf{0.0597} \\
19 & 0.0200 & 0.0147 & 0.0255 & \textbf{0.0313} & 0.0243 & 0.0000 & 144 & 0.0865 & 0.0620 & 0.0860 & 0.0854 & 0.0740 & \textbf{0.3710} \\
20 & 0.1181 & \textbf{0.1267} & 0.1150 & 0.1104 & 0.1060 & \textbf{0.0840} & 145 & 0.1957 & \textbf{0.3288} & 0.0426 & 0.0460 & 0.1017 & 0.0058 \\
21 & \textbf{0.0884} & 0.0573 & 0.0246 & 0.0253 & \textbf{0.0697} & 0.0368 & 146 & 0.0086 & \textbf{0.0132} & 0.0118 & 0.0117 & \textbf{0.0129} & 0.0000 \\
22 & \textbf{0.1034} & \textbf{0.1220} & 0.0554 & 0.0574 & 0.0723 & 0.0741 & 147 & 0.0833 & \textbf{0.1132} & 0.0051 & 0.0101 & 0.0435 & 0.0024 \\
23 & 0.1341 & 0.0496 & 0.0588 & 0.0580 & \textbf{0.1780} & 0.0272 & 148 & \textbf{0.0257} & 0.0184 & 0.0231 & 0.0198 & \textbf{0.0308} & 0.0122 \\
24 & 0.0380 & 0.0372 & 0.0313 & 0.0273 & 0.0186 & \textbf{0.0533} & 149 & 0.0144 & \textbf{0.0339} & 0.0245 & 0.0249 & 0.0203 & 0.0138 \\
25 & 0.1132 & 0.0380 & 0.0303 & 0.0293 & \textbf{0.1271} & 0.0000 & 150 & 0.0252 & 0.0343 & 0.0411 & \textbf{0.0404} & \textbf{0.0607} & 0.0221 \\
26 & \textbf{0.1804} & 0.1204 & 0.1022 & 0.1042 & 0.0941 & 0.1377 & 151 & 0.0374 & \textbf{0.0737} & 0.0420 & 0.0417 & \textbf{0.0837} & 0.0630 \\
27 & \textbf{0.0139} & 0.0041 & \textbf{0.0093} & 0.0053 & 0.0041 & 0.0000 & 152 & \textbf{0.0791} & 0.0622 & 0.0577 & \textbf{0.0606} & 0.0737 & 0.0363 \\
28 & \textbf{0.1066} & 0.1028 & 0.0725 & 0.0674 & \textbf{0.0879} & 0.0193 & 153 & 0.0683 & 0.0820 & 0.0877 & 0.0815 & \textbf{0.0971} & \textbf{0.0625} \\
29 & 0.1095 & \textbf{0.1214} & \textbf{0.0703} & 0.0717 & 0.0574 & 0.0359 & 154 & 0.0169 & 0.0188 & \textbf{0.0263} & \textbf{0.0226} & 0.0230 & 0.0197 \\
30 & 0.0219 & 0.0058 & 0.0076 & 0.0066 & 0.0055 & \textbf{0.1053} & 155 & 0.0244 & 0.0225 & 0.0235 & 0.0229 & \textbf{0.0258} & 0.0244 \\
31 & 0.1549 & \textbf{0.2036} & \textbf{0.1278} & 0.1169 & 0.1155 & 0.0485 & 156 & \textbf{0.2779} & 0.0467 & 0.0530 & 0.0405 & 0.0483 & \textbf{0.3094} \\
32 & 0.2100 & \textbf{0.2732} & 0.1878 & 0.2050 & 0.2089 & 0.0426 & 157 & \textbf{0.0126} & 0.0061 & 0.0058 & 0.0067 & 0.0118 & 0.0000 \\
33 & \textbf{0.1995} & \textbf{0.1686} & 0.1798 & 0.1575 & 0.1427 & 0.0599 & 158 & 0.3660 & \textbf{0.9327} & 0.0443 & 0.0484 & 0.0504 & 0.0126 \\
34 & \textbf{0.2855} & 0.1412 & 0.0935 & 0.0930 & 0.1114 & 0.0231 & 159 & 0.0029 & 0.0040 & \textbf{0.0315} & 0.0047 & 0.0061 & 0.0031 \\
35 & 0.0612 & 0.0623 & \textbf{0.0790} & 0.0786 & \textbf{0.0830} & 0.0402 & 160 & 0.0402 & 0.0389 & \textbf{0.0531} & 0.0459 & \textbf{0.0664} & 0.0266 \\
36 & 0.0848 & 0.0679 & \textbf{0.1109} & 0.0787 & 0.0687 & 0.0469 & 161 & 0.1743 & 0.1534 & 0.1570 & 0.1630 & \textbf{0.1882} & \textbf{0.0620} \\
37 & 0.2500 & \textbf{0.3429} & 0.0417 & 0.0163 & 0.1290 & 0.0227 & 162 & 0.0297 & 0.0318 & 0.0807 & 0.0811 & \textbf{0.1146} & 0.0000 \\
38 & \textbf{0.0145} & \textbf{0.0159} & 0.0126 & 0.0122 & 0.0100 & 0.0000 & 163 & \textbf{0.1351} & 0.0478 & 0.0219 & 0.0202 & 0.0392 & 0.0095 \\
39 & 0.1176 & \textbf{0.1224} & 0.0117 & 0.0059 & 0.0247 & 0.0000 & 164 & 0.0100 & \textbf{0.0217} & 0.0106 & 0.0123 & \textbf{0.0132} & 0.0175 \\
40 & \textbf{0.0237} & 0.0182 & 0.0211 & 0.0246 & \textbf{0.0289} & 0.0097 & 165 & 0.0165 & 0.0117 & \textbf{0.0127} & 0.0149 & \textbf{0.0181} & 0.0094 \\
41 & 0.0144 & \textbf{0.0283} & \textbf{0.0234} & 0.0219 & 0.0213 & 0.0104 & 166 & 0.0143 & 0.0131 & 0.0233 & 0.0085 & 0.0115 & \textbf{0.0238} \\
42 & 0.0247 & 0.0342 & 0.0443 & 0.0445 & \textbf{0.0598} & \textbf{0.0290} & 167 & 0.0228 & 0.0202 & 0.0276 & 0.0287 & \textbf{0.0379} & \textbf{0.0222} \\
43 & 0.0369 & \textbf{0.0680} & 0.0431 & 0.0490 & \textbf{0.0754} & 0.0334 & 168 & \textbf{0.0360} & 0.0211 & 0.0263 & 0.0276 & 0.0355 & 0.0180 \\
44 & \textbf{0.0790} & 0.0611 & 0.0641 & 0.0582 & 0.0715 & \textbf{0.0348} & 169 & \textbf{0.1447} & \textbf{0.1016} & 0.0554 & 0.0567 & 0.0592 & 0.0596 \\
45 & 0.0736 & 0.0842 & 0.0800 & 0.0841 & \textbf{0.1021} & \textbf{0.0490} & 170 & \textbf{0.3462} & 0.0334 & 0.0092 & 0.0098 & 0.0433 & 0.0025 \\
46 & 0.0175 & 0.0183 & 0.0206 & \textbf{0.0367} & 0.0184 & 0.0000 & 171 & \textbf{0.0952} & 0.0746 & 0.0535 & 0.0545 & 0.0573 & 0.0431 \\
47 & 0.0244 & 0.0230 & 0.0244 & \textbf{0.0290} & \textbf{0.0229} & 0.0184 & 172 & \textbf{0.1351} & 0.0977 & 0.0754 & 0.0724 & 0.0731 & 0.0255 \\
48 & \textbf{0.1891} & 0.0474 & 0.0456 & 0.0506 & 0.0388 & 0.0387 & 173 & 0.0162 & 0.0211 & 0.0189 & \textbf{0.0506} & 0.0172 & \textbf{0.0358} \\
49 & \textbf{0.0107} & 0.0065 & 0.0071 & \textbf{0.0104} & 0.0079 & 0.0000 & 174 & 0.0131 & 0.0135 & 0.0171 & 0.0183 & 0.0184 & \textbf{0.0482} \\
50 & \textbf{0.1453} & \textbf{0.1058} & 0.0564 & 0.0491 & 0.0750 & 0.0258 & 175 & 0.0600 & 0.0476 & 0.0453 & 0.0438 & \textbf{0.0941} & 0.0000 \\
51 & 0.0028 & 0.0040 & \textbf{0.0051} & 0.0034 & \textbf{0.0053} & 0.0000 & 176 & 0.0210 & 0.0212 & 0.0255 & \textbf{0.0193} & 0.0216 & \textbf{0.0313} \\
52 & 0.0462 & \textbf{0.4636} & 0.0563 & 0.0430 & 0.0560 & 0.0207 & 177 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
53 & 0.1746 & 0.1484 & 0.1658 & 0.1601 & \textbf{0.1895} & \textbf{0.1045} & 178 & 0.0481 & \textbf{0.0757} & 0.0206 & 0.0221 & 0.0566 & 0.0077 \\
54 & 0.0297 & 0.0322 & 0.0695 & 0.0793 & \textbf{0.0831} & 0.0000 & 179 & 0.1673 & \textbf{0.2846} & 0.0266 & 0.0266 & 0.0796 & 0.0000 \\
55 & \textbf{0.0967} & 0.0381 & 0.0210 & 0.0191 & 0.0347 & 0.0127 & 180 & 0.0130 & 0.0158 & \textbf{0.0215} & 0.0263 & \textbf{0.0266} & 0.0000 \\
56 & 0.0096 & \textbf{0.0130} & 0.0114 & 0.0119 & 0.0102 & \textbf{0.0168} & 181 & 0.0411 & 0.0518 & 0.0462 & \textbf{0.0461} & \textbf{0.0562} & 0.0202 \\
57 & 0.0121 & 0.0126 & \textbf{0.0125} & 0.0108 & \textbf{0.0143} & 0.0097 & 182 & 0.0295 & 0.0451 & 0.0493 & 0.0504 & \textbf{0.0550} & 0.0211 \\
58 & \textbf{0.0113} & 0.0135 & 0.0104 & 0.0090 & 0.0120 & \textbf{0.0256} & 183 & 0.0645 & 0.0608 & 0.0575 & 0.0582 & 0.0660 & \textbf{0.0855} \\
59 & 0.0227 & 0.0286 & 0.0253 & 0.0240 & \textbf{0.0318} & \textbf{0.0240} & 184 & 0.0505 & \textbf{0.1079} & 0.0313 & 0.0313 & 0.0645 & 0.0278 \\
60 & 0.0249 & 0.0258 & \textbf{0.0268} & 0.0266 & \textbf{0.0228} & 0.0149 & 185 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
61 & \textbf{0.0781} & 0.0621 & 0.0563 & 0.0576 & 0.0611 & 0.0473 & 186 & \textbf{0.0100} & 0.0064 & 0.0065 & \textbf{0.0065} & 0.0066 & 0.0067 \\
62 & \textbf{0.0287} & 0.0320 & 0.0118 & 0.0115 & \textbf{0.0450} & 0.0054 & 187 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
63 & 0.0488 & 0.0543 & 0.0549 & 0.0547 & \textbf{0.0552} & 0.0221 & 188 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
64 & \textbf{0.0752} & \textbf{0.0933} & 0.0723 & 0.0739 & 0.0741 & 0.0785 & 189 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
65 & 0.0170 & \textbf{0.0237} & \textbf{0.0455} & 0.0217 & 0.0194 & 0.0000 & 190 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
66 & 0.0133 & 0.0137 & 0.0131 & 0.0260 & 0.0147 & \textbf{0.0526} & 191 & 0.0035 & 0.0015 & 0.0026 & 0.0024 & 0.0149 & \textbf{0.0180} \\
67 & \textbf{0.0511} & 0.0383 & 0.0341 & 0.0433 & 0.0476 & \textbf{0.0576} & 192 & \textbf{0.0380} & \textbf{0.0583} & 0.0188 & 0.0198 & 0.0488 & 0.0157 \\
68 & 0.0223 & 0.0212 & \textbf{0.0214} & 0.0185 & \textbf{0.0296} & 0.0000 & 193 & 0.0342 & \textbf{0.0357} & 0.0186 & \textbf{0.0130} & 0.0294 & 0.0000 \\
69 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 194 & 0.0360 & \textbf{0.0952} & 0.0165 & 0.0156 & 0.0640 & 0.0106 \\
70 & 0.0630 & \textbf{0.0748} & 0.0235 & 0.0215 & 0.0525 & 0.0123 & 195 & 0.0192 & \textbf{0.0413} & \textbf{0.0317} & 0.0324 & 0.0298 & 0.0210 \\
71 & 0.1667 & \textbf{0.2857} & 0.0289 & 0.0252 & 0.0735 & 0.0000 & 196 & 0.0212 & \textbf{0.0440} & 0.0374 & \textbf{0.0377} & 0.0357 & 0.0000 \\
72 & 0.0158 & 0.0175 & \textbf{0.0217} & 0.0218 & \textbf{0.0227} & 0.0000 & 197 & 0.0217 & 0.0104 & 0.0190 & 0.0112 & 0.0179 & \textbf{0.0223} \\
73 & 0.0488 & 0.0540 & 0.0457 & 0.0435 & \textbf{0.0680} & 0.0321 & 198 & 0.0320 & \textbf{0.0628} & 0.0397 & 0.0404 & \textbf{0.0330} & 0.0243 \\
74 & 0.0335 & 0.0459 & 0.0514 & 0.0496 & \textbf{0.0536} & 0.0249 & 199 & \textbf{0.0218} & 0.0209 & 0.0157 & \textbf{0.0158} & 0.0155 & 0.0134 \\
75 & 0.0524 & 0.0576 & \textbf{0.0586} & 0.0576 & \textbf{0.0615} & 0.0229 & 200 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
76 & 0.0421 & \textbf{0.0780} & 0.0323 & 0.0315 & 0.0325 & 0.0169 & 201 & \textbf{0.1290} & 0.0051 & 0.0019 & 0.0032 & 0.0060 & 0.0000 \\
77 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 202 & \textbf{0.0166} & 0.0073 & 0.0041 & 0.0062 & 0.0025 & 0.0098 \\
78 & 0.0092 & 0.0072 & 0.0086 & \textbf{0.0074} & 0.0062 & \textbf{0.0171} & 203 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
79 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 204 & 0.1250 & \textbf{0.2118} & 0.0083 & 0.0154 & 0.0089 & 0.0000 \\
80 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 205 & \textbf{0.0289} & 0.0118 & 0.0126 & 0.0106 & 0.0130 & \textbf{0.0154} \\
81 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 206 & 0.0158 & 0.0215 & 0.0142 & 0.0142 & 0.0111 & \textbf{0.0244} \\
82 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 207 & 0.0051 & 0.0137 & 0.0060 & 0.0200 & 0.0096 & \textbf{0.0278} \\
83 & 0.0036 & 0.0015 & \textbf{0.0025} & 0.0022 & \textbf{0.0046} & 0.0005 & 208 & 0.0085 & \textbf{0.0087} & 0.0067 & 0.0060 & 0.0062 & \textbf{0.0213} \\
84 & \textbf{0.0384} & 0.0590 & 0.0136 & 0.0165 & \textbf{0.0696} & 0.0175 & 209 & 0.0170 & 0.0155 & 0.0155 & 0.0162 & \textbf{0.0192} & 0.0091 \\
85 & 0.0339 & \textbf{0.0354} & 0.0280 & 0.0129 & 0.0336 & 0.0000 & 210 & 0.0114 & \textbf{0.0074} & 0.0045 & 0.0069 & 0.0070 & \textbf{0.0218} \\
86 & 0.0359 & \textbf{0.0811} & 0.0174 & 0.0160 & 0.0386 & 0.0111 & 211 & \textbf{0.0151} & 0.0078 & 0.0045 & 0.0052 & \textbf{0.0278} & 0.0027 \\
87 & 0.0256 & \textbf{0.0429} & 0.0331 & \textbf{0.0322} & 0.0340 & 0.0244 & 212 & 0.0054 & 0.0052 & 0.0042 & \textbf{0.0476} & 0.0062 & 0.0000 \\
88 & 0.0243 & 0.0407 & \textbf{0.0425} & \textbf{0.0394} & 0.0394 & 0.0000 & 213 & \textbf{0.0701} & 0.0609 & 0.0060 & 0.0070 & 0.0257 & 0.0167 \\
89 & \textbf{0.0188} & 0.0109 & 0.0104 & 0.0122 & 0.0150 & \textbf{0.0279} & 214 & 0.0126 & \textbf{0.0130} & 0.0096 & 0.0096 & 0.0120 & \textbf{0.0072} \\
90 & 0.0322 & \textbf{0.0613} & 0.0410 & 0.0407 & \textbf{0.0378} & 0.0173 & 215 & \textbf{0.0120} & \textbf{0.0112} & 0.0102 & 0.0098 & 0.0088 & 0.0059 \\
91 & \textbf{0.0208} & 0.0185 & \textbf{0.0173} & 0.0151 & 0.0173 & 0.0088 & 216 & 0.0449 & \textbf{0.0556} & 0.0097 & 0.0094 & 0.0474 & 0.0063 \\
92 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 217 & 0.0062 & 0.0098 & \textbf{0.0097} & \textbf{0.0103} & 0.0095 & 0.0075 \\
93 & 0.0309 & 0.0595 & 0.0524 & 0.0592 & \textbf{0.0698} & 0.0306 & 218 & 0.0056 & 0.0090 & \textbf{0.0105} & 0.0103 & \textbf{0.0097} & 0.0065 \\
94 & 0.1233 & \textbf{0.1447} & 0.0889 & 0.0936 & 0.0984 & 0.1083 & 219 & \textbf{0.0653} & 0.0074 & 0.0034 & 0.0070 & 0.0080 & 0.0023 \\
95 & 0.0993 & \textbf{0.2022} & 0.0546 & 0.0430 & 0.1124 & 0.0467 & 220 & \textbf{0.1038} & 0.0511 & 0.0108 & 0.0103 & 0.0254 & 0.0177 \\
96 & 0.0452 & \textbf{0.0374} & 0.0309 & 0.0292 & \textbf{0.0467} & 0.0161 & 221 & 0.0156 & \textbf{0.0200} & 0.0193 & 0.0194 & 0.0185 & 0.0102 \\
97 & \textbf{0.0907} & 0.0587 & 0.0269 & 0.0293 & \textbf{0.0619} & 0.0156 & 222 & \textbf{0.0169} & \textbf{0.0170} & 0.0148 & 0.0129 & 0.0160 & 0.0137 \\
98 & \textbf{0.0118} & 0.0040 & 0.0056 & 0.0064 & 0.0042 & 0.0000 & 223 & 0.0183 & 0.0156 & 0.0192 & \textbf{0.0190} & \textbf{0.0227} & 0.0164 \\
99 & \textbf{0.3403} & 0.1383 & 0.0891 & 0.0939 & 0.0863 & 0.0741 & 224 & \textbf{0.0171} & 0.0148 & \textbf{0.0156} & 0.0156 & 0.0159 & 0.0146 \\
100 & 0.2034 & \textbf{0.3000} & 0.0303 & 0.0323 & 0.1111 & 0.0148 & 225 & 0.0162 & \textbf{0.0211} & 0.0095 & 0.0096 & \textbf{0.0109} & 0.0122 \\
101 & \textbf{0.0260} & 0.0179 & 0.0231 & 0.0244 & \textbf{0.0272} & 0.0145 & 226 & 0.0991 & \textbf{0.1085} & 0.0192 & 0.0132 & 0.0473 & 0.0150 \\
102 & 0.0389 & \textbf{0.0734} & 0.0369 & 0.0421 & \textbf{0.0803} & 0.0165 & 227 & \textbf{0.0233} & 0.0217 & 0.0092 & 0.0086 & 0.0134 & 0.0093 \\
103 & 0.0442 & \textbf{0.5935} & 0.0570 & 0.0483 & 0.0557 & 0.0316 & 228 & \textbf{0.0400} & 0.0169 & 0.0018 & 0.0014 & 0.0040 & 0.0000 \\
104 & 0.0157 & 0.0109 & 0.0124 & \textbf{0.0165} & 0.0154 & 0.0088 & 229 & \textbf{0.0800} & 0.0267 & 0.0010 & 0.0009 & 0.0038 & 0.0000 \\
105 & \textbf{0.0632} & \textbf{0.0637} & 0.0557 & 0.0583 & 0.0576 & 0.0252 & 230 & 0.0149 & \textbf{0.0171} & 0.0093 & 0.0105 & 0.0169 & 0.0027 \\
106 & \textbf{0.0492} & \textbf{0.0668} & 0.0533 & 0.0542 & 0.0532 & 0.0231 & 231 & 0.0318 & \textbf{0.0336} & \textbf{0.0205} & 0.0214 & 0.0209 & 0.0189 \\
107 & \textbf{0.0475} & 0.0447 & 0.0456 & 0.0427 & 0.0419 & 0.0301 & 232 & 0.0296 & \textbf{0.0323} & 0.0200 & 0.0214 & \textbf{0.0241} & 0.0000 \\
108 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 233 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
109 & 0.0307 & 0.0574 & 0.0552 & 0.0584 & \textbf{0.0812} & 0.0281 & 234 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
110 & 0.0267 & \textbf{0.0344} & \textbf{0.0248} & 0.0244 & 0.0232 & 0.0188 & 235 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
111 & \textbf{0.0566} & 0.0524 & 0.0255 & 0.0247 & 0.0287 & 0.0208 & 236 & 0.0012 & 0.0014 & 0.0019 & 0.0022 & 0.0014 & \textbf{0.0385} \\
112 & 0.1261 & \textbf{0.1373} & 0.0844 & 0.0935 & \textbf{0.0927} & 0.0722 & 237 & \textbf{0.0504} & \textbf{0.0523} & 0.0410 & 0.0416 & 0.0398 & 0.0175 \\
113 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 238 & \textbf{0.0181} & \textbf{0.0156} & 0.0157 & 0.0101 & 0.0124 & 0.0067 \\
114 & \textbf{0.0744} & 0.0669 & 0.0249 & 0.0230 & 0.0469 & \textbf{0.0594} & 239 & 0.0000 & \textbf{0.0033} & 0.0004 & 0.0005 & \textbf{0.0024} & 0.0001 \\
115 & 0.0370 & 0.0539 & 0.0526 & 0.0309 & 0.0248 & \textbf{0.0575} & 240 & 0.0000 & 0.0003 & 0.0006 & 0.0006 & 0.0007 & \textbf{0.0009} \\
116 & 0.0865 & \textbf{0.1622} & 0.0452 & 0.0506 & 0.0976 & 0.0480 & 241 & 0.0000 & 0.0056 & 0.0103 & 0.0102 & \textbf{0.0205} & 0.0055 \\
117 & \textbf{0.1111} & 0.0407 & 0.0349 & 0.0436 & 0.0321 & \textbf{0.0455} & 242 & 0.0041 & 0.0083 & 0.0058 & 0.0056 & \textbf{0.0052} & \textbf{0.0086} \\
118 & 0.0508 & \textbf{0.0743} & 0.0390 & 0.0493 & 0.0530 & \textbf{0.0490} & 243 & 0.0060 & 0.0042 & \textbf{0.0154} & 0.0144 & \textbf{0.0071} & 0.0059 \\
119 & 0.0609 & \textbf{0.0722} & 0.0561 & 0.0603 & \textbf{0.0502} & 0.0435 & 244 & 0.0065 & \textbf{0.0097} & 0.0061 & 0.0051 & 0.0044 & \textbf{0.0096} \\
120 & 0.0361 & 0.0504 & 0.0266 & 0.0299 & \textbf{0.0508} & 0.0177 & 245 & \textbf{0.0234} & 0.0158 & 0.0051 & 0.0077 & \textbf{0.0287} & 0.0109 \\
121 & 0.0220 & 0.0319 & 0.0299 & \textbf{0.0256} & \textbf{0.0322} & 0.0169 & 246 & 0.0078 & \textbf{0.0152} & 0.0052 & 0.0053 & \textbf{0.0184} & 0.0122 \\
122 & 0.0136 & \textbf{0.0227} & \textbf{0.0189} & 0.0192 & 0.0202 & 0.0178 & 247 & 0.0011 & 0.0036 & 0.0022 & 0.0023 & 0.0029 & \textbf{0.0320} \\
123 & 0.0090 & 0.0142 & 0.0064 & 0.0066 & \textbf{0.1160} & 0.0042 & 248 & 0.0000 & 0.0017 & \textbf{0.0117} & 0.0036 & \textbf{0.0118} & 0.0000 \\
124 & 0.0402 & \textbf{0.0376} & 0.0260 & 0.0322 & \textbf{0.0463} & 0.0167 & 249 & 0.0164 & 0.0268 & \textbf{0.0345} & 0.0155 & 0.0212 & 0.0233 \\
125 & 0.0601 & \textbf{0.0384} & 0.0253 & 0.0163 & \textbf{0.0917} & 0.0168 & 250 & \textbf{0.0833} & 0.0741 & 0.0040 & 0.0030 & 0.0513 & 0.0000 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|cccccc|c|cccccc@{}}
\toprule
UCR ID & SPOT & DSPOT & LSTM-VAE & DONUT & TS2Vec & DCdetector & UCR ID & SPOT & DSPOT & LSTM-VAE & DONUT & TS2Vec & DCdetector \\ \midrule
1 & 0.0277 & 0.0374 & 0.0297 & 0.0316 & \textbf{0.0676} & 0.0285 & 126 & 0.0127 & 0.0130 & 0.0100 & \textbf{0.0157} & \textbf{0.0102} & \textbf{0.0183} \\
2 & 0.0210 & \textbf{0.0247} & 0.0147 & 0.0143 & 0.0186 & \textbf{0.0252} & 127 & 0.0239 & 0.0129 & \textbf{0.0267} & 0.0178 & \textbf{0.0232} & 0.0000 \\
3 & \textbf{0.0431} & 0.0333 & 0.0149 & 0.0145 & 0.0290 & 0.0191 & 128 & 0.0703 & \textbf{0.1282} & 0.0643 & \textbf{0.0644} & 0.0679 & 0.0361 \\
4 & \textbf{0.1410} & \textbf{0.1373} & 0.0522 & 0.0511 & 0.1086 & 0.0552 & 129 & \textbf{0.0504} & 0.0318 & 0.0154 & 0.0244 & \textbf{0.0833} & 0.0460 \\
5 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 130 & \textbf{0.0657} & \textbf{0.0716} & 0.0341 & 0.0345 & 0.0579 & 0.0481 \\
6 & \textbf{0.0556} & 0.0385 & \textbf{0.0516} & \textbf{0.0755} & 0.0259 & 0.0483 & 131 & 0.1351 & 0.0463 & 0.0326 & 0.0358 & \textbf{0.2378} & 0.0583 \\
7 & 0.0212 & \textbf{0.0320} & 0.0130 & \textbf{0.0323} & 0.0198 & 0.0000 & 132 & 0.0315 & 0.0278 & 0.0154 & 0.0250 & 0.0165 & \textbf{0.0976} \\
8 & 0.0684 & \textbf{0.1538} & 0.0496 & 0.0311 & 0.0870 & 0.0068 & 133 & 0.0921 & 0.0304 & 0.0219 & 0.0221 & \textbf{0.2273} & 0.0000 \\
9 & \textbf{0.0564} & 0.0238 & 0.0239 & 0.0250 & 0.0255 & \textbf{0.0467} & 134 & \textbf{0.0957} & 0.0815 & 0.0642 & 0.0605 & 0.0628 & \textbf{0.1242} \\
10 & 0.0360 & \textbf{0.0453} & 0.0313 & 0.0329 & 0.0329 & \textbf{0.0408} & 135 & \textbf{0.0090} & 0.0038 & \textbf{0.0114} & \textbf{0.0108} & 0.0039 & 0.0000 \\
11 & \textbf{0.0491} & \textbf{0.0707} & 0.0324 & 0.0334 & \textbf{0.0491} & 0.0466 & 136 & 0.0566 & \textbf{0.0769} & 0.0428 & 0.0425 & \textbf{0.0550} & 0.0195 \\
12 & 0.0508 & \textbf{0.0526} & 0.0206 & 0.0157 & 0.0513 & 0.0169 & 137 & 0.0606 & \textbf{0.0644} & 0.0441 & \textbf{0.0446} & 0.0428 & 0.0173 \\
13 & 0.0196 & \textbf{0.0188} & \textbf{0.0204} & 0.0160 & 0.0155 & \textbf{0.0179} & 138 & 0.0144 & 0.0044 & 0.0513 & 0.0092 & 0.0045 & \textbf{0.0870} \\
14 & 0.0122 & \textbf{0.0150} & 0.0108 & \textbf{0.0126} & 0.0128 & \textbf{0.0182} & 139 & 0.0837 & \textbf{0.1114} & \textbf{0.0712} & 0.0684 & 0.0922 & 0.0495 \\
15 & 0.0066 & 0.0074 & 0.0054 & 0.0060 & \textbf{0.0096} & 0.0045 & 140 & 0.1244 & \textbf{0.3272} & 0.1175 & 0.1188 & 0.1954 & 0.0606 \\
16 & 0.0413 & \textbf{0.0400} & 0.0187 & 0.0212 & \textbf{0.0461} & 0.0200 & 141 & 0.1176 & 0.1383 & \textbf{0.1075} & 0.1042 & \textbf{0.1470} & 0.0598 \\
17 & 0.0335 & \textbf{0.0409} & 0.0145 & 0.0145 & \textbf{0.0901} & 0.0131 & 142 & \textbf{0.2353} & 0.0916 & 0.0521 & 0.0539 & 0.0625 & 0.0240 \\
18 & 0.0132 & 0.0134 & 0.0172 & \textbf{0.0151} & 0.0150 & \textbf{0.0266} & 143 & 0.0440 & 0.0493 & 0.0473 & 0.0490 & \textbf{0.0578} & \textbf{0.0597} \\
19 & 0.0163 & 0.0127 & 0.0145 & \textbf{0.0313} & 0.0159 & 0.0000 & 144 & 0.0651 & 0.0514 & 0.0557 & 0.0630 & 0.0532 & \textbf{0.3710} \\
20 & 0.0648 & \textbf{0.0773} & 0.0643 & 0.0647 & 0.0656 & \textbf{0.0840} & 145 & 0.1957 & \textbf{0.3288} & 0.0426 & 0.0460 & 0.1017 & 0.0058 \\
21 & \textbf{0.0481} & 0.0306 & 0.0182 & 0.0155 & \textbf{0.0604} & 0.0368 & 146 & 0.0063 & \textbf{0.0080} & 0.0064 & 0.0081 & \textbf{0.0129} & 0.0000 \\
22 & \textbf{0.0787} & \textbf{0.0708} & 0.0386 & 0.0385 & 0.0622 & 0.0741 & 147 & 0.0833 & \textbf{0.1132} & 0.0034 & 0.0101 & 0.0435 & 0.0024 \\
23 & 0.1341 & 0.0495 & 0.0324 & 0.0362 & \textbf{0.1780} & 0.0272 & 148 & \textbf{0.0169} & 0.0156 & 0.0142 & 0.0132 & \textbf{0.0166} & 0.0122 \\
24 & 0.0284 & 0.0212 & 0.0313 & 0.0159 & 0.0153 & \textbf{0.0533} & 149 & 0.0120 & \textbf{0.0339} & 0.0134 & 0.0134 & 0.0149 & 0.0138 \\
25 & 0.0656 & 0.0310 & 0.0303 & 0.0222 & \textbf{0.0879} & 0.0000 & 150 & 0.0229 & 0.0245 & 0.0218 & \textbf{0.0229} & \textbf{0.0405} & 0.0221 \\
26 & \textbf{0.1024} & 0.0686 & 0.0644 & 0.0643 & 0.0641 & \textbf{0.1377} & 151 & 0.0277 & \textbf{0.0737} & 0.0420 & 0.0230 & \textbf{0.0826} & 0.0630 \\
27 & \textbf{0.0111} & 0.0038 & \textbf{0.0056} & 0.0039 & 0.0039 & 0.0000 & 152 & \textbf{0.0552} & 0.0450 & 0.0339 & \textbf{0.0357} & \textbf{0.0588} & 0.0363 \\
28 & \textbf{0.0563} & 0.0658 & 0.0418 & 0.0408 & \textbf{0.0879} & 0.0193 & 153 & 0.0482 & 0.0539 & 0.0497 & 0.0487 & \textbf{0.0676} & \textbf{0.0625} \\
29 & 0.0604 & \textbf{0.0650} & \textbf{0.0496} & 0.0441 & 0.0501 & 0.0359 & 154 & 0.0113 & 0.0126 & \textbf{0.0263} & \textbf{0.0159} & 0.0125 & 0.0197 \\
30 & 0.0146 & 0.0043 & 0.0069 & 0.0050 & 0.0045 & \textbf{0.1053} & 155 & 0.0131 & 0.0167 & 0.0140 & 0.0205 & \textbf{0.0192} & \textbf{0.0244} \\
31 & 0.0846 & \textbf{0.1098} & \textbf{0.0716} & 0.0706 & 0.0882 & 0.0485 & 156 & \textbf{0.1612} & 0.0378 & 0.0286 & 0.0321 & 0.0325 & \textbf{0.1950} \\
32 & 0.1224 & \textbf{0.2732} & 0.1176 & 0.1200 & 0.1975 & 0.0426 & 157 & \textbf{0.0126} & 0.0051 & 0.0045 & 0.0062 & 0.0110 & 0.0000 \\
33 & \textbf{0.1144} & \textbf{0.1400} & 0.0999 & 0.1017 & \textbf{0.1427} & 0.0599 & 158 & 0.2290 & \textbf{0.6707} & 0.0281 & 0.0324 & 0.0390 & 0.0126 \\
34 & \textbf{0.2731} & 0.0849 & 0.0536 & 0.0558 & 0.0680 & 0.0231 & 159 & 0.0023 & 0.0040 & \textbf{0.0315} & 0.0040 & 0.0061 & 0.0031 \\
35 & 0.0448 & 0.0497 & \textbf{0.0539} & 0.0468 & \textbf{0.0805} & 0.0402 & 160 & 0.0275 & 0.0270 & \textbf{0.0319} & 0.0286 & \textbf{0.0522} & 0.0266 \\
36 & \textbf{0.0640} & 0.0532 & \textbf{0.0584} & 0.0530 & 0.0521 & 0.0469 & 161 & \textbf{0.1151} & 0.1077 & 0.0941 & 0.0964 & \textbf{0.1132} & \textbf{0.0620} \\
37 & 0.2500 & \textbf{0.3429} & 0.0417 & 0.0163 & 0.1290 & 0.0227 & 162 & 0.0294 & 0.0298 & 0.0473 & 0.0463 & \textbf{0.1022} & 0.0000 \\
38 & \textbf{0.0131} & \textbf{0.0092} & 0.0126 & 0.0077 & 0.0100 & 0.0000 & 163 & \textbf{0.0833} & 0.0478 & 0.0219 & 0.0153 & 0.0392 & 0.0095 \\
39 & 0.1176 & \textbf{0.1224} & 0.0117 & 0.0056 & 0.0247 & 0.0000 & 164 & 0.0100 & \textbf{0.0217} & 0.0079 & 0.0071 & \textbf{0.0132} & 0.0175 \\
40 & \textbf{0.0156} & 0.0158 & 0.0122 & 0.0132 & \textbf{0.0165} & 0.0097 & 165 & 0.0094 & 0.0076 & \textbf{0.0096} & 0.0078 & \textbf{0.0095} & 0.0094 \\
41 & 0.0121 & \textbf{0.0283} & \textbf{0.0150} & 0.0153 & 0.0174 & 0.0104 & 166 & 0.0143 & 0.0131 & 0.0233 & 0.0067 & 0.0115 & \textbf{0.0238} \\
42 & 0.0228 & 0.0244 & 0.0229 & 0.0228 & \textbf{0.0363} & \textbf{0.0290} & 167 & 0.0198 & 0.0149 & 0.0155 & 0.0148 & \textbf{0.0379} & \textbf{0.0222} \\
43 & 0.0262 & \textbf{0.0680} & 0.0238 & 0.0490 & \textbf{0.0734} & 0.0334 & 168 & \textbf{0.0360} & 0.0158 & 0.0159 & 0.0152 & 0.0355 & 0.0180 \\
44 & \textbf{0.0586} & 0.0450 & 0.0346 & 0.0356 & 0.0571 & \textbf{0.0348} & 169 & \textbf{0.1447} & \textbf{0.1016} & 0.0325 & 0.0319 & 0.0350 & 0.0596 \\
45 & 0.0489 & 0.0533 & 0.0474 & 0.0476 & \textbf{0.0659} & \textbf{0.0490} & 170 & \textbf{0.3462} & 0.0191 & 0.0076 & 0.0098 & 0.0433 & 0.0025 \\
46 & 0.0118 & 0.0126 & 0.0113 & \textbf{0.0367} & 0.0130 & 0.0000 & 171 & \textbf{0.0952} & 0.0436 & 0.0311 & 0.0311 & 0.0385 & 0.0431 \\
47 & 0.0131 & 0.0211 & 0.0244 & \textbf{0.0290} & \textbf{0.0167} & 0.0184 & 172 & \textbf{0.1351} & 0.0526 & 0.0434 & 0.0423 & 0.0607 & 0.0255 \\
48 & \textbf{0.1208} & 0.0454 & 0.0270 & 0.0268 & 0.0276 & 0.0387 & 173 & 0.0162 & 0.0211 & 0.0111 & \textbf{0.0506} & 0.0160 & \textbf{0.0358} \\
49 & \textbf{0.0078} & 0.0058 & 0.0040 & \textbf{0.0104} & 0.0061 & 0.0000 & 174 & 0.0087 & 0.0115 & 0.0105 & 0.0183 & 0.0121 & \textbf{0.0482} \\
50 & \textbf{0.1254} & \textbf{0.1058} & 0.0386 & 0.0279 & 0.0406 & 0.0258 & 175 & 0.0600 & 0.0476 & 0.0268 & 0.0245 & \textbf{0.0941} & 0.0000 \\
51 & 0.0023 & 0.0040 & \textbf{0.0039} & 0.0025 & \textbf{0.0053} & 0.0000 & 176 & 0.0155 & 0.0159 & 0.0145 & \textbf{0.0157} & 0.0162 & \textbf{0.0313} \\
52 & 0.0278 & \textbf{0.4636} & 0.0423 & 0.0284 & 0.0522 & 0.0207 & 177 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
53 & 0.1110 & 0.1079 & 0.0950 & 0.0950 & \textbf{0.1243} & \textbf{0.1045} & 178 & 0.0467 & \textbf{0.0757} & 0.0177 & 0.0152 & 0.0566 & 0.0077 \\
54 & 0.0294 & 0.0298 & 0.0364 & 0.0436 & \textbf{0.0633} & 0.0000 & 179 & 0.1673 & \textbf{0.2846} & 0.0266 & 0.0227 & 0.0796 & 0.0000 \\
55 & \textbf{0.0780} & 0.0381 & 0.0141 & 0.0183 & 0.0347 & 0.0127 & 180 & 0.0120 & 0.0121 & \textbf{0.0137} & \textbf{0.0140} & \textbf{0.0139} & 0.0000 \\
56 & 0.0063 & \textbf{0.0130} & 0.0104 & 0.0087 & 0.0102 & \textbf{0.0168} & 181 & 0.0227 & \textbf{0.0380} & 0.0247 & \textbf{0.0256} & \textbf{0.0289} & 0.0202 \\
57 & 0.0078 & 0.0075 & \textbf{0.0071} & 0.0094 & \textbf{0.0092} & \textbf{0.0097} & 182 & 0.0263 & 0.0290 & 0.0283 & 0.0270 & \textbf{0.0298} & 0.0211 \\
58 & \textbf{0.0113} & 0.0135 & 0.0088 & 0.0057 & 0.0077 & \textbf{0.0256} & 183 & 0.0391 & 0.0377 & 0.0336 & 0.0334 & 0.0340 & \textbf{0.0855} \\
59 & 0.0143 & 0.0151 & 0.0190 & 0.0147 & \textbf{0.0318} & \textbf{0.0240} & 184 & 0.0505 & \textbf{0.1079} & 0.0175 & 0.0178 & 0.0645 & 0.0278 \\
60 & 0.0154 & 0.0163 & \textbf{0.0194} & 0.0156 & \textbf{0.0190} & 0.0149 & 185 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
61 & \textbf{0.0781} & 0.0353 & 0.0323 & 0.0325 & 0.0324 & 0.0473 & 186 & \textbf{0.0100} & 0.0064 & 0.0065 & \textbf{0.0037} & 0.0054 & 0.0067 \\
62 & \textbf{0.0287} & 0.0203 & 0.0118 & 0.0115 & \textbf{0.0450} & 0.0054 & 187 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
63 & \textbf{0.0368} & 0.0328 & 0.0315 & 0.0310 & \textbf{0.0338} & 0.0221 & 188 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
64 & \textbf{0.0752} & \textbf{0.0704} & 0.0426 & 0.0427 & 0.0458 & \textbf{0.0785} & 189 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
65 & 0.0170 & \textbf{0.0237} & \textbf{0.0455} & 0.0136 & 0.0145 & 0.0000 & 190 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
66 & 0.0110 & 0.0118 & 0.0108 & 0.0260 & 0.0138 & \textbf{0.0526} & 191 & 0.0026 & 0.0013 & 0.0017 & 0.0014 & 0.0149 & \textbf{0.0180} \\
67 & \textbf{0.0511} & 0.0214 & 0.0283 & 0.0240 & 0.0476 & \textbf{0.0576} & 192 & \textbf{0.0380} & \textbf{0.0583} & 0.0188 & 0.0198 & 0.0488 & 0.0157 \\
68 & 0.0164 & 0.0159 & \textbf{0.0130} & 0.0121 & \textbf{0.0165} & 0.0000 & 193 & 0.0342 & \textbf{0.0357} & 0.0186 & \textbf{0.0101} & 0.0294 & 0.0000 \\
69 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 194 & 0.0295 & \textbf{0.0952} & 0.0134 & 0.0096 & 0.0640 & 0.0106 \\
70 & 0.0472 & \textbf{0.0748} & 0.0235 & 0.0133 & 0.0525 & 0.0123 & 195 & 0.0178 & \textbf{0.0212} & \textbf{0.0201} & 0.0185 & 0.0194 & 0.0210 \\
71 & 0.1667 & \textbf{0.2857} & 0.0234 & 0.0215 & 0.0735 & 0.0000 & 196 & 0.0212 & \textbf{0.0256} & 0.0218 & \textbf{0.0219} & 0.0235 & 0.0000 \\
72 & 0.0120 & 0.0122 & \textbf{0.0134} & 0.0131 & \textbf{0.0132} & 0.0000 & 197 & 0.0171 & 0.0104 & 0.0190 & 0.0071 & 0.0179 & \textbf{0.0223} \\
73 & 0.0251 & 0.0372 & 0.0254 & 0.0253 & \textbf{0.0382} & 0.0321 & 198 & 0.0229 & \textbf{0.0329} & 0.0233 & 0.0231 & \textbf{0.0305} & 0.0243 \\
74 & 0.0266 & 0.0271 & 0.0275 & 0.0276 & \textbf{0.0296} & 0.0249 & 199 & \textbf{0.0138} & 0.0114 & 0.0109 & \textbf{0.0093} & 0.0101 & 0.0134 \\
75 & \textbf{0.0412} & 0.0351 & \textbf{0.0333} & 0.0336 & \textbf{0.0335} & 0.0229 & 200 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
76 & 0.0313 & \textbf{0.0780} & 0.0175 & 0.0178 & 0.0176 & 0.0169 & 201 & \textbf{0.1290} & 0.0027 & 0.0012 & 0.0027 & 0.0040 & 0.0000 \\
77 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 202 & \textbf{0.0095} & 0.0039 & 0.0022 & 0.0062 & 0.0021 & \textbf{0.0098} \\
78 & 0.0087 & 0.0058 & 0.0086 & \textbf{0.0074} & 0.0038 & \textbf{0.0171} & 203 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
79 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 204 & 0.1250 & \textbf{0.2118} & 0.0073 & 0.0154 & 0.0064 & 0.0000 \\
80 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 205 & \textbf{0.0171} & 0.0073 & 0.0075 & 0.0093 & 0.0104 & \textbf{0.0154} \\
81 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 206 & 0.0099 & 0.0215 & 0.0109 & 0.0142 & 0.0094 & \textbf{0.0244} \\
82 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 207 & 0.0033 & 0.0137 & 0.0054 & 0.0200 & 0.0096 & \textbf{0.0278} \\
83 & 0.0028 & 0.0013 & \textbf{0.0025} & 0.0015 & \textbf{0.0046} & 0.0005 & 208 & 0.0085 & \textbf{0.0087} & 0.0060 & 0.0046 & 0.0051 & \textbf{0.0213} \\
84 & \textbf{0.0384} & 0.0590 & 0.0131 & 0.0165 & \textbf{0.0696} & 0.0175 & 209 & 0.0142 & 0.0143 & 0.0097 & 0.0123 & \textbf{0.0192} & 0.0091 \\
85 & 0.0339 & \textbf{0.0354} & 0.0280 & 0.0077 & 0.0336 & 0.0000 & 210 & 0.0067 & \textbf{0.0074} & 0.0026 & 0.0069 & 0.0070 & \textbf{0.0139} \\
86 & 0.0286 & \textbf{0.0811} & 0.0107 & 0.0091 & 0.0386 & 0.0111 & 211 & \textbf{0.0151} & 0.0078 & 0.0043 & 0.0049 & \textbf{0.0278} & 0.0027 \\
87 & 0.0183 & \textbf{0.0227} & 0.0189 & \textbf{0.0187} & 0.0192 & \textbf{0.0244} & 212 & 0.0031 & 0.0032 & 0.0042 & \textbf{0.0476} & 0.0042 & 0.0000 \\
88 & 0.0216 & \textbf{0.0236} & \textbf{0.0219} & \textbf{0.0221} & 0.0223 & 0.0000 & 213 & \textbf{0.0701} & 0.0609 & 0.0050 & 0.0045 & 0.0257 & 0.0167 \\
89 & \textbf{0.0155} & 0.0109 & 0.0060 & 0.0122 & 0.0150 & \textbf{0.0208} & 214 & 0.0126 & \textbf{0.0130} & 0.0085 & 0.0057 & 0.0071 & \textbf{0.0072} \\
90 & 0.0226 & \textbf{0.0326} & 0.0231 & 0.0230 & \textbf{0.0257} & 0.0173 & 215 & \textbf{0.0077} & \textbf{0.0066} & 0.0058 & 0.0074 & 0.0064 & 0.0059 \\
91 & \textbf{0.0121} & 0.0103 & \textbf{0.0091} & 0.0098 & 0.0097 & 0.0088 & 216 & 0.0449 & \textbf{0.0556} & 0.0075 & 0.0067 & 0.0474 & 0.0063 \\
92 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 217 & 0.0055 & 0.0056 & \textbf{0.0055} & \textbf{0.0055} & 0.0058 & \textbf{0.0075} \\
93 & 0.0276 & 0.0374 & 0.0306 & 0.0314 & \textbf{0.0698} & 0.0306 & 218 & 0.0054 & 0.0079 & \textbf{0.0056} & 0.0057 & \textbf{0.0092} & 0.0065 \\
94 & 0.1233 & \textbf{0.1447} & 0.0498 & 0.0521 & 0.0891 & 0.1083 & 219 & \textbf{0.0653} & 0.0074 & 0.0025 & 0.0070 & 0.0080 & 0.0023 \\
95 & 0.0993 & \textbf{0.2022} & 0.0294 & 0.0377 & 0.1124 & 0.0467 & 220 & \textbf{0.1038} & 0.0511 & 0.0058 & 0.0065 & 0.0254 & 0.0177 \\
96 & 0.0452 & \textbf{0.0338} & 0.0176 & 0.0247 & \textbf{0.0467} & 0.0161 & 221 & 0.0103 & \textbf{0.0124} & 0.0106 & 0.0108 & 0.0122 & 0.0102 \\
97 & \textbf{0.0485} & 0.0314 & 0.0196 & 0.0280 & \textbf{0.0461} & 0.0156 & 222 & \textbf{0.0169} & \textbf{0.0163} & 0.0076 & 0.0070 & 0.0091 & 0.0137 \\
98 & \textbf{0.0090} & 0.0038 & 0.0043 & 0.0042 & 0.0039 & 0.0000 & 223 & 0.0119 & 0.0112 & 0.0105 & \textbf{0.0106} & \textbf{0.0147} & \textbf{0.0164} \\
99 & \textbf{0.2308} & 0.0904 & 0.0528 & 0.0563 & 0.0863 & 0.0741 & 224 & \textbf{0.0104} & 0.0104 & \textbf{0.0095} & 0.0089 & 0.0135 & \textbf{0.0146} \\
100 & 0.2034 & \textbf{0.3000} & 0.0303 & 0.0323 & 0.1111 & 0.0148 & 225 & 0.0162 & \textbf{0.0211} & 0.0069 & 0.0069 & \textbf{0.0109} & 0.0122 \\
101 & \textbf{0.0185} & 0.0149 & 0.0125 & 0.0129 & \textbf{0.0151} & 0.0145 & 226 & 0.0991 & \textbf{0.1085} & 0.0192 & 0.0106 & 0.0473 & 0.0150 \\
102 & 0.0267 & \textbf{0.0734} & 0.0331 & 0.0241 & \textbf{0.0803} & 0.0165 & 227 & \textbf{0.0233} & 0.0217 & 0.0065 & 0.0061 & 0.0119 & 0.0093 \\
103 & 0.0271 & \textbf{0.5935} & 0.0313 & 0.0293 & 0.0541 & 0.0316 & 228 & \textbf{0.0400} & 0.0169 & 0.0018 & 0.0014 & 0.0040 & 0.0000 \\
104 & 0.0083 & 0.0076 & 0.0072 & \textbf{0.0165} & 0.0093 & 0.0088 & 229 & \textbf{0.0800} & 0.0267 & 0.0010 & 0.0008 & 0.0038 & 0.0000 \\
105 & \textbf{0.0376} & \textbf{0.0336} & 0.0328 & 0.0326 & 0.0318 & 0.0252 & 230 & 0.0149 & \textbf{0.0171} & 0.0091 & 0.0076 & 0.0169 & 0.0027 \\
106 & \textbf{0.0410} & \textbf{0.0344} & 0.0306 & 0.0313 & 0.0297 & 0.0231 & 231 & 0.0182 & \textbf{0.0178} & \textbf{0.0119} & 0.0116 & 0.0136 & \textbf{0.0189} \\
107 & \textbf{0.0458} & 0.0329 & 0.0248 & 0.0427 & 0.0367 & 0.0301 & 232 & 0.0168 & \textbf{0.0178} & 0.0115 & 0.0113 & \textbf{0.0129} & 0.0000 \\
108 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 233 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
109 & 0.0275 & 0.0374 & 0.0305 & 0.0319 & \textbf{0.0812} & 0.0281 & 234 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
110 & 0.0265 & \textbf{0.0340} & \textbf{0.0149} & 0.0164 & 0.0185 & 0.0188 & 235 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} \\
111 & \textbf{0.0566} & 0.0524 & 0.0145 & 0.0158 & 0.0287 & 0.0208 & 236 & 0.0012 & 0.0012 & 0.0012 & 0.0012 & 0.0012 & \textbf{0.0385} \\
112 & 0.1261 & \textbf{0.1373} & 0.0514 & 0.0518 & \textbf{0.0927} & 0.0722 & 237 & \textbf{0.0467} & \textbf{0.0523} & 0.0228 & 0.0231 & 0.0245 & 0.0175 \\
113 & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & \textbf{0.0000} & 238 & \textbf{0.0181} & \textbf{0.0156} & 0.0157 & 0.0059 & 0.0124 & 0.0067 \\
114 & \textbf{0.0529} & 0.0391 & 0.0140 & 0.0183 & 0.0277 & \textbf{0.0594} & 239 & 0.0000 & \textbf{0.0021} & 0.0004 & 0.0003 & \textbf{0.0024} & 0.0001 \\
115 & 0.0229 & 0.0366 & 0.0526 & 0.0207 & 0.0179 & \textbf{0.0575} & 240 & 0.0000 & 0.0003 & 0.0003 & 0.0004 & 0.0007 & \textbf{0.0008} \\
116 & 0.0748 & \textbf{0.1622} & 0.0440 & 0.0506 & 0.0976 & 0.0480 & 241 & 0.0000 & 0.0056 & 0.0058 & 0.0058 & \textbf{0.0140} & 0.0055 \\
117 & \textbf{0.0699} & 0.0251 & 0.0259 & 0.0255 & 0.0247 & \textbf{0.0455} & 242 & 0.0033 & 0.0051 & 0.0055 & 0.0056 & \textbf{0.0035} & \textbf{0.0086} \\
118 & 0.0301 & \textbf{0.0394} & 0.0313 & 0.0276 & 0.0365 & \textbf{0.0490} & 243 & 0.0039 & 0.0023 & \textbf{0.0154} & 0.0144 & \textbf{0.0071} & 0.0059 \\
119 & 0.0609 & \textbf{0.0719} & 0.0326 & 0.0325 & \textbf{0.0502} & 0.0435 & 244 & 0.0039 & \textbf{0.0059} & 0.0061 & 0.0029 & 0.0031 & \textbf{0.0096} \\
120 & 0.0361 & 0.0504 & 0.0219 & 0.0188 & \textbf{0.0508} & 0.0177 & 245 & \textbf{0.0234} & 0.0158 & 0.0038 & 0.0077 & \textbf{0.0287} & 0.0109 \\
121 & 0.0188 & 0.0209 & \textbf{0.0294} & \textbf{0.0256} & \textbf{0.0166} & 0.0169 & 246 & 0.0060 & \textbf{0.0127} & 0.0036 & 0.0048 & \textbf{0.0184} & 0.0122 \\
122 & 0.0127 & \textbf{0.0140} & \textbf{0.0111} & 0.0104 & 0.0122 & \textbf{0.0178} & 247 & 0.0011 & 0.0021 & 0.0012 & 0.0017 & 0.0029 & \textbf{0.0320} \\
123 & 0.0090 & 0.0074 & 0.0037 & 0.0066 & \textbf{0.1160} & 0.0042 & 248 & 0.0000 & 0.0013 & \textbf{0.0117} & 0.0028 & \textbf{0.0086} & 0.0000 \\
124 & 0.0402 & \textbf{0.0370} & 0.0190 & 0.0204 & \textbf{0.0463} & 0.0167 & 249 & 0.0123 & 0.0150 & \textbf{0.0345} & 0.0088 & 0.0212 & 0.0233 \\
125 & 0.0311 & \textbf{0.0384} & 0.0253 & 0.0163 & \textbf{0.0917} & 0.0168 & 250 & \textbf{0.0833} & 0.0741 & 0.0038 & 0.0021 & 0.0513 & 0.0000 \\ \bottomrule
\end{tabular}
